Deriving peridynamic influence functions for one-dimensional elastic materials with periodic microstructure

The influence function in peridynamic material models has a large effect on the dynamic behavior of elastic waves and in turn can greatly effect dynamic simulations of fracture propagation and material failure. Typically, the influence functions that are used in peridynamic models are selected for their numerical properties without regard to physical considerations. In this work, we present a method of deriving the peridynamic influence function for a one-dimensional initial/boundary value problem in a material with periodic microstructure. Starting with the linear local elastodynamic equation of motion in the microscale, we first use polynomial anzatzes to approximate microstructural displacements and then derive the homogenized nonlocal dynamic equation of motion for the macroscopic displacements; which, is easily reformulated as linear peridyamic equation with a discrete influence function. The shape and localization of the discrete influence function is completely determined by microstructural mechanical properties and length scales. By comparison with a highly resolved microstructural finite element model and the standard linear peridynamic model with a linearly decaying influence function, we demonstrate that the influence function derived from microstructural considerations is more accurate in predicting time dependent displacements and wave dynamics.

==> Kernel_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{5.797500in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{5.797500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941129in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565339in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189549in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813760in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437970in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062180in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501655in,y=3.452088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404914in,y=3.296571in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=3.560405in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{4.159250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=4.106488in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{4.705333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=4.652572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{5.251417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599489in,y=5.198655in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{5.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511123in,y=5.744738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339194in,y=4.705333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(\frac{L}{2}, t)\) (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785076in}{3.613167in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941129in}{5.251417in}}%
\pgfpathlineto{\pgfqpoint{2.266427in}{5.251324in}}%
\pgfpathlineto{\pgfqpoint{2.267570in}{5.251317in}}%
\pgfpathlineto{\pgfqpoint{2.278262in}{5.251224in}}%
\pgfpathlineto{\pgfqpoint{2.279491in}{5.251210in}}%
\pgfpathlineto{\pgfqpoint{2.285865in}{5.251117in}}%
\pgfpathlineto{\pgfqpoint{2.287197in}{5.251094in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{5.251001in}}%
\pgfpathlineto{\pgfqpoint{2.293168in}{5.250967in}}%
\pgfpathlineto{\pgfqpoint{2.296619in}{5.250874in}}%
\pgfpathlineto{\pgfqpoint{2.298245in}{5.250825in}}%
\pgfpathlineto{\pgfqpoint{2.300995in}{5.250732in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{5.250662in}}%
\pgfpathlineto{\pgfqpoint{2.305098in}{5.250570in}}%
\pgfpathlineto{\pgfqpoint{2.307326in}{5.250468in}}%
\pgfpathlineto{\pgfqpoint{2.309171in}{5.250375in}}%
\pgfpathlineto{\pgfqpoint{2.312114in}{5.250211in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{5.250118in}}%
\pgfpathlineto{\pgfqpoint{2.330456in}{5.248552in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{5.248233in}}%
\pgfpathlineto{\pgfqpoint{2.334404in}{5.248001in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{5.246128in}}%
\pgfpathlineto{\pgfqpoint{2.348759in}{5.245125in}}%
\pgfpathlineto{\pgfqpoint{2.349823in}{5.244844in}}%
\pgfpathlineto{\pgfqpoint{2.351128in}{5.244486in}}%
\pgfpathlineto{\pgfqpoint{2.353987in}{5.243640in}}%
\pgfpathlineto{\pgfqpoint{2.362489in}{5.240567in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{5.238081in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{5.235108in}}%
\pgfpathlineto{\pgfqpoint{2.377940in}{5.232222in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{5.229183in}}%
\pgfpathlineto{\pgfqpoint{2.385908in}{5.226084in}}%
\pgfpathlineto{\pgfqpoint{2.389402in}{5.222904in}}%
\pgfpathlineto{\pgfqpoint{2.392651in}{5.219649in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{5.216322in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{5.208195in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{5.202076in}}%
\pgfpathlineto{\pgfqpoint{2.411155in}{5.194520in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{5.187268in}}%
\pgfpathlineto{\pgfqpoint{2.419081in}{5.179584in}}%
\pgfpathlineto{\pgfqpoint{2.422712in}{5.171747in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{5.163676in}}%
\pgfpathlineto{\pgfqpoint{2.429441in}{5.155392in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{5.146891in}}%
\pgfpathlineto{\pgfqpoint{2.435595in}{5.138178in}}%
\pgfpathlineto{\pgfqpoint{2.438499in}{5.129248in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{5.120101in}}%
\pgfpathlineto{\pgfqpoint{2.444027in}{5.110735in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{5.096143in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{5.081508in}}%
\pgfpathlineto{\pgfqpoint{2.455313in}{5.066281in}}%
\pgfpathlineto{\pgfqpoint{2.457774in}{5.055326in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{5.039788in}}%
\pgfpathlineto{\pgfqpoint{2.464459in}{5.023144in}}%
\pgfpathlineto{\pgfqpoint{2.467755in}{5.005945in}}%
\pgfpathlineto{\pgfqpoint{2.470996in}{4.988144in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{4.969710in}}%
\pgfpathlineto{\pgfqpoint{2.477361in}{4.950602in}}%
\pgfpathlineto{\pgfqpoint{2.480504in}{4.930777in}}%
\pgfpathlineto{\pgfqpoint{2.484634in}{4.903431in}}%
\pgfpathlineto{\pgfqpoint{2.488783in}{4.874484in}}%
\pgfpathlineto{\pgfqpoint{2.492965in}{4.843816in}}%
\pgfpathlineto{\pgfqpoint{2.497212in}{4.811155in}}%
\pgfpathlineto{\pgfqpoint{2.501567in}{4.776135in}}%
\pgfpathlineto{\pgfqpoint{2.506080in}{4.738250in}}%
\pgfpathlineto{\pgfqpoint{2.510830in}{4.696730in}}%
\pgfpathlineto{\pgfqpoint{2.515934in}{4.650358in}}%
\pgfpathlineto{\pgfqpoint{2.521604in}{4.596912in}}%
\pgfpathlineto{\pgfqpoint{2.528305in}{4.531526in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{4.467245in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{4.400388in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{4.209135in}}%
\pgfpathlineto{\pgfqpoint{2.566752in}{4.143750in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{4.098234in}}%
\pgfpathlineto{\pgfqpoint{2.575589in}{4.062622in}}%
\pgfpathlineto{\pgfqpoint{2.579768in}{4.026877in}}%
\pgfpathlineto{\pgfqpoint{2.583405in}{3.997422in}}%
\pgfpathlineto{\pgfqpoint{2.586681in}{3.972364in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{3.950728in}}%
\pgfpathlineto{\pgfqpoint{2.592474in}{3.931854in}}%
\pgfpathlineto{\pgfqpoint{2.595094in}{3.915279in}}%
\pgfpathlineto{\pgfqpoint{2.598084in}{3.897797in}}%
\pgfpathlineto{\pgfqpoint{2.600394in}{3.885392in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{3.874309in}}%
\pgfpathlineto{\pgfqpoint{2.604794in}{3.864556in}}%
\pgfpathlineto{\pgfqpoint{2.606499in}{3.857515in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{3.843404in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{3.838870in}}%
\pgfpathlineto{\pgfqpoint{2.613526in}{3.834933in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{3.831556in}}%
\pgfpathlineto{\pgfqpoint{2.616461in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{2.617553in}{3.826900in}}%
\pgfpathlineto{\pgfqpoint{2.618609in}{3.825411in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{2.621438in}{3.822708in}}%
\pgfpathlineto{\pgfqpoint{2.622423in}{3.822213in}}%
\pgfpathlineto{\pgfqpoint{2.623479in}{3.821942in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{3.821941in}}%
\pgfpathlineto{\pgfqpoint{2.625632in}{3.822225in}}%
\pgfpathlineto{\pgfqpoint{2.626364in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{2.627474in}{3.823368in}}%
\pgfpathlineto{\pgfqpoint{2.628590in}{3.824468in}}%
\pgfpathlineto{\pgfqpoint{2.629710in}{3.825881in}}%
\pgfpathlineto{\pgfqpoint{2.630833in}{3.827611in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{3.829656in}}%
\pgfpathlineto{\pgfqpoint{2.633077in}{3.832017in}}%
\pgfpathlineto{\pgfqpoint{2.634198in}{3.834692in}}%
\pgfpathlineto{\pgfqpoint{2.635655in}{3.838639in}}%
\pgfpathlineto{\pgfqpoint{2.637123in}{3.843162in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{3.848228in}}%
\pgfpathlineto{\pgfqpoint{2.640060in}{3.853838in}}%
\pgfpathlineto{\pgfqpoint{2.641873in}{3.861519in}}%
\pgfpathlineto{\pgfqpoint{2.643696in}{3.870075in}}%
\pgfpathlineto{\pgfqpoint{2.645525in}{3.879497in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{3.891970in}}%
\pgfpathlineto{\pgfqpoint{2.649938in}{3.905666in}}%
\pgfpathlineto{\pgfqpoint{2.652170in}{3.920719in}}%
\pgfpathlineto{\pgfqpoint{2.654430in}{3.937192in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{3.958346in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{3.978140in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{3.999685in}}%
\pgfpathlineto{\pgfqpoint{2.664698in}{4.026956in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{4.057211in}}%
\pgfpathlineto{\pgfqpoint{2.670763in}{4.090703in}}%
\pgfpathlineto{\pgfqpoint{2.674026in}{4.127993in}}%
\pgfpathlineto{\pgfqpoint{2.678055in}{4.176670in}}%
\pgfpathlineto{\pgfqpoint{2.681848in}{4.224948in}}%
\pgfpathlineto{\pgfqpoint{2.686115in}{4.281780in}}%
\pgfpathlineto{\pgfqpoint{2.690326in}{4.340139in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{4.412591in}}%
\pgfpathlineto{\pgfqpoint{2.701001in}{4.495614in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{4.608608in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{4.794883in}}%
\pgfpathlineto{\pgfqpoint{2.726731in}{4.879625in}}%
\pgfpathlineto{\pgfqpoint{2.731385in}{4.945068in}}%
\pgfpathlineto{\pgfqpoint{2.735749in}{5.004095in}}%
\pgfpathlineto{\pgfqpoint{2.740054in}{5.059740in}}%
\pgfpathlineto{\pgfqpoint{2.743841in}{5.106279in}}%
\pgfpathlineto{\pgfqpoint{2.747299in}{5.146612in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{5.182193in}}%
\pgfpathlineto{\pgfqpoint{2.753565in}{5.213951in}}%
\pgfpathlineto{\pgfqpoint{2.756894in}{5.246512in}}%
\pgfpathlineto{\pgfqpoint{2.759673in}{5.271884in}}%
\pgfpathlineto{\pgfqpoint{2.762387in}{5.295041in}}%
\pgfpathlineto{\pgfqpoint{2.765041in}{5.316101in}}%
\pgfpathlineto{\pgfqpoint{2.767651in}{5.335258in}}%
\pgfpathlineto{\pgfqpoint{2.770231in}{5.352655in}}%
\pgfpathlineto{\pgfqpoint{2.772415in}{5.366193in}}%
\pgfpathlineto{\pgfqpoint{2.774593in}{5.378586in}}%
\pgfpathlineto{\pgfqpoint{2.776770in}{5.389885in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{5.400123in}}%
\pgfpathlineto{\pgfqpoint{2.780772in}{5.407809in}}%
\pgfpathlineto{\pgfqpoint{2.782599in}{5.414781in}}%
\pgfpathlineto{\pgfqpoint{2.784446in}{5.421061in}}%
\pgfpathlineto{\pgfqpoint{2.785943in}{5.425590in}}%
\pgfpathlineto{\pgfqpoint{2.787436in}{5.429618in}}%
\pgfpathlineto{\pgfqpoint{2.788948in}{5.433202in}}%
\pgfpathlineto{\pgfqpoint{2.790485in}{5.436342in}}%
\pgfpathlineto{\pgfqpoint{2.792052in}{5.439026in}}%
\pgfpathlineto{\pgfqpoint{2.793654in}{5.441244in}}%
\pgfpathlineto{\pgfqpoint{2.794826in}{5.442532in}}%
\pgfpathlineto{\pgfqpoint{2.796058in}{5.443590in}}%
\pgfpathlineto{\pgfqpoint{2.797326in}{5.444364in}}%
\pgfpathlineto{\pgfqpoint{2.798188in}{5.444712in}}%
\pgfpathlineto{\pgfqpoint{2.799060in}{5.444919in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{5.444983in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{5.444890in}}%
\pgfpathlineto{\pgfqpoint{2.801849in}{5.444628in}}%
\pgfpathlineto{\pgfqpoint{2.802843in}{5.444182in}}%
\pgfpathlineto{\pgfqpoint{2.803869in}{5.443539in}}%
\pgfpathlineto{\pgfqpoint{2.804926in}{5.442686in}}%
\pgfpathlineto{\pgfqpoint{2.806012in}{5.441613in}}%
\pgfpathlineto{\pgfqpoint{2.807733in}{5.439515in}}%
\pgfpathlineto{\pgfqpoint{2.808871in}{5.437870in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{5.434877in}}%
\pgfpathlineto{\pgfqpoint{2.811927in}{5.432476in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{5.429774in}}%
\pgfpathlineto{\pgfqpoint{2.815189in}{5.425259in}}%
\pgfpathlineto{\pgfqpoint{2.816669in}{5.421527in}}%
\pgfpathlineto{\pgfqpoint{2.818848in}{5.415548in}}%
\pgfpathlineto{\pgfqpoint{2.821290in}{5.408215in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{5.399417in}}%
\pgfpathlineto{\pgfqpoint{2.827056in}{5.388614in}}%
\pgfpathlineto{\pgfqpoint{2.830727in}{5.374775in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{5.362720in}}%
\pgfpathlineto{\pgfqpoint{2.840824in}{5.333295in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{5.288950in}}%
\pgfpathlineto{\pgfqpoint{2.857802in}{5.262456in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{5.244167in}}%
\pgfpathlineto{\pgfqpoint{2.866439in}{5.230919in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{5.220058in}}%
\pgfpathlineto{\pgfqpoint{2.871923in}{5.213687in}}%
\pgfpathlineto{\pgfqpoint{2.874788in}{5.205697in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{5.198670in}}%
\pgfpathlineto{\pgfqpoint{2.879371in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{2.881107in}{5.190771in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{5.185857in}}%
\pgfpathlineto{\pgfqpoint{2.885306in}{5.183014in}}%
\pgfpathlineto{\pgfqpoint{2.887859in}{5.179166in}}%
\pgfpathlineto{\pgfqpoint{2.889422in}{5.177138in}}%
\pgfpathlineto{\pgfqpoint{2.891055in}{5.175284in}}%
\pgfpathlineto{\pgfqpoint{2.892706in}{5.173685in}}%
\pgfpathlineto{\pgfqpoint{2.894371in}{5.172351in}}%
\pgfpathlineto{\pgfqpoint{2.896060in}{5.171282in}}%
\pgfpathlineto{\pgfqpoint{2.897778in}{5.170485in}}%
\pgfpathlineto{\pgfqpoint{2.898742in}{5.170164in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{5.169821in}}%
\pgfpathlineto{\pgfqpoint{2.901392in}{5.169744in}}%
\pgfpathlineto{\pgfqpoint{2.903194in}{5.169836in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{5.170271in}}%
\pgfpathlineto{\pgfqpoint{2.907145in}{5.171070in}}%
\pgfpathlineto{\pgfqpoint{2.909242in}{5.172276in}}%
\pgfpathlineto{\pgfqpoint{2.911442in}{5.173928in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{5.176084in}}%
\pgfpathlineto{\pgfqpoint{2.915057in}{5.177455in}}%
\pgfpathlineto{\pgfqpoint{2.917538in}{5.180417in}}%
\pgfpathlineto{\pgfqpoint{2.920359in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{2.923477in}{5.189074in}}%
\pgfpathlineto{\pgfqpoint{2.927094in}{5.195265in}}%
\pgfpathlineto{\pgfqpoint{2.931589in}{5.203718in}}%
\pgfpathlineto{\pgfqpoint{2.934359in}{5.209250in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{5.216720in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{5.231956in}}%
\pgfpathlineto{\pgfqpoint{2.948707in}{5.239575in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{5.251150in}}%
\pgfpathlineto{\pgfqpoint{2.957921in}{5.258183in}}%
\pgfpathlineto{\pgfqpoint{2.960753in}{5.263431in}}%
\pgfpathlineto{\pgfqpoint{2.965484in}{5.271522in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{5.274504in}}%
\pgfpathlineto{\pgfqpoint{2.970866in}{5.279514in}}%
\pgfpathlineto{\pgfqpoint{2.974183in}{5.283715in}}%
\pgfpathlineto{\pgfqpoint{2.977294in}{5.287112in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{5.289880in}}%
\pgfpathlineto{\pgfqpoint{2.981764in}{5.291034in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{5.292986in}}%
\pgfpathlineto{\pgfqpoint{2.986098in}{5.293725in}}%
\pgfpathlineto{\pgfqpoint{2.987518in}{5.294366in}}%
\pgfpathlineto{\pgfqpoint{2.988958in}{5.294895in}}%
\pgfpathlineto{\pgfqpoint{2.990412in}{5.295306in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{5.295596in}}%
\pgfpathlineto{\pgfqpoint{2.995223in}{5.295795in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{5.295437in}}%
\pgfpathlineto{\pgfqpoint{2.999717in}{5.295088in}}%
\pgfpathlineto{\pgfqpoint{3.001366in}{5.294559in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{5.293853in}}%
\pgfpathlineto{\pgfqpoint{3.004918in}{5.292958in}}%
\pgfpathlineto{\pgfqpoint{3.006816in}{5.291858in}}%
\pgfpathlineto{\pgfqpoint{3.011555in}{5.288428in}}%
\pgfpathlineto{\pgfqpoint{3.016136in}{5.284297in}}%
\pgfpathlineto{\pgfqpoint{3.018566in}{5.281831in}}%
\pgfpathlineto{\pgfqpoint{3.021783in}{5.278319in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{5.273481in}}%
\pgfpathlineto{\pgfqpoint{3.032649in}{5.265086in}}%
\pgfpathlineto{\pgfqpoint{3.036916in}{5.259639in}}%
\pgfpathlineto{\pgfqpoint{3.040365in}{5.255269in}}%
\pgfpathlineto{\pgfqpoint{3.042651in}{5.252421in}}%
\pgfpathlineto{\pgfqpoint{3.047877in}{5.246167in}}%
\pgfpathlineto{\pgfqpoint{3.052444in}{5.241113in}}%
\pgfpathlineto{\pgfqpoint{3.055903in}{5.237616in}}%
\pgfpathlineto{\pgfqpoint{3.058970in}{5.234793in}}%
\pgfpathlineto{\pgfqpoint{3.061760in}{5.232475in}}%
\pgfpathlineto{\pgfqpoint{3.064367in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{3.066845in}{5.228919in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{5.227565in}}%
\pgfpathlineto{\pgfqpoint{3.071560in}{5.226448in}}%
\pgfpathlineto{\pgfqpoint{3.073847in}{5.225549in}}%
\pgfpathlineto{\pgfqpoint{3.076114in}{5.224854in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{5.224355in}}%
\pgfpathlineto{\pgfqpoint{3.080657in}{5.224050in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{5.223941in}}%
\pgfpathlineto{\pgfqpoint{3.085319in}{5.224034in}}%
\pgfpathlineto{\pgfqpoint{3.087742in}{5.224339in}}%
\pgfpathlineto{\pgfqpoint{3.090254in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{3.092888in}{5.225659in}}%
\pgfpathlineto{\pgfqpoint{3.095685in}{5.226736in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{5.228158in}}%
\pgfpathlineto{\pgfqpoint{3.102048in}{5.230018in}}%
\pgfpathlineto{\pgfqpoint{3.105900in}{5.232486in}}%
\pgfpathlineto{\pgfqpoint{3.110693in}{5.235953in}}%
\pgfpathlineto{\pgfqpoint{3.118156in}{5.241946in}}%
\pgfpathlineto{\pgfqpoint{3.121729in}{5.244950in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{5.246681in}}%
\pgfpathlineto{\pgfqpoint{3.127263in}{5.249607in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{5.252473in}}%
\pgfpathlineto{\pgfqpoint{3.132392in}{5.253783in}}%
\pgfpathlineto{\pgfqpoint{3.137150in}{5.257411in}}%
\pgfpathlineto{\pgfqpoint{3.143084in}{5.261451in}}%
\pgfpathlineto{\pgfqpoint{3.147130in}{5.263820in}}%
\pgfpathlineto{\pgfqpoint{3.151033in}{5.265765in}}%
\pgfpathlineto{\pgfqpoint{3.154602in}{5.267225in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{5.268327in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{5.269108in}}%
\pgfpathlineto{\pgfqpoint{3.164685in}{5.269593in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{5.269792in}}%
\pgfpathlineto{\pgfqpoint{3.171427in}{5.269700in}}%
\pgfpathlineto{\pgfqpoint{3.174962in}{5.269298in}}%
\pgfpathlineto{\pgfqpoint{3.178700in}{5.268550in}}%
\pgfpathlineto{\pgfqpoint{3.182753in}{5.267390in}}%
\pgfpathlineto{\pgfqpoint{3.187319in}{5.265694in}}%
\pgfpathlineto{\pgfqpoint{3.192829in}{5.263183in}}%
\pgfpathlineto{\pgfqpoint{3.200784in}{5.258903in}}%
\pgfpathlineto{\pgfqpoint{3.204292in}{5.256863in}}%
\pgfpathlineto{\pgfqpoint{3.205870in}{5.255930in}}%
\pgfpathlineto{\pgfqpoint{3.211691in}{5.252474in}}%
\pgfpathlineto{\pgfqpoint{3.213386in}{5.251480in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{5.249790in}}%
\pgfpathlineto{\pgfqpoint{3.220435in}{5.247527in}}%
\pgfpathlineto{\pgfqpoint{3.221687in}{5.246869in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{5.244992in}}%
\pgfpathlineto{\pgfqpoint{3.232477in}{5.242024in}}%
\pgfpathlineto{\pgfqpoint{3.237051in}{5.240522in}}%
\pgfpathlineto{\pgfqpoint{3.241878in}{5.239351in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{5.238670in}}%
\pgfpathlineto{\pgfqpoint{3.250797in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{3.255371in}{5.238462in}}%
\pgfpathlineto{\pgfqpoint{3.260228in}{5.238980in}}%
\pgfpathlineto{\pgfqpoint{3.265585in}{5.240011in}}%
\pgfpathlineto{\pgfqpoint{3.271917in}{5.241769in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{5.244922in}}%
\pgfpathlineto{\pgfqpoint{3.283964in}{5.246272in}}%
\pgfpathlineto{\pgfqpoint{3.285393in}{5.246870in}}%
\pgfpathlineto{\pgfqpoint{3.296785in}{5.251752in}}%
\pgfpathlineto{\pgfqpoint{3.298186in}{5.252341in}}%
\pgfpathlineto{\pgfqpoint{3.301711in}{5.253781in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{5.254709in}}%
\pgfpathlineto{\pgfqpoint{3.305744in}{5.255336in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{5.257765in}}%
\pgfpathlineto{\pgfqpoint{3.320845in}{5.259737in}}%
\pgfpathlineto{\pgfqpoint{3.326528in}{5.260637in}}%
\pgfpathlineto{\pgfqpoint{3.332609in}{5.261076in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{5.260984in}}%
\pgfpathlineto{\pgfqpoint{3.344827in}{5.260332in}}%
\pgfpathlineto{\pgfqpoint{3.352191in}{5.258949in}}%
\pgfpathlineto{\pgfqpoint{3.362692in}{5.256097in}}%
\pgfpathlineto{\pgfqpoint{3.365310in}{5.255279in}}%
\pgfpathlineto{\pgfqpoint{3.366960in}{5.254751in}}%
\pgfpathlineto{\pgfqpoint{3.371311in}{5.253326in}}%
\pgfpathlineto{\pgfqpoint{3.372721in}{5.252860in}}%
\pgfpathlineto{\pgfqpoint{3.377268in}{5.251367in}}%
\pgfpathlineto{\pgfqpoint{3.378861in}{5.250853in}}%
\pgfpathlineto{\pgfqpoint{3.381690in}{5.249961in}}%
\pgfpathlineto{\pgfqpoint{3.383977in}{5.249266in}}%
\pgfpathlineto{\pgfqpoint{3.385724in}{5.248752in}}%
\pgfpathlineto{\pgfqpoint{3.395715in}{5.246226in}}%
\pgfpathlineto{\pgfqpoint{3.405149in}{5.244669in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{5.244119in}}%
\pgfpathlineto{\pgfqpoint{3.420558in}{5.244212in}}%
\pgfpathlineto{\pgfqpoint{3.428935in}{5.245038in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{5.247078in}}%
\pgfpathlineto{\pgfqpoint{3.442860in}{5.247717in}}%
\pgfpathlineto{\pgfqpoint{3.444350in}{5.248072in}}%
\pgfpathlineto{\pgfqpoint{3.455347in}{5.250863in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{5.251155in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{3.465345in}{5.253342in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{5.253925in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{5.254466in}}%
\pgfpathlineto{\pgfqpoint{3.472009in}{5.254770in}}%
\pgfpathlineto{\pgfqpoint{3.480601in}{5.256180in}}%
\pgfpathlineto{\pgfqpoint{3.483653in}{5.256540in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{5.256664in}}%
\pgfpathlineto{\pgfqpoint{3.490289in}{5.257042in}}%
\pgfpathlineto{\pgfqpoint{3.493032in}{5.257135in}}%
\pgfpathlineto{\pgfqpoint{3.494325in}{5.257155in}}%
\pgfpathlineto{\pgfqpoint{3.500152in}{5.257063in}}%
\pgfpathlineto{\pgfqpoint{3.502788in}{5.256925in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{5.256832in}}%
\pgfpathlineto{\pgfqpoint{3.511208in}{5.256121in}}%
\pgfpathlineto{\pgfqpoint{3.513441in}{5.255824in}}%
\pgfpathlineto{\pgfqpoint{3.515066in}{5.255589in}}%
\pgfpathlineto{\pgfqpoint{3.529795in}{5.252918in}}%
\pgfpathlineto{\pgfqpoint{3.531422in}{5.252587in}}%
\pgfpathlineto{\pgfqpoint{3.534532in}{5.251948in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{5.251606in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{5.250924in}}%
\pgfpathlineto{\pgfqpoint{3.541075in}{5.250623in}}%
\pgfpathlineto{\pgfqpoint{3.556462in}{5.248024in}}%
\pgfpathlineto{\pgfqpoint{3.559219in}{5.247690in}}%
\pgfpathlineto{\pgfqpoint{3.560613in}{5.247540in}}%
\pgfpathlineto{\pgfqpoint{3.568287in}{5.246962in}}%
\pgfpathlineto{\pgfqpoint{3.570727in}{5.246869in}}%
\pgfpathlineto{\pgfqpoint{3.572175in}{5.246836in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{5.246928in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{5.247044in}}%
\pgfpathlineto{\pgfqpoint{3.584028in}{5.247137in}}%
\pgfpathlineto{\pgfqpoint{3.594340in}{5.248132in}}%
\pgfpathlineto{\pgfqpoint{3.596308in}{5.248382in}}%
\pgfpathlineto{\pgfqpoint{3.598267in}{5.248647in}}%
\pgfpathlineto{\pgfqpoint{3.601234in}{5.249072in}}%
\pgfpathlineto{\pgfqpoint{3.602729in}{5.249295in}}%
\pgfpathlineto{\pgfqpoint{3.607830in}{5.250094in}}%
\pgfpathlineto{\pgfqpoint{3.609093in}{5.250297in}}%
\pgfpathlineto{\pgfqpoint{3.616518in}{5.251503in}}%
\pgfpathlineto{\pgfqpoint{3.617798in}{5.251707in}}%
\pgfpathlineto{\pgfqpoint{3.622598in}{5.252453in}}%
\pgfpathlineto{\pgfqpoint{3.624115in}{5.252679in}}%
\pgfpathlineto{\pgfqpoint{3.627028in}{5.253095in}}%
\pgfpathlineto{\pgfqpoint{3.628984in}{5.253359in}}%
\pgfpathlineto{\pgfqpoint{3.630983in}{5.253615in}}%
\pgfpathlineto{\pgfqpoint{3.634048in}{5.253976in}}%
\pgfpathlineto{\pgfqpoint{3.635454in}{5.254128in}}%
\pgfpathlineto{\pgfqpoint{3.645809in}{5.254941in}}%
\pgfpathlineto{\pgfqpoint{3.647914in}{5.255033in}}%
\pgfpathlineto{\pgfqpoint{3.649611in}{5.255089in}}%
\pgfpathlineto{\pgfqpoint{3.661386in}{5.254996in}}%
\pgfpathlineto{\pgfqpoint{3.663861in}{5.254873in}}%
\pgfpathlineto{\pgfqpoint{3.665379in}{5.254780in}}%
\pgfpathlineto{\pgfqpoint{3.678022in}{5.253581in}}%
\pgfpathlineto{\pgfqpoint{3.679814in}{5.253361in}}%
\pgfpathlineto{\pgfqpoint{3.682112in}{5.253068in}}%
\pgfpathlineto{\pgfqpoint{3.684342in}{5.252771in}}%
\pgfpathlineto{\pgfqpoint{3.686251in}{5.252511in}}%
\pgfpathlineto{\pgfqpoint{3.688837in}{5.252153in}}%
\pgfpathlineto{\pgfqpoint{3.690614in}{5.251904in}}%
\pgfpathlineto{\pgfqpoint{3.693281in}{5.251532in}}%
\pgfpathlineto{\pgfqpoint{3.695104in}{5.251279in}}%
\pgfpathlineto{\pgfqpoint{3.697524in}{5.250950in}}%
\pgfpathlineto{\pgfqpoint{3.699588in}{5.250676in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{5.250418in}}%
\pgfpathlineto{\pgfqpoint{3.704270in}{5.250092in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{5.249906in}}%
\pgfpathlineto{\pgfqpoint{3.721821in}{5.248603in}}%
\pgfpathlineto{\pgfqpoint{3.724130in}{5.248511in}}%
\pgfpathlineto{\pgfqpoint{3.725762in}{5.248461in}}%
\pgfpathlineto{\pgfqpoint{3.739702in}{5.248554in}}%
\pgfpathlineto{\pgfqpoint{3.741772in}{5.248642in}}%
\pgfpathlineto{\pgfqpoint{3.743607in}{5.248734in}}%
\pgfpathlineto{\pgfqpoint{3.747056in}{5.248943in}}%
\pgfpathlineto{\pgfqpoint{3.748397in}{5.249036in}}%
\pgfpathlineto{\pgfqpoint{3.765080in}{5.250588in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{5.250743in}}%
\pgfpathlineto{\pgfqpoint{3.770555in}{5.251190in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{5.251354in}}%
\pgfpathlineto{\pgfqpoint{3.776143in}{5.251807in}}%
\pgfpathlineto{\pgfqpoint{3.777548in}{5.251959in}}%
\pgfpathlineto{\pgfqpoint{3.783574in}{5.252579in}}%
\pgfpathlineto{\pgfqpoint{3.784767in}{5.252694in}}%
\pgfpathlineto{\pgfqpoint{3.795806in}{5.253566in}}%
\pgfpathlineto{\pgfqpoint{3.797419in}{5.253659in}}%
\pgfpathlineto{\pgfqpoint{3.799856in}{5.253779in}}%
\pgfpathlineto{\pgfqpoint{3.802209in}{5.253872in}}%
\pgfpathlineto{\pgfqpoint{3.803848in}{5.253922in}}%
\pgfpathlineto{\pgfqpoint{3.818865in}{5.253830in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{5.253741in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{5.253649in}}%
\pgfpathlineto{\pgfqpoint{3.826077in}{5.253454in}}%
\pgfpathlineto{\pgfqpoint{3.827461in}{5.253361in}}%
\pgfpathlineto{\pgfqpoint{3.868566in}{5.249858in}}%
\pgfpathlineto{\pgfqpoint{3.870207in}{5.249765in}}%
\pgfpathlineto{\pgfqpoint{3.872702in}{5.249640in}}%
\pgfpathlineto{\pgfqpoint{3.874856in}{5.249548in}}%
\pgfpathlineto{\pgfqpoint{3.876683in}{5.249481in}}%
\pgfpathlineto{\pgfqpoint{3.879961in}{5.249388in}}%
\pgfpathlineto{\pgfqpoint{3.881348in}{5.249360in}}%
\pgfpathlineto{\pgfqpoint{3.896133in}{5.249452in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{5.249507in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{5.249599in}}%
\pgfpathlineto{\pgfqpoint{3.902402in}{5.249695in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{5.249788in}}%
\pgfpathlineto{\pgfqpoint{3.907154in}{5.249947in}}%
\pgfpathlineto{\pgfqpoint{3.908694in}{5.250040in}}%
\pgfpathlineto{\pgfqpoint{3.912959in}{5.250320in}}%
\pgfpathlineto{\pgfqpoint{3.914276in}{5.250413in}}%
\pgfpathlineto{\pgfqpoint{3.922166in}{5.251010in}}%
\pgfpathlineto{\pgfqpoint{3.923336in}{5.251102in}}%
\pgfpathlineto{\pgfqpoint{3.933922in}{5.251936in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{5.252028in}}%
\pgfpathlineto{\pgfqpoint{3.940625in}{5.252414in}}%
\pgfpathlineto{\pgfqpoint{3.942056in}{5.252506in}}%
\pgfpathlineto{\pgfqpoint{3.945412in}{5.252707in}}%
\pgfpathlineto{\pgfqpoint{3.947127in}{5.252799in}}%
\pgfpathlineto{\pgfqpoint{3.949531in}{5.252917in}}%
\pgfpathlineto{\pgfqpoint{3.951702in}{5.253009in}}%
\pgfpathlineto{\pgfqpoint{3.953541in}{5.253077in}}%
\pgfpathlineto{\pgfqpoint{3.956685in}{5.253170in}}%
\pgfpathlineto{\pgfqpoint{3.958112in}{5.253202in}}%
\pgfpathlineto{\pgfqpoint{3.974281in}{5.253109in}}%
\pgfpathlineto{\pgfqpoint{3.975989in}{5.253053in}}%
\pgfpathlineto{\pgfqpoint{3.978386in}{5.252960in}}%
\pgfpathlineto{\pgfqpoint{3.980545in}{5.252864in}}%
\pgfpathlineto{\pgfqpoint{3.982428in}{5.252772in}}%
\pgfpathlineto{\pgfqpoint{3.985213in}{5.252621in}}%
\pgfpathlineto{\pgfqpoint{3.986804in}{5.252528in}}%
\pgfpathlineto{\pgfqpoint{3.990512in}{5.252297in}}%
\pgfpathlineto{\pgfqpoint{3.991920in}{5.252204in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{5.251868in}}%
\pgfpathlineto{\pgfqpoint{3.998142in}{5.251776in}}%
\pgfpathlineto{\pgfqpoint{4.003580in}{5.251393in}}%
\pgfpathlineto{\pgfqpoint{4.004914in}{5.251301in}}%
\pgfpathlineto{\pgfqpoint{4.009490in}{5.250993in}}%
\pgfpathlineto{\pgfqpoint{4.010936in}{5.250901in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{5.250689in}}%
\pgfpathlineto{\pgfqpoint{4.016045in}{5.250597in}}%
\pgfpathlineto{\pgfqpoint{4.018738in}{5.250454in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{5.250361in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{5.250266in}}%
\pgfpathlineto{\pgfqpoint{4.025149in}{5.250173in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{5.250112in}}%
\pgfpathlineto{\pgfqpoint{4.030119in}{5.250020in}}%
\pgfpathlineto{\pgfqpoint{4.031566in}{5.249986in}}%
\pgfpathlineto{\pgfqpoint{4.039501in}{5.249893in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{5.249893in}}%
\pgfpathlineto{\pgfqpoint{4.049101in}{5.249985in}}%
\pgfpathlineto{\pgfqpoint{4.050524in}{5.250017in}}%
\pgfpathlineto{\pgfqpoint{4.053935in}{5.250109in}}%
\pgfpathlineto{\pgfqpoint{4.055615in}{5.250163in}}%
\pgfpathlineto{\pgfqpoint{4.058185in}{5.250256in}}%
\pgfpathlineto{\pgfqpoint{4.060136in}{5.250334in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{5.250421in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{5.250421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785076in}{3.613167in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941129in}{5.251417in}}%
\pgfpathlineto{\pgfqpoint{2.165498in}{5.251324in}}%
\pgfpathlineto{\pgfqpoint{2.198707in}{5.251121in}}%
\pgfpathlineto{\pgfqpoint{2.220180in}{5.250812in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{5.250400in}}%
\pgfpathlineto{\pgfqpoint{2.249612in}{5.249884in}}%
\pgfpathlineto{\pgfqpoint{2.260816in}{5.249265in}}%
\pgfpathlineto{\pgfqpoint{2.270585in}{5.248544in}}%
\pgfpathlineto{\pgfqpoint{2.279293in}{5.247718in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{5.246790in}}%
\pgfpathlineto{\pgfqpoint{2.294368in}{5.245755in}}%
\pgfpathlineto{\pgfqpoint{2.301047in}{5.244611in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{5.243362in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{5.242001in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{5.240523in}}%
\pgfpathlineto{\pgfqpoint{2.323862in}{5.238930in}}%
\pgfpathlineto{\pgfqpoint{2.328856in}{5.237219in}}%
\pgfpathlineto{\pgfqpoint{2.333631in}{5.235388in}}%
\pgfpathlineto{\pgfqpoint{2.338219in}{5.233433in}}%
\pgfpathlineto{\pgfqpoint{2.342651in}{5.231343in}}%
\pgfpathlineto{\pgfqpoint{2.346958in}{5.229107in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{5.226726in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{5.224202in}}%
\pgfpathlineto{\pgfqpoint{2.359161in}{5.221519in}}%
\pgfpathlineto{\pgfqpoint{2.363032in}{5.218677in}}%
\pgfpathlineto{\pgfqpoint{2.366839in}{5.215650in}}%
\pgfpathlineto{\pgfqpoint{2.370585in}{5.212437in}}%
\pgfpathlineto{\pgfqpoint{2.374268in}{5.209033in}}%
\pgfpathlineto{\pgfqpoint{2.377919in}{5.205405in}}%
\pgfpathlineto{\pgfqpoint{2.381540in}{5.201544in}}%
\pgfpathlineto{\pgfqpoint{2.385129in}{5.197443in}}%
\pgfpathlineto{\pgfqpoint{2.388687in}{5.193093in}}%
\pgfpathlineto{\pgfqpoint{2.392214in}{5.188487in}}%
\pgfpathlineto{\pgfqpoint{2.395741in}{5.183573in}}%
\pgfpathlineto{\pgfqpoint{2.399236in}{5.178383in}}%
\pgfpathlineto{\pgfqpoint{2.402732in}{5.172860in}}%
\pgfpathlineto{\pgfqpoint{2.406227in}{5.166987in}}%
\pgfpathlineto{\pgfqpoint{2.409723in}{5.160749in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{5.154129in}}%
\pgfpathlineto{\pgfqpoint{2.416714in}{5.147111in}}%
\pgfpathlineto{\pgfqpoint{2.420241in}{5.139610in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{5.131670in}}%
\pgfpathlineto{\pgfqpoint{2.427326in}{5.123196in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{5.114240in}}%
\pgfpathlineto{\pgfqpoint{2.434473in}{5.104700in}}%
\pgfpathlineto{\pgfqpoint{2.438094in}{5.094543in}}%
\pgfpathlineto{\pgfqpoint{2.441745in}{5.083739in}}%
\pgfpathlineto{\pgfqpoint{2.445428in}{5.072254in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{5.060055in}}%
\pgfpathlineto{\pgfqpoint{2.452888in}{5.047111in}}%
\pgfpathlineto{\pgfqpoint{2.456664in}{5.033386in}}%
\pgfpathlineto{\pgfqpoint{2.460503in}{5.018726in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{5.003208in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{4.986665in}}%
\pgfpathlineto{\pgfqpoint{2.472301in}{4.969046in}}%
\pgfpathlineto{\pgfqpoint{2.476358in}{4.950302in}}%
\pgfpathlineto{\pgfqpoint{2.480478in}{4.930381in}}%
\pgfpathlineto{\pgfqpoint{2.484660in}{4.909238in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{4.886659in}}%
\pgfpathlineto{\pgfqpoint{2.493306in}{4.862581in}}%
\pgfpathlineto{\pgfqpoint{2.497800in}{4.836762in}}%
\pgfpathlineto{\pgfqpoint{2.502419in}{4.809126in}}%
\pgfpathlineto{\pgfqpoint{2.507163in}{4.779607in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{4.747738in}}%
\pgfpathlineto{\pgfqpoint{2.517213in}{4.713430in}}%
\pgfpathlineto{\pgfqpoint{2.522581in}{4.676180in}}%
\pgfpathlineto{\pgfqpoint{2.528293in}{4.635225in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{4.589772in}}%
\pgfpathlineto{\pgfqpoint{2.541277in}{4.537827in}}%
\pgfpathlineto{\pgfqpoint{2.549391in}{4.474670in}}%
\pgfpathlineto{\pgfqpoint{2.562001in}{4.374850in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{4.280728in}}%
\pgfpathlineto{\pgfqpoint{2.581008in}{4.226645in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{4.183767in}}%
\pgfpathlineto{\pgfqpoint{2.591807in}{4.147804in}}%
\pgfpathlineto{\pgfqpoint{2.596333in}{4.116728in}}%
\pgfpathlineto{\pgfqpoint{2.600452in}{4.089698in}}%
\pgfpathlineto{\pgfqpoint{2.604260in}{4.065923in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{4.045047in}}%
\pgfpathlineto{\pgfqpoint{2.611095in}{4.026556in}}%
\pgfpathlineto{\pgfqpoint{2.614185in}{4.010314in}}%
\pgfpathlineto{\pgfqpoint{2.617088in}{3.996021in}}%
\pgfpathlineto{\pgfqpoint{2.619834in}{3.983408in}}%
\pgfpathlineto{\pgfqpoint{2.622425in}{3.972364in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{3.962775in}}%
\pgfpathlineto{\pgfqpoint{2.627169in}{3.954412in}}%
\pgfpathlineto{\pgfqpoint{2.629354in}{3.947185in}}%
\pgfpathlineto{\pgfqpoint{2.631414in}{3.940998in}}%
\pgfpathlineto{\pgfqpoint{2.633349in}{3.935756in}}%
\pgfpathlineto{\pgfqpoint{2.635190in}{3.931295in}}%
\pgfpathlineto{\pgfqpoint{2.636907in}{3.927609in}}%
\pgfpathlineto{\pgfqpoint{2.638530in}{3.924553in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{3.922061in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.920070in}}%
\pgfpathlineto{\pgfqpoint{2.642837in}{3.918519in}}%
\pgfpathlineto{\pgfqpoint{2.644085in}{3.917348in}}%
\pgfpathlineto{\pgfqpoint{2.645271in}{3.916482in}}%
\pgfpathlineto{\pgfqpoint{2.646395in}{3.915885in}}%
\pgfpathlineto{\pgfqpoint{2.647456in}{3.915523in}}%
\pgfpathlineto{\pgfqpoint{2.648486in}{3.915360in}}%
\pgfpathlineto{\pgfqpoint{2.649516in}{3.915386in}}%
\pgfpathlineto{\pgfqpoint{2.650546in}{3.915601in}}%
\pgfpathlineto{\pgfqpoint{2.651576in}{3.916007in}}%
\pgfpathlineto{\pgfqpoint{2.652637in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{3.917478in}}%
\pgfpathlineto{\pgfqpoint{2.654884in}{3.918618in}}%
\pgfpathlineto{\pgfqpoint{2.656101in}{3.920087in}}%
\pgfpathlineto{\pgfqpoint{2.657381in}{3.921929in}}%
\pgfpathlineto{\pgfqpoint{2.658723in}{3.924192in}}%
\pgfpathlineto{\pgfqpoint{2.660159in}{3.926990in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{3.930328in}}%
\pgfpathlineto{\pgfqpoint{2.663217in}{3.934264in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{3.938948in}}%
\pgfpathlineto{\pgfqpoint{2.666619in}{3.944475in}}%
\pgfpathlineto{\pgfqpoint{2.668430in}{3.950827in}}%
\pgfpathlineto{\pgfqpoint{2.670333in}{3.958200in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{3.966701in}}%
\pgfpathlineto{\pgfqpoint{2.674391in}{3.976290in}}%
\pgfpathlineto{\pgfqpoint{2.676544in}{3.987210in}}%
\pgfpathlineto{\pgfqpoint{2.678792in}{3.999578in}}%
\pgfpathlineto{\pgfqpoint{2.681132in}{4.013516in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{4.029150in}}%
\pgfpathlineto{\pgfqpoint{2.686095in}{4.046605in}}%
\pgfpathlineto{\pgfqpoint{2.688748in}{4.066247in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{4.087994in}}%
\pgfpathlineto{\pgfqpoint{2.694366in}{4.112242in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{4.139161in}}%
\pgfpathlineto{\pgfqpoint{2.700483in}{4.168915in}}%
\pgfpathlineto{\pgfqpoint{2.703729in}{4.201659in}}%
\pgfpathlineto{\pgfqpoint{2.707131in}{4.237875in}}%
\pgfpathlineto{\pgfqpoint{2.710720in}{4.278098in}}%
\pgfpathlineto{\pgfqpoint{2.714497in}{4.322530in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{4.372124in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{4.427505in}}%
\pgfpathlineto{\pgfqpoint{2.727512in}{4.490138in}}%
\pgfpathlineto{\pgfqpoint{2.732724in}{4.562428in}}%
\pgfpathlineto{\pgfqpoint{2.738748in}{4.648653in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{4.762303in}}%
\pgfpathlineto{\pgfqpoint{2.766182in}{5.052702in}}%
\pgfpathlineto{\pgfqpoint{2.772081in}{5.136190in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{5.204755in}}%
\pgfpathlineto{\pgfqpoint{2.781600in}{5.263603in}}%
\pgfpathlineto{\pgfqpoint{2.785689in}{5.314767in}}%
\pgfpathlineto{\pgfqpoint{2.789496in}{5.360132in}}%
\pgfpathlineto{\pgfqpoint{2.793054in}{5.400339in}}%
\pgfpathlineto{\pgfqpoint{2.796394in}{5.436011in}}%
\pgfpathlineto{\pgfqpoint{2.799546in}{5.467731in}}%
\pgfpathlineto{\pgfqpoint{2.802542in}{5.496034in}}%
\pgfpathlineto{\pgfqpoint{2.805383in}{5.521129in}}%
\pgfpathlineto{\pgfqpoint{2.808067in}{5.543239in}}%
\pgfpathlineto{\pgfqpoint{2.810626in}{5.562827in}}%
\pgfpathlineto{\pgfqpoint{2.813061in}{5.580071in}}%
\pgfpathlineto{\pgfqpoint{2.815401in}{5.595352in}}%
\pgfpathlineto{\pgfqpoint{2.817617in}{5.608624in}}%
\pgfpathlineto{\pgfqpoint{2.819740in}{5.620234in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{5.630313in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{5.638861in}}%
\pgfpathlineto{\pgfqpoint{2.825482in}{5.646166in}}%
\pgfpathlineto{\pgfqpoint{2.827199in}{5.652349in}}%
\pgfpathlineto{\pgfqpoint{2.828822in}{5.657528in}}%
\pgfpathlineto{\pgfqpoint{2.830351in}{5.661815in}}%
\pgfpathlineto{\pgfqpoint{2.831818in}{5.665387in}}%
\pgfpathlineto{\pgfqpoint{2.833191in}{5.668252in}}%
\pgfpathlineto{\pgfqpoint{2.834471in}{5.670507in}}%
\pgfpathlineto{\pgfqpoint{2.835657in}{5.672240in}}%
\pgfpathlineto{\pgfqpoint{2.836781in}{5.673566in}}%
\pgfpathlineto{\pgfqpoint{2.837842in}{5.674538in}}%
\pgfpathlineto{\pgfqpoint{2.838841in}{5.675204in}}%
\pgfpathlineto{\pgfqpoint{2.839777in}{5.675612in}}%
\pgfpathlineto{\pgfqpoint{2.840682in}{5.675808in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{5.675812in}}%
\pgfpathlineto{\pgfqpoint{2.842430in}{5.675636in}}%
\pgfpathlineto{\pgfqpoint{2.843335in}{5.675265in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{5.674680in}}%
\pgfpathlineto{\pgfqpoint{2.845270in}{5.673832in}}%
\pgfpathlineto{\pgfqpoint{2.846331in}{5.672681in}}%
\pgfpathlineto{\pgfqpoint{2.847455in}{5.671182in}}%
\pgfpathlineto{\pgfqpoint{2.848672in}{5.669239in}}%
\pgfpathlineto{\pgfqpoint{2.849952in}{5.666840in}}%
\pgfpathlineto{\pgfqpoint{2.851325in}{5.663867in}}%
\pgfpathlineto{\pgfqpoint{2.852792in}{5.660241in}}%
\pgfpathlineto{\pgfqpoint{2.854352in}{5.655884in}}%
\pgfpathlineto{\pgfqpoint{2.856038in}{5.650612in}}%
\pgfpathlineto{\pgfqpoint{2.857817in}{5.644423in}}%
\pgfpathlineto{\pgfqpoint{2.859721in}{5.637111in}}%
\pgfpathlineto{\pgfqpoint{2.861749in}{5.628561in}}%
\pgfpathlineto{\pgfqpoint{2.863903in}{5.618661in}}%
\pgfpathlineto{\pgfqpoint{2.866213in}{5.607142in}}%
\pgfpathlineto{\pgfqpoint{2.868678in}{5.593868in}}%
\pgfpathlineto{\pgfqpoint{2.871300in}{5.578715in}}%
\pgfpathlineto{\pgfqpoint{2.874140in}{5.561178in}}%
\pgfpathlineto{\pgfqpoint{2.877199in}{5.541105in}}%
\pgfpathlineto{\pgfqpoint{2.880538in}{5.517932in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{5.490603in}}%
\pgfpathlineto{\pgfqpoint{2.888559in}{5.457989in}}%
\pgfpathlineto{\pgfqpoint{2.893834in}{5.416252in}}%
\pgfpathlineto{\pgfqpoint{2.902760in}{5.343846in}}%
\pgfpathlineto{\pgfqpoint{2.910563in}{5.281189in}}%
\pgfpathlineto{\pgfqpoint{2.915588in}{5.242314in}}%
\pgfpathlineto{\pgfqpoint{2.919802in}{5.211128in}}%
\pgfpathlineto{\pgfqpoint{2.923516in}{5.184982in}}%
\pgfpathlineto{\pgfqpoint{2.926918in}{5.162324in}}%
\pgfpathlineto{\pgfqpoint{2.930039in}{5.142754in}}%
\pgfpathlineto{\pgfqpoint{2.932941in}{5.125694in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{5.110635in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{5.097450in}}%
\pgfpathlineto{\pgfqpoint{2.940713in}{5.086002in}}%
\pgfpathlineto{\pgfqpoint{2.943022in}{5.076015in}}%
\pgfpathlineto{\pgfqpoint{2.945207in}{5.067374in}}%
\pgfpathlineto{\pgfqpoint{2.947267in}{5.059961in}}%
\pgfpathlineto{\pgfqpoint{2.949233in}{5.053562in}}%
\pgfpathlineto{\pgfqpoint{2.951106in}{5.048090in}}%
\pgfpathlineto{\pgfqpoint{2.952854in}{5.043537in}}%
\pgfpathlineto{\pgfqpoint{2.954508in}{5.039724in}}%
\pgfpathlineto{\pgfqpoint{2.956068in}{5.036571in}}%
\pgfpathlineto{\pgfqpoint{2.957567in}{5.033952in}}%
\pgfpathlineto{\pgfqpoint{2.958971in}{5.031859in}}%
\pgfpathlineto{\pgfqpoint{2.960313in}{5.030187in}}%
\pgfpathlineto{\pgfqpoint{2.961562in}{5.028918in}}%
\pgfpathlineto{\pgfqpoint{2.962748in}{5.027968in}}%
\pgfpathlineto{\pgfqpoint{2.963871in}{5.027297in}}%
\pgfpathlineto{\pgfqpoint{2.964964in}{5.026856in}}%
\pgfpathlineto{\pgfqpoint{2.966025in}{5.026628in}}%
\pgfpathlineto{\pgfqpoint{2.967055in}{5.026593in}}%
\pgfpathlineto{\pgfqpoint{2.968085in}{5.026741in}}%
\pgfpathlineto{\pgfqpoint{2.969146in}{5.027084in}}%
\pgfpathlineto{\pgfqpoint{2.970238in}{5.027635in}}%
\pgfpathlineto{\pgfqpoint{2.971362in}{5.028412in}}%
\pgfpathlineto{\pgfqpoint{2.972548in}{5.029460in}}%
\pgfpathlineto{\pgfqpoint{2.973796in}{5.030812in}}%
\pgfpathlineto{\pgfqpoint{2.975138in}{5.032546in}}%
\pgfpathlineto{\pgfqpoint{2.976574in}{5.034719in}}%
\pgfpathlineto{\pgfqpoint{2.978072in}{5.037328in}}%
\pgfpathlineto{\pgfqpoint{2.979695in}{5.040541in}}%
\pgfpathlineto{\pgfqpoint{2.981412in}{5.044364in}}%
\pgfpathlineto{\pgfqpoint{2.983253in}{5.048935in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{5.054246in}}%
\pgfpathlineto{\pgfqpoint{2.987279in}{5.060542in}}%
\pgfpathlineto{\pgfqpoint{2.989495in}{5.067816in}}%
\pgfpathlineto{\pgfqpoint{2.991867in}{5.076246in}}%
\pgfpathlineto{\pgfqpoint{2.994427in}{5.086037in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{5.097409in}}%
\pgfpathlineto{\pgfqpoint{3.000263in}{5.110733in}}%
\pgfpathlineto{\pgfqpoint{3.003665in}{5.126402in}}%
\pgfpathlineto{\pgfqpoint{3.007598in}{5.145425in}}%
\pgfpathlineto{\pgfqpoint{3.012435in}{5.169798in}}%
\pgfpathlineto{\pgfqpoint{3.020675in}{5.212457in}}%
\pgfpathlineto{\pgfqpoint{3.027822in}{5.249043in}}%
\pgfpathlineto{\pgfqpoint{3.032441in}{5.271736in}}%
\pgfpathlineto{\pgfqpoint{3.036312in}{5.289842in}}%
\pgfpathlineto{\pgfqpoint{3.039745in}{5.305034in}}%
\pgfpathlineto{\pgfqpoint{3.042866in}{5.318019in}}%
\pgfpathlineto{\pgfqpoint{3.045737in}{5.329188in}}%
\pgfpathlineto{\pgfqpoint{3.048421in}{5.338897in}}%
\pgfpathlineto{\pgfqpoint{3.050918in}{5.347250in}}%
\pgfpathlineto{\pgfqpoint{3.053259in}{5.354456in}}%
\pgfpathlineto{\pgfqpoint{3.055475in}{5.360697in}}%
\pgfpathlineto{\pgfqpoint{3.057566in}{5.366051in}}%
\pgfpathlineto{\pgfqpoint{3.059564in}{5.370668in}}%
\pgfpathlineto{\pgfqpoint{3.061436in}{5.374546in}}%
\pgfpathlineto{\pgfqpoint{3.063215in}{5.377819in}}%
\pgfpathlineto{\pgfqpoint{3.064901in}{5.380547in}}%
\pgfpathlineto{\pgfqpoint{3.066524in}{5.382828in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{5.384665in}}%
\pgfpathlineto{\pgfqpoint{3.069520in}{5.386142in}}%
\pgfpathlineto{\pgfqpoint{3.070893in}{5.387271in}}%
\pgfpathlineto{\pgfqpoint{3.072235in}{5.388137in}}%
\pgfpathlineto{\pgfqpoint{3.073515in}{5.388747in}}%
\pgfpathlineto{\pgfqpoint{3.074763in}{5.389137in}}%
\pgfpathlineto{\pgfqpoint{3.075980in}{5.389326in}}%
\pgfpathlineto{\pgfqpoint{3.077198in}{5.389325in}}%
\pgfpathlineto{\pgfqpoint{3.078415in}{5.389137in}}%
\pgfpathlineto{\pgfqpoint{3.079663in}{5.388751in}}%
\pgfpathlineto{\pgfqpoint{3.080943in}{5.388155in}}%
\pgfpathlineto{\pgfqpoint{3.082254in}{5.387336in}}%
\pgfpathlineto{\pgfqpoint{3.083627in}{5.386256in}}%
\pgfpathlineto{\pgfqpoint{3.085063in}{5.384888in}}%
\pgfpathlineto{\pgfqpoint{3.086592in}{5.383167in}}%
\pgfpathlineto{\pgfqpoint{3.088215in}{5.381050in}}%
\pgfpathlineto{\pgfqpoint{3.089932in}{5.378494in}}%
\pgfpathlineto{\pgfqpoint{3.091742in}{5.375457in}}%
\pgfpathlineto{\pgfqpoint{3.093677in}{5.371839in}}%
\pgfpathlineto{\pgfqpoint{3.095737in}{5.367582in}}%
\pgfpathlineto{\pgfqpoint{3.097953in}{5.362562in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{5.356714in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{5.349899in}}%
\pgfpathlineto{\pgfqpoint{3.105662in}{5.341962in}}%
\pgfpathlineto{\pgfqpoint{3.108752in}{5.332555in}}%
\pgfpathlineto{\pgfqpoint{3.112247in}{5.321295in}}%
\pgfpathlineto{\pgfqpoint{3.116367in}{5.307369in}}%
\pgfpathlineto{\pgfqpoint{3.121892in}{5.287988in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{5.245765in}}%
\pgfpathlineto{\pgfqpoint{3.138184in}{5.231387in}}%
\pgfpathlineto{\pgfqpoint{3.141804in}{5.219924in}}%
\pgfpathlineto{\pgfqpoint{3.145050in}{5.210248in}}%
\pgfpathlineto{\pgfqpoint{3.147984in}{5.202068in}}%
\pgfpathlineto{\pgfqpoint{3.150699in}{5.195030in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{5.188975in}}%
\pgfpathlineto{\pgfqpoint{3.155599in}{5.183760in}}%
\pgfpathlineto{\pgfqpoint{3.157846in}{5.179255in}}%
\pgfpathlineto{\pgfqpoint{3.159969in}{5.175407in}}%
\pgfpathlineto{\pgfqpoint{3.161966in}{5.172155in}}%
\pgfpathlineto{\pgfqpoint{3.163870in}{5.169400in}}%
\pgfpathlineto{\pgfqpoint{3.165680in}{5.167095in}}%
\pgfpathlineto{\pgfqpoint{3.167428in}{5.165167in}}%
\pgfpathlineto{\pgfqpoint{3.169082in}{5.163613in}}%
\pgfpathlineto{\pgfqpoint{3.170674in}{5.162367in}}%
\pgfpathlineto{\pgfqpoint{3.172203in}{5.161403in}}%
\pgfpathlineto{\pgfqpoint{3.173670in}{5.160691in}}%
\pgfpathlineto{\pgfqpoint{3.175106in}{5.160197in}}%
\pgfpathlineto{\pgfqpoint{3.176511in}{5.159906in}}%
\pgfpathlineto{\pgfqpoint{3.177915in}{5.159805in}}%
\pgfpathlineto{\pgfqpoint{3.179320in}{5.159893in}}%
\pgfpathlineto{\pgfqpoint{3.180724in}{5.160167in}}%
\pgfpathlineto{\pgfqpoint{3.182160in}{5.160638in}}%
\pgfpathlineto{\pgfqpoint{3.183627in}{5.161315in}}%
\pgfpathlineto{\pgfqpoint{3.185156in}{5.162228in}}%
\pgfpathlineto{\pgfqpoint{3.186748in}{5.163399in}}%
\pgfpathlineto{\pgfqpoint{3.188402in}{5.164849in}}%
\pgfpathlineto{\pgfqpoint{3.190150in}{5.166632in}}%
\pgfpathlineto{\pgfqpoint{3.191991in}{5.168780in}}%
\pgfpathlineto{\pgfqpoint{3.193957in}{5.171366in}}%
\pgfpathlineto{\pgfqpoint{3.196049in}{5.174434in}}%
\pgfpathlineto{\pgfqpoint{3.198264in}{5.178023in}}%
\pgfpathlineto{\pgfqpoint{3.200637in}{5.182222in}}%
\pgfpathlineto{\pgfqpoint{3.203227in}{5.187196in}}%
\pgfpathlineto{\pgfqpoint{3.206036in}{5.193002in}}%
\pgfpathlineto{\pgfqpoint{3.209157in}{5.199890in}}%
\pgfpathlineto{\pgfqpoint{3.212715in}{5.208204in}}%
\pgfpathlineto{\pgfqpoint{3.217053in}{5.218837in}}%
\pgfpathlineto{\pgfqpoint{3.223639in}{5.235539in}}%
\pgfpathlineto{\pgfqpoint{3.231660in}{5.255774in}}%
\pgfpathlineto{\pgfqpoint{3.236030in}{5.266288in}}%
\pgfpathlineto{\pgfqpoint{3.239681in}{5.274605in}}%
\pgfpathlineto{\pgfqpoint{3.242896in}{5.281478in}}%
\pgfpathlineto{\pgfqpoint{3.245830in}{5.287322in}}%
\pgfpathlineto{\pgfqpoint{3.248545in}{5.292324in}}%
\pgfpathlineto{\pgfqpoint{3.251073in}{5.296598in}}%
\pgfpathlineto{\pgfqpoint{3.253445in}{5.300251in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{5.303375in}}%
\pgfpathlineto{\pgfqpoint{3.257815in}{5.306013in}}%
\pgfpathlineto{\pgfqpoint{3.259843in}{5.308242in}}%
\pgfpathlineto{\pgfqpoint{3.261779in}{5.310096in}}%
\pgfpathlineto{\pgfqpoint{3.263620in}{5.311609in}}%
\pgfpathlineto{\pgfqpoint{3.265399in}{5.312834in}}%
\pgfpathlineto{\pgfqpoint{3.267116in}{5.313795in}}%
\pgfpathlineto{\pgfqpoint{3.268770in}{5.314515in}}%
\pgfpathlineto{\pgfqpoint{3.270393in}{5.315023in}}%
\pgfpathlineto{\pgfqpoint{3.271984in}{5.315332in}}%
\pgfpathlineto{\pgfqpoint{3.273576in}{5.315454in}}%
\pgfpathlineto{\pgfqpoint{3.275168in}{5.315391in}}%
\pgfpathlineto{\pgfqpoint{3.276760in}{5.315144in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{5.314706in}}%
\pgfpathlineto{\pgfqpoint{3.280068in}{5.314055in}}%
\pgfpathlineto{\pgfqpoint{3.281785in}{5.313191in}}%
\pgfpathlineto{\pgfqpoint{3.283564in}{5.312088in}}%
\pgfpathlineto{\pgfqpoint{3.285436in}{5.310703in}}%
\pgfpathlineto{\pgfqpoint{3.287403in}{5.309012in}}%
\pgfpathlineto{\pgfqpoint{3.289463in}{5.306990in}}%
\pgfpathlineto{\pgfqpoint{3.291647in}{5.304581in}}%
\pgfpathlineto{\pgfqpoint{3.293988in}{5.301716in}}%
\pgfpathlineto{\pgfqpoint{3.296485in}{5.298360in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{5.294392in}}%
\pgfpathlineto{\pgfqpoint{3.302197in}{5.289674in}}%
\pgfpathlineto{\pgfqpoint{3.305567in}{5.284007in}}%
\pgfpathlineto{\pgfqpoint{3.309531in}{5.276963in}}%
\pgfpathlineto{\pgfqpoint{3.314774in}{5.267235in}}%
\pgfpathlineto{\pgfqpoint{3.326791in}{5.244822in}}%
\pgfpathlineto{\pgfqpoint{3.330910in}{5.237609in}}%
\pgfpathlineto{\pgfqpoint{3.334406in}{5.231852in}}%
\pgfpathlineto{\pgfqpoint{3.337527in}{5.227059in}}%
\pgfpathlineto{\pgfqpoint{3.340399in}{5.222983in}}%
\pgfpathlineto{\pgfqpoint{3.343051in}{5.219533in}}%
\pgfpathlineto{\pgfqpoint{3.345548in}{5.216584in}}%
\pgfpathlineto{\pgfqpoint{3.347889in}{5.214099in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{5.211979in}}%
\pgfpathlineto{\pgfqpoint{3.352259in}{5.210225in}}%
\pgfpathlineto{\pgfqpoint{3.354319in}{5.208760in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{5.207583in}}%
\pgfpathlineto{\pgfqpoint{3.358220in}{5.206639in}}%
\pgfpathlineto{\pgfqpoint{3.360093in}{5.205931in}}%
\pgfpathlineto{\pgfqpoint{3.361934in}{5.205431in}}%
\pgfpathlineto{\pgfqpoint{3.363744in}{5.205130in}}%
\pgfpathlineto{\pgfqpoint{3.365555in}{5.205017in}}%
\pgfpathlineto{\pgfqpoint{3.367365in}{5.205090in}}%
\pgfpathlineto{\pgfqpoint{3.369175in}{5.205348in}}%
\pgfpathlineto{\pgfqpoint{3.371016in}{5.205796in}}%
\pgfpathlineto{\pgfqpoint{3.372920in}{5.206452in}}%
\pgfpathlineto{\pgfqpoint{3.374887in}{5.207331in}}%
\pgfpathlineto{\pgfqpoint{3.376915in}{5.208445in}}%
\pgfpathlineto{\pgfqpoint{3.379038in}{5.209826in}}%
\pgfpathlineto{\pgfqpoint{3.381254in}{5.211494in}}%
\pgfpathlineto{\pgfqpoint{3.383594in}{5.213492in}}%
\pgfpathlineto{\pgfqpoint{3.386091in}{5.215871in}}%
\pgfpathlineto{\pgfqpoint{3.388775in}{5.218691in}}%
\pgfpathlineto{\pgfqpoint{3.391709in}{5.222049in}}%
\pgfpathlineto{\pgfqpoint{3.394955in}{5.226054in}}%
\pgfpathlineto{\pgfqpoint{3.398700in}{5.230979in}}%
\pgfpathlineto{\pgfqpoint{3.403382in}{5.237460in}}%
\pgfpathlineto{\pgfqpoint{3.419705in}{5.260335in}}%
\pgfpathlineto{\pgfqpoint{3.423482in}{5.265147in}}%
\pgfpathlineto{\pgfqpoint{3.426790in}{5.269070in}}%
\pgfpathlineto{\pgfqpoint{3.429786in}{5.272343in}}%
\pgfpathlineto{\pgfqpoint{3.432564in}{5.275112in}}%
\pgfpathlineto{\pgfqpoint{3.435186in}{5.277469in}}%
\pgfpathlineto{\pgfqpoint{3.437683in}{5.279467in}}%
\pgfpathlineto{\pgfqpoint{3.440055in}{5.281130in}}%
\pgfpathlineto{\pgfqpoint{3.442333in}{5.282503in}}%
\pgfpathlineto{\pgfqpoint{3.444518in}{5.283608in}}%
\pgfpathlineto{\pgfqpoint{3.446640in}{5.284479in}}%
\pgfpathlineto{\pgfqpoint{3.448731in}{5.285139in}}%
\pgfpathlineto{\pgfqpoint{3.450791in}{5.285596in}}%
\pgfpathlineto{\pgfqpoint{3.452820in}{5.285858in}}%
\pgfpathlineto{\pgfqpoint{3.454849in}{5.285934in}}%
\pgfpathlineto{\pgfqpoint{3.456877in}{5.285826in}}%
\pgfpathlineto{\pgfqpoint{3.458937in}{5.285531in}}%
\pgfpathlineto{\pgfqpoint{3.461028in}{5.285044in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{5.284350in}}%
\pgfpathlineto{\pgfqpoint{3.465398in}{5.283439in}}%
\pgfpathlineto{\pgfqpoint{3.467708in}{5.282287in}}%
\pgfpathlineto{\pgfqpoint{3.470111in}{5.280878in}}%
\pgfpathlineto{\pgfqpoint{3.472670in}{5.279158in}}%
\pgfpathlineto{\pgfqpoint{3.475385in}{5.277105in}}%
\pgfpathlineto{\pgfqpoint{3.478319in}{5.274648in}}%
\pgfpathlineto{\pgfqpoint{3.481534in}{5.271709in}}%
\pgfpathlineto{\pgfqpoint{3.485186in}{5.268112in}}%
\pgfpathlineto{\pgfqpoint{3.489586in}{5.263503in}}%
\pgfpathlineto{\pgfqpoint{3.496234in}{5.256235in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{5.247457in}}%
\pgfpathlineto{\pgfqpoint{3.508750in}{5.242921in}}%
\pgfpathlineto{\pgfqpoint{3.512464in}{5.239379in}}%
\pgfpathlineto{\pgfqpoint{3.515772in}{5.236473in}}%
\pgfpathlineto{\pgfqpoint{3.518800in}{5.234054in}}%
\pgfpathlineto{\pgfqpoint{3.521640in}{5.232016in}}%
\pgfpathlineto{\pgfqpoint{3.524324in}{5.230314in}}%
\pgfpathlineto{\pgfqpoint{3.526883in}{5.228906in}}%
\pgfpathlineto{\pgfqpoint{3.529349in}{5.227757in}}%
\pgfpathlineto{\pgfqpoint{3.531752in}{5.226839in}}%
\pgfpathlineto{\pgfqpoint{3.534093in}{5.226140in}}%
\pgfpathlineto{\pgfqpoint{3.536403in}{5.225643in}}%
\pgfpathlineto{\pgfqpoint{3.538681in}{5.225341in}}%
\pgfpathlineto{\pgfqpoint{3.540959in}{5.225226in}}%
\pgfpathlineto{\pgfqpoint{3.543238in}{5.225295in}}%
\pgfpathlineto{\pgfqpoint{3.545547in}{5.225552in}}%
\pgfpathlineto{\pgfqpoint{3.547888in}{5.225999in}}%
\pgfpathlineto{\pgfqpoint{3.550291in}{5.226648in}}%
\pgfpathlineto{\pgfqpoint{3.552788in}{5.227517in}}%
\pgfpathlineto{\pgfqpoint{3.555379in}{5.228619in}}%
\pgfpathlineto{\pgfqpoint{3.558094in}{5.229979in}}%
\pgfpathlineto{\pgfqpoint{3.560965in}{5.231626in}}%
\pgfpathlineto{\pgfqpoint{3.564055in}{5.233615in}}%
\pgfpathlineto{\pgfqpoint{3.567457in}{5.236029in}}%
\pgfpathlineto{\pgfqpoint{3.571327in}{5.239009in}}%
\pgfpathlineto{\pgfqpoint{3.576072in}{5.242908in}}%
\pgfpathlineto{\pgfqpoint{3.584592in}{5.250206in}}%
\pgfpathlineto{\pgfqpoint{3.591021in}{5.255592in}}%
\pgfpathlineto{\pgfqpoint{3.595453in}{5.259067in}}%
\pgfpathlineto{\pgfqpoint{3.599230in}{5.261797in}}%
\pgfpathlineto{\pgfqpoint{3.602632in}{5.264031in}}%
\pgfpathlineto{\pgfqpoint{3.605784in}{5.265881in}}%
\pgfpathlineto{\pgfqpoint{3.608749in}{5.267409in}}%
\pgfpathlineto{\pgfqpoint{3.611558in}{5.268652in}}%
\pgfpathlineto{\pgfqpoint{3.614274in}{5.269654in}}%
\pgfpathlineto{\pgfqpoint{3.616926in}{5.270436in}}%
\pgfpathlineto{\pgfqpoint{3.619517in}{5.271007in}}%
\pgfpathlineto{\pgfqpoint{3.622076in}{5.271383in}}%
\pgfpathlineto{\pgfqpoint{3.624604in}{5.271568in}}%
\pgfpathlineto{\pgfqpoint{3.627164in}{5.271569in}}%
\pgfpathlineto{\pgfqpoint{3.629723in}{5.271385in}}%
\pgfpathlineto{\pgfqpoint{3.632345in}{5.271008in}}%
\pgfpathlineto{\pgfqpoint{3.635029in}{5.270432in}}%
\pgfpathlineto{\pgfqpoint{3.637775in}{5.269652in}}%
\pgfpathlineto{\pgfqpoint{3.640647in}{5.268642in}}%
\pgfpathlineto{\pgfqpoint{3.643674in}{5.267380in}}%
\pgfpathlineto{\pgfqpoint{3.646920in}{5.265821in}}%
\pgfpathlineto{\pgfqpoint{3.650447in}{5.263919in}}%
\pgfpathlineto{\pgfqpoint{3.654442in}{5.261548in}}%
\pgfpathlineto{\pgfqpoint{3.659248in}{5.258470in}}%
\pgfpathlineto{\pgfqpoint{3.666926in}{5.253297in}}%
\pgfpathlineto{\pgfqpoint{3.674698in}{5.248135in}}%
\pgfpathlineto{\pgfqpoint{3.679442in}{5.245207in}}%
\pgfpathlineto{\pgfqpoint{3.683437in}{5.242954in}}%
\pgfpathlineto{\pgfqpoint{3.687026in}{5.241137in}}%
\pgfpathlineto{\pgfqpoint{3.690366in}{5.239651in}}%
\pgfpathlineto{\pgfqpoint{3.693518in}{5.238446in}}%
\pgfpathlineto{\pgfqpoint{3.696545in}{5.237485in}}%
\pgfpathlineto{\pgfqpoint{3.699479in}{5.236744in}}%
\pgfpathlineto{\pgfqpoint{3.702350in}{5.236209in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{3.708031in}{5.235711in}}%
\pgfpathlineto{\pgfqpoint{3.710871in}{5.235741in}}%
\pgfpathlineto{\pgfqpoint{3.713742in}{5.235959in}}%
\pgfpathlineto{\pgfqpoint{3.716676in}{5.236368in}}%
\pgfpathlineto{\pgfqpoint{3.719673in}{5.236974in}}%
\pgfpathlineto{\pgfqpoint{3.722794in}{5.237794in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{5.238859in}}%
\pgfpathlineto{\pgfqpoint{3.729629in}{5.240191in}}%
\pgfpathlineto{\pgfqpoint{3.733499in}{5.241856in}}%
\pgfpathlineto{\pgfqpoint{3.737931in}{5.243971in}}%
\pgfpathlineto{\pgfqpoint{3.743486in}{5.246841in}}%
\pgfpathlineto{\pgfqpoint{3.760309in}{5.255671in}}%
\pgfpathlineto{\pgfqpoint{3.764835in}{5.257752in}}%
\pgfpathlineto{\pgfqpoint{3.768830in}{5.259387in}}%
\pgfpathlineto{\pgfqpoint{3.772512in}{5.260696in}}%
\pgfpathlineto{\pgfqpoint{3.775977in}{5.261733in}}%
\pgfpathlineto{\pgfqpoint{3.779316in}{5.262540in}}%
\pgfpathlineto{\pgfqpoint{3.782562in}{5.263133in}}%
\pgfpathlineto{\pgfqpoint{3.785746in}{5.263526in}}%
\pgfpathlineto{\pgfqpoint{3.788898in}{5.263727in}}%
\pgfpathlineto{\pgfqpoint{3.792050in}{5.263743in}}%
\pgfpathlineto{\pgfqpoint{3.795234in}{5.263573in}}%
\pgfpathlineto{\pgfqpoint{3.798480in}{5.263214in}}%
\pgfpathlineto{\pgfqpoint{3.801819in}{5.262657in}}%
\pgfpathlineto{\pgfqpoint{3.805315in}{5.261885in}}%
\pgfpathlineto{\pgfqpoint{3.809029in}{5.260872in}}%
\pgfpathlineto{\pgfqpoint{3.813055in}{5.259578in}}%
\pgfpathlineto{\pgfqpoint{3.817581in}{5.257924in}}%
\pgfpathlineto{\pgfqpoint{3.823105in}{5.255697in}}%
\pgfpathlineto{\pgfqpoint{3.833654in}{5.251190in}}%
\pgfpathlineto{\pgfqpoint{3.840583in}{5.248348in}}%
\pgfpathlineto{\pgfqpoint{3.845608in}{5.246483in}}%
\pgfpathlineto{\pgfqpoint{3.849978in}{5.245055in}}%
\pgfpathlineto{\pgfqpoint{3.854004in}{5.243932in}}%
\pgfpathlineto{\pgfqpoint{3.857780in}{5.243069in}}%
\pgfpathlineto{\pgfqpoint{3.861432in}{5.242423in}}%
\pgfpathlineto{\pgfqpoint{3.864990in}{5.241983in}}%
\pgfpathlineto{\pgfqpoint{3.868486in}{5.241736in}}%
\pgfpathlineto{\pgfqpoint{3.871981in}{5.241675in}}%
\pgfpathlineto{\pgfqpoint{3.875508in}{5.241798in}}%
\pgfpathlineto{\pgfqpoint{3.879097in}{5.242109in}}%
\pgfpathlineto{\pgfqpoint{3.882811in}{5.242617in}}%
\pgfpathlineto{\pgfqpoint{3.886713in}{5.243339in}}%
\pgfpathlineto{\pgfqpoint{3.890895in}{5.244304in}}%
\pgfpathlineto{\pgfqpoint{3.895514in}{5.245563in}}%
\pgfpathlineto{\pgfqpoint{3.900945in}{5.247242in}}%
\pgfpathlineto{\pgfqpoint{3.908685in}{5.249850in}}%
\pgfpathlineto{\pgfqpoint{3.920015in}{5.253653in}}%
\pgfpathlineto{\pgfqpoint{3.925633in}{5.255331in}}%
\pgfpathlineto{\pgfqpoint{3.930439in}{5.256577in}}%
\pgfpathlineto{\pgfqpoint{3.934809in}{5.257521in}}%
\pgfpathlineto{\pgfqpoint{3.938960in}{5.258229in}}%
\pgfpathlineto{\pgfqpoint{3.942955in}{5.258723in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{5.259021in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{5.259131in}}%
\pgfpathlineto{\pgfqpoint{3.954659in}{5.259056in}}%
\pgfpathlineto{\pgfqpoint{3.958654in}{5.258794in}}%
\pgfpathlineto{\pgfqpoint{3.962805in}{5.258333in}}%
\pgfpathlineto{\pgfqpoint{3.967174in}{5.257659in}}%
\pgfpathlineto{\pgfqpoint{3.971918in}{5.256737in}}%
\pgfpathlineto{\pgfqpoint{3.977318in}{5.255493in}}%
\pgfpathlineto{\pgfqpoint{3.984153in}{5.253716in}}%
\pgfpathlineto{\pgfqpoint{4.002474in}{5.248855in}}%
\pgfpathlineto{\pgfqpoint{4.008061in}{5.247626in}}%
\pgfpathlineto{\pgfqpoint{4.013023in}{5.246722in}}%
\pgfpathlineto{\pgfqpoint{4.017642in}{5.246066in}}%
\pgfpathlineto{\pgfqpoint{4.022074in}{5.245622in}}%
\pgfpathlineto{\pgfqpoint{4.026412in}{5.245372in}}%
\pgfpathlineto{\pgfqpoint{4.030751in}{5.245309in}}%
\pgfpathlineto{\pgfqpoint{4.035120in}{5.245430in}}%
\pgfpathlineto{\pgfqpoint{4.039646in}{5.245743in}}%
\pgfpathlineto{\pgfqpoint{4.044390in}{5.246259in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{5.247006in}}%
\pgfpathlineto{\pgfqpoint{4.055314in}{5.248045in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{5.249455in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{5.249455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218233in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{3.613167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{5.797500in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862854in}{5.382439in}}%
\pgfpathlineto{\pgfqpoint{1.889525in}{5.382439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911747in}{5.382439in}}{\pgfqpoint{1.911747in}{5.404662in}}%
\pgfpathlineto{\pgfqpoint{1.911747in}{5.719722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911747in}{5.741944in}}{\pgfqpoint{1.889525in}{5.741944in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{5.741944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.840632in}{5.741944in}}{\pgfqpoint{0.840632in}{5.719722in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{5.404662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.840632in}{5.382439in}}{\pgfqpoint{0.862854in}{5.382439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885076in}{5.651970in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{5.651970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196187in,y=5.613082in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885076in}{5.488885in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{5.488885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196187in,y=5.449996in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Standard PD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.797500in}}%
\pgfpathlineto{\pgfqpoint{4.416844in}{5.797500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572896in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197107in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821317in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445527in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069737in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693947in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133422in,y=3.452088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035155in,y=3.296571in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{3.613167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{4.159250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{4.705333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{5.251417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{5.797500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.416844in}{3.613167in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.572896in}{5.251417in}}%
\pgfpathlineto{\pgfqpoint{5.898194in}{5.251324in}}%
\pgfpathlineto{\pgfqpoint{5.899337in}{5.251317in}}%
\pgfpathlineto{\pgfqpoint{5.910029in}{5.251224in}}%
\pgfpathlineto{\pgfqpoint{5.911258in}{5.251210in}}%
\pgfpathlineto{\pgfqpoint{5.917633in}{5.251117in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{5.251094in}}%
\pgfpathlineto{\pgfqpoint{5.923476in}{5.251001in}}%
\pgfpathlineto{\pgfqpoint{5.924935in}{5.250967in}}%
\pgfpathlineto{\pgfqpoint{5.928386in}{5.250874in}}%
\pgfpathlineto{\pgfqpoint{5.930012in}{5.250825in}}%
\pgfpathlineto{\pgfqpoint{5.932762in}{5.250732in}}%
\pgfpathlineto{\pgfqpoint{5.934623in}{5.250662in}}%
\pgfpathlineto{\pgfqpoint{5.936866in}{5.250570in}}%
\pgfpathlineto{\pgfqpoint{5.939094in}{5.250468in}}%
\pgfpathlineto{\pgfqpoint{5.940939in}{5.250375in}}%
\pgfpathlineto{\pgfqpoint{5.943881in}{5.250211in}}%
\pgfpathlineto{\pgfqpoint{5.945383in}{5.250118in}}%
\pgfpathlineto{\pgfqpoint{5.962224in}{5.248552in}}%
\pgfpathlineto{\pgfqpoint{5.964585in}{5.248233in}}%
\pgfpathlineto{\pgfqpoint{5.966171in}{5.248001in}}%
\pgfpathlineto{\pgfqpoint{5.976337in}{5.246128in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{5.245125in}}%
\pgfpathlineto{\pgfqpoint{5.981591in}{5.244844in}}%
\pgfpathlineto{\pgfqpoint{5.982895in}{5.244486in}}%
\pgfpathlineto{\pgfqpoint{5.985755in}{5.243640in}}%
\pgfpathlineto{\pgfqpoint{5.994256in}{5.240567in}}%
\pgfpathlineto{\pgfqpoint{5.999708in}{5.238081in}}%
\pgfpathlineto{\pgfqpoint{6.005172in}{5.235108in}}%
\pgfpathlineto{\pgfqpoint{6.009707in}{5.232222in}}%
\pgfpathlineto{\pgfqpoint{6.013888in}{5.229183in}}%
\pgfpathlineto{\pgfqpoint{6.017675in}{5.226084in}}%
\pgfpathlineto{\pgfqpoint{6.021170in}{5.222904in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{5.219649in}}%
\pgfpathlineto{\pgfqpoint{6.027460in}{5.216322in}}%
\pgfpathlineto{\pgfqpoint{6.033976in}{5.208195in}}%
\pgfpathlineto{\pgfqpoint{6.038234in}{5.202076in}}%
\pgfpathlineto{\pgfqpoint{6.042922in}{5.194520in}}%
\pgfpathlineto{\pgfqpoint{6.046960in}{5.187268in}}%
\pgfpathlineto{\pgfqpoint{6.050849in}{5.179584in}}%
\pgfpathlineto{\pgfqpoint{6.054479in}{5.171747in}}%
\pgfpathlineto{\pgfqpoint{6.057926in}{5.163676in}}%
\pgfpathlineto{\pgfqpoint{6.061208in}{5.155392in}}%
\pgfpathlineto{\pgfqpoint{6.064348in}{5.146891in}}%
\pgfpathlineto{\pgfqpoint{6.067362in}{5.138178in}}%
\pgfpathlineto{\pgfqpoint{6.070266in}{5.129248in}}%
\pgfpathlineto{\pgfqpoint{6.073074in}{5.120101in}}%
\pgfpathlineto{\pgfqpoint{6.075794in}{5.110735in}}%
\pgfpathlineto{\pgfqpoint{6.079766in}{5.096143in}}%
\pgfpathlineto{\pgfqpoint{6.083473in}{5.081508in}}%
\pgfpathlineto{\pgfqpoint{6.087081in}{5.066281in}}%
\pgfpathlineto{\pgfqpoint{6.089541in}{5.055326in}}%
\pgfpathlineto{\pgfqpoint{6.092862in}{5.039788in}}%
\pgfpathlineto{\pgfqpoint{6.096227in}{5.023144in}}%
\pgfpathlineto{\pgfqpoint{6.099522in}{5.005945in}}%
\pgfpathlineto{\pgfqpoint{6.102763in}{4.988144in}}%
\pgfpathlineto{\pgfqpoint{6.105962in}{4.969710in}}%
\pgfpathlineto{\pgfqpoint{6.109128in}{4.950602in}}%
\pgfpathlineto{\pgfqpoint{6.112271in}{4.930777in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{4.903431in}}%
\pgfpathlineto{\pgfqpoint{6.120550in}{4.874484in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{4.843816in}}%
\pgfpathlineto{\pgfqpoint{6.128980in}{4.811155in}}%
\pgfpathlineto{\pgfqpoint{6.133334in}{4.776135in}}%
\pgfpathlineto{\pgfqpoint{6.137848in}{4.738250in}}%
\pgfpathlineto{\pgfqpoint{6.142597in}{4.696730in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{4.650358in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{4.596912in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{4.531526in}}%
\pgfpathlineto{\pgfqpoint{6.166482in}{4.467245in}}%
\pgfpathlineto{\pgfqpoint{6.173035in}{4.400388in}}%
\pgfpathlineto{\pgfqpoint{6.191813in}{4.209135in}}%
\pgfpathlineto{\pgfqpoint{6.198520in}{4.143750in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{4.098234in}}%
\pgfpathlineto{\pgfqpoint{6.207356in}{4.062622in}}%
\pgfpathlineto{\pgfqpoint{6.211535in}{4.026877in}}%
\pgfpathlineto{\pgfqpoint{6.215173in}{3.997422in}}%
\pgfpathlineto{\pgfqpoint{6.218448in}{3.972364in}}%
\pgfpathlineto{\pgfqpoint{6.221451in}{3.950728in}}%
\pgfpathlineto{\pgfqpoint{6.224242in}{3.931854in}}%
\pgfpathlineto{\pgfqpoint{6.226861in}{3.915279in}}%
\pgfpathlineto{\pgfqpoint{6.229851in}{3.897797in}}%
\pgfpathlineto{\pgfqpoint{6.232161in}{3.885392in}}%
\pgfpathlineto{\pgfqpoint{6.234403in}{3.874309in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{3.864556in}}%
\pgfpathlineto{\pgfqpoint{6.238266in}{3.857515in}}%
\pgfpathlineto{\pgfqpoint{6.240271in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{6.242252in}{3.843404in}}%
\pgfpathlineto{\pgfqpoint{6.243789in}{3.838870in}}%
\pgfpathlineto{\pgfqpoint{6.245293in}{3.834933in}}%
\pgfpathlineto{\pgfqpoint{6.246772in}{3.831556in}}%
\pgfpathlineto{\pgfqpoint{6.248229in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{6.249321in}{3.826900in}}%
\pgfpathlineto{\pgfqpoint{6.250376in}{3.825411in}}%
\pgfpathlineto{\pgfqpoint{6.251796in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{6.253205in}{3.822708in}}%
\pgfpathlineto{\pgfqpoint{6.254190in}{3.822213in}}%
\pgfpathlineto{\pgfqpoint{6.255246in}{3.821942in}}%
\pgfpathlineto{\pgfqpoint{6.256313in}{3.821941in}}%
\pgfpathlineto{\pgfqpoint{6.257399in}{3.822225in}}%
\pgfpathlineto{\pgfqpoint{6.258131in}{3.822580in}}%
\pgfpathlineto{\pgfqpoint{6.259241in}{3.823368in}}%
\pgfpathlineto{\pgfqpoint{6.260358in}{3.824468in}}%
\pgfpathlineto{\pgfqpoint{6.261478in}{3.825881in}}%
\pgfpathlineto{\pgfqpoint{6.262600in}{3.827611in}}%
\pgfpathlineto{\pgfqpoint{6.263722in}{3.829656in}}%
\pgfpathlineto{\pgfqpoint{6.264845in}{3.832017in}}%
\pgfpathlineto{\pgfqpoint{6.265966in}{3.834692in}}%
\pgfpathlineto{\pgfqpoint{6.267422in}{3.838639in}}%
\pgfpathlineto{\pgfqpoint{6.268891in}{3.843162in}}%
\pgfpathlineto{\pgfqpoint{6.270359in}{3.848228in}}%
\pgfpathlineto{\pgfqpoint{6.271827in}{3.853838in}}%
\pgfpathlineto{\pgfqpoint{6.273640in}{3.861519in}}%
\pgfpathlineto{\pgfqpoint{6.275463in}{3.870075in}}%
\pgfpathlineto{\pgfqpoint{6.277292in}{3.879497in}}%
\pgfpathlineto{\pgfqpoint{6.279497in}{3.891970in}}%
\pgfpathlineto{\pgfqpoint{6.281706in}{3.905666in}}%
\pgfpathlineto{\pgfqpoint{6.283937in}{3.920719in}}%
\pgfpathlineto{\pgfqpoint{6.286198in}{3.937192in}}%
\pgfpathlineto{\pgfqpoint{6.288884in}{3.958346in}}%
\pgfpathlineto{\pgfqpoint{6.291223in}{3.978140in}}%
\pgfpathlineto{\pgfqpoint{6.293618in}{3.999685in}}%
\pgfpathlineto{\pgfqpoint{6.296465in}{4.026956in}}%
\pgfpathlineto{\pgfqpoint{6.299433in}{4.057211in}}%
\pgfpathlineto{\pgfqpoint{6.302530in}{4.090703in}}%
\pgfpathlineto{\pgfqpoint{6.305794in}{4.127993in}}%
\pgfpathlineto{\pgfqpoint{6.309822in}{4.176670in}}%
\pgfpathlineto{\pgfqpoint{6.313615in}{4.224948in}}%
\pgfpathlineto{\pgfqpoint{6.317883in}{4.281780in}}%
\pgfpathlineto{\pgfqpoint{6.322094in}{4.340139in}}%
\pgfpathlineto{\pgfqpoint{6.327145in}{4.412591in}}%
\pgfpathlineto{\pgfqpoint{6.332769in}{4.495614in}}%
\pgfpathlineto{\pgfqpoint{6.340274in}{4.608608in}}%
\pgfpathlineto{\pgfqpoint{6.352674in}{4.794883in}}%
\pgfpathlineto{\pgfqpoint{6.358499in}{4.879625in}}%
\pgfpathlineto{\pgfqpoint{6.363153in}{4.945068in}}%
\pgfpathlineto{\pgfqpoint{6.367516in}{5.004095in}}%
\pgfpathlineto{\pgfqpoint{6.371821in}{5.059740in}}%
\pgfpathlineto{\pgfqpoint{6.375608in}{5.106279in}}%
\pgfpathlineto{\pgfqpoint{6.379066in}{5.146612in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{5.182193in}}%
\pgfpathlineto{\pgfqpoint{6.385332in}{5.213951in}}%
\pgfpathlineto{\pgfqpoint{6.388662in}{5.246512in}}%
\pgfpathlineto{\pgfqpoint{6.391440in}{5.271884in}}%
\pgfpathlineto{\pgfqpoint{6.394154in}{5.295041in}}%
\pgfpathlineto{\pgfqpoint{6.396808in}{5.316101in}}%
\pgfpathlineto{\pgfqpoint{6.399419in}{5.335258in}}%
\pgfpathlineto{\pgfqpoint{6.401998in}{5.352655in}}%
\pgfpathlineto{\pgfqpoint{6.404183in}{5.366193in}}%
\pgfpathlineto{\pgfqpoint{6.406360in}{5.378586in}}%
\pgfpathlineto{\pgfqpoint{6.408537in}{5.389885in}}%
\pgfpathlineto{\pgfqpoint{6.410721in}{5.400123in}}%
\pgfpathlineto{\pgfqpoint{6.412539in}{5.407809in}}%
\pgfpathlineto{\pgfqpoint{6.414367in}{5.414781in}}%
\pgfpathlineto{\pgfqpoint{6.416214in}{5.421061in}}%
\pgfpathlineto{\pgfqpoint{6.417710in}{5.425590in}}%
\pgfpathlineto{\pgfqpoint{6.419203in}{5.429618in}}%
\pgfpathlineto{\pgfqpoint{6.420715in}{5.433202in}}%
\pgfpathlineto{\pgfqpoint{6.422252in}{5.436342in}}%
\pgfpathlineto{\pgfqpoint{6.423819in}{5.439026in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{5.441244in}}%
\pgfpathlineto{\pgfqpoint{6.426593in}{5.442532in}}%
\pgfpathlineto{\pgfqpoint{6.427825in}{5.443590in}}%
\pgfpathlineto{\pgfqpoint{6.429094in}{5.444364in}}%
\pgfpathlineto{\pgfqpoint{6.429955in}{5.444712in}}%
\pgfpathlineto{\pgfqpoint{6.430828in}{5.444919in}}%
\pgfpathlineto{\pgfqpoint{6.431725in}{5.444983in}}%
\pgfpathlineto{\pgfqpoint{6.432654in}{5.444890in}}%
\pgfpathlineto{\pgfqpoint{6.433616in}{5.444628in}}%
\pgfpathlineto{\pgfqpoint{6.434611in}{5.444182in}}%
\pgfpathlineto{\pgfqpoint{6.435636in}{5.443539in}}%
\pgfpathlineto{\pgfqpoint{6.436693in}{5.442686in}}%
\pgfpathlineto{\pgfqpoint{6.437780in}{5.441613in}}%
\pgfpathlineto{\pgfqpoint{6.439501in}{5.439515in}}%
\pgfpathlineto{\pgfqpoint{6.440638in}{5.437870in}}%
\pgfpathlineto{\pgfqpoint{6.442429in}{5.434877in}}%
\pgfpathlineto{\pgfqpoint{6.443695in}{5.432476in}}%
\pgfpathlineto{\pgfqpoint{6.444994in}{5.429774in}}%
\pgfpathlineto{\pgfqpoint{6.446957in}{5.425259in}}%
\pgfpathlineto{\pgfqpoint{6.448436in}{5.421527in}}%
\pgfpathlineto{\pgfqpoint{6.450615in}{5.415548in}}%
\pgfpathlineto{\pgfqpoint{6.453057in}{5.408215in}}%
\pgfpathlineto{\pgfqpoint{6.455754in}{5.399417in}}%
\pgfpathlineto{\pgfqpoint{6.458824in}{5.388614in}}%
\pgfpathlineto{\pgfqpoint{6.462494in}{5.374775in}}%
\pgfpathlineto{\pgfqpoint{6.465530in}{5.362720in}}%
\pgfpathlineto{\pgfqpoint{6.472591in}{5.333295in}}%
\pgfpathlineto{\pgfqpoint{6.483031in}{5.288950in}}%
\pgfpathlineto{\pgfqpoint{6.489570in}{5.262456in}}%
\pgfpathlineto{\pgfqpoint{6.494417in}{5.244167in}}%
\pgfpathlineto{\pgfqpoint{6.498206in}{5.230919in}}%
\pgfpathlineto{\pgfqpoint{6.501570in}{5.220058in}}%
\pgfpathlineto{\pgfqpoint{6.503690in}{5.213687in}}%
\pgfpathlineto{\pgfqpoint{6.506556in}{5.205697in}}%
\pgfpathlineto{\pgfqpoint{6.509332in}{5.198670in}}%
\pgfpathlineto{\pgfqpoint{6.511139in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{6.512875in}{5.190771in}}%
\pgfpathlineto{\pgfqpoint{6.515420in}{5.185857in}}%
\pgfpathlineto{\pgfqpoint{6.517073in}{5.183014in}}%
\pgfpathlineto{\pgfqpoint{6.519627in}{5.179166in}}%
\pgfpathlineto{\pgfqpoint{6.521189in}{5.177138in}}%
\pgfpathlineto{\pgfqpoint{6.522823in}{5.175284in}}%
\pgfpathlineto{\pgfqpoint{6.524473in}{5.173685in}}%
\pgfpathlineto{\pgfqpoint{6.526139in}{5.172351in}}%
\pgfpathlineto{\pgfqpoint{6.527827in}{5.171282in}}%
\pgfpathlineto{\pgfqpoint{6.529545in}{5.170485in}}%
\pgfpathlineto{\pgfqpoint{6.530510in}{5.170164in}}%
\pgfpathlineto{\pgfqpoint{6.532182in}{5.169821in}}%
\pgfpathlineto{\pgfqpoint{6.533160in}{5.169744in}}%
\pgfpathlineto{\pgfqpoint{6.534961in}{5.169836in}}%
\pgfpathlineto{\pgfqpoint{6.536909in}{5.170271in}}%
\pgfpathlineto{\pgfqpoint{6.538912in}{5.171070in}}%
\pgfpathlineto{\pgfqpoint{6.541010in}{5.172276in}}%
\pgfpathlineto{\pgfqpoint{6.543209in}{5.173928in}}%
\pgfpathlineto{\pgfqpoint{6.545533in}{5.176084in}}%
\pgfpathlineto{\pgfqpoint{6.546824in}{5.177455in}}%
\pgfpathlineto{\pgfqpoint{6.549305in}{5.180417in}}%
\pgfpathlineto{\pgfqpoint{6.552126in}{5.184271in}}%
\pgfpathlineto{\pgfqpoint{6.555244in}{5.189074in}}%
\pgfpathlineto{\pgfqpoint{6.558861in}{5.195265in}}%
\pgfpathlineto{\pgfqpoint{6.563356in}{5.203718in}}%
\pgfpathlineto{\pgfqpoint{6.566126in}{5.209250in}}%
\pgfpathlineto{\pgfqpoint{6.569735in}{5.216720in}}%
\pgfpathlineto{\pgfqpoint{6.576889in}{5.231956in}}%
\pgfpathlineto{\pgfqpoint{6.580475in}{5.239575in}}%
\pgfpathlineto{\pgfqpoint{6.586090in}{5.251150in}}%
\pgfpathlineto{\pgfqpoint{6.589689in}{5.258183in}}%
\pgfpathlineto{\pgfqpoint{6.592520in}{5.263431in}}%
\pgfpathlineto{\pgfqpoint{6.597251in}{5.271522in}}%
\pgfpathlineto{\pgfqpoint{6.599153in}{5.274504in}}%
\pgfpathlineto{\pgfqpoint{6.602633in}{5.279514in}}%
\pgfpathlineto{\pgfqpoint{6.605951in}{5.283715in}}%
\pgfpathlineto{\pgfqpoint{6.609061in}{5.287112in}}%
\pgfpathlineto{\pgfqpoint{6.612071in}{5.289880in}}%
\pgfpathlineto{\pgfqpoint{6.613531in}{5.291034in}}%
\pgfpathlineto{\pgfqpoint{6.616480in}{5.292986in}}%
\pgfpathlineto{\pgfqpoint{6.617866in}{5.293725in}}%
\pgfpathlineto{\pgfqpoint{6.619286in}{5.294366in}}%
\pgfpathlineto{\pgfqpoint{6.620725in}{5.294895in}}%
\pgfpathlineto{\pgfqpoint{6.622180in}{5.295306in}}%
\pgfpathlineto{\pgfqpoint{6.623652in}{5.295596in}}%
\pgfpathlineto{\pgfqpoint{6.626990in}{5.295795in}}%
\pgfpathlineto{\pgfqpoint{6.630024in}{5.295437in}}%
\pgfpathlineto{\pgfqpoint{6.631484in}{5.295088in}}%
\pgfpathlineto{\pgfqpoint{6.633133in}{5.294559in}}%
\pgfpathlineto{\pgfqpoint{6.634872in}{5.293853in}}%
\pgfpathlineto{\pgfqpoint{6.636686in}{5.292958in}}%
\pgfpathlineto{\pgfqpoint{6.638583in}{5.291858in}}%
\pgfpathlineto{\pgfqpoint{6.643322in}{5.288428in}}%
\pgfpathlineto{\pgfqpoint{6.647904in}{5.284297in}}%
\pgfpathlineto{\pgfqpoint{6.650333in}{5.281831in}}%
\pgfpathlineto{\pgfqpoint{6.653550in}{5.278319in}}%
\pgfpathlineto{\pgfqpoint{6.657681in}{5.273481in}}%
\pgfpathlineto{\pgfqpoint{6.664416in}{5.265086in}}%
\pgfpathlineto{\pgfqpoint{6.668683in}{5.259639in}}%
\pgfpathlineto{\pgfqpoint{6.672132in}{5.255269in}}%
\pgfpathlineto{\pgfqpoint{6.674418in}{5.252421in}}%
\pgfpathlineto{\pgfqpoint{6.679644in}{5.246167in}}%
\pgfpathlineto{\pgfqpoint{6.684211in}{5.241113in}}%
\pgfpathlineto{\pgfqpoint{6.687670in}{5.237616in}}%
\pgfpathlineto{\pgfqpoint{6.690737in}{5.234793in}}%
\pgfpathlineto{\pgfqpoint{6.693527in}{5.232475in}}%
\pgfpathlineto{\pgfqpoint{6.696135in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{6.698613in}{5.228919in}}%
\pgfpathlineto{\pgfqpoint{6.701001in}{5.227565in}}%
\pgfpathlineto{\pgfqpoint{6.703327in}{5.226448in}}%
\pgfpathlineto{\pgfqpoint{6.705614in}{5.225549in}}%
\pgfpathlineto{\pgfqpoint{6.707881in}{5.224854in}}%
\pgfpathlineto{\pgfqpoint{6.710146in}{5.224355in}}%
\pgfpathlineto{\pgfqpoint{6.712424in}{5.224050in}}%
\pgfpathlineto{\pgfqpoint{6.714732in}{5.223941in}}%
\pgfpathlineto{\pgfqpoint{6.717086in}{5.224034in}}%
\pgfpathlineto{\pgfqpoint{6.719510in}{5.224339in}}%
\pgfpathlineto{\pgfqpoint{6.722021in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{6.724656in}{5.225659in}}%
\pgfpathlineto{\pgfqpoint{6.727452in}{5.226736in}}%
\pgfpathlineto{\pgfqpoint{6.730471in}{5.228158in}}%
\pgfpathlineto{\pgfqpoint{6.733815in}{5.230018in}}%
\pgfpathlineto{\pgfqpoint{6.737668in}{5.232486in}}%
\pgfpathlineto{\pgfqpoint{6.742460in}{5.235953in}}%
\pgfpathlineto{\pgfqpoint{6.749923in}{5.241946in}}%
\pgfpathlineto{\pgfqpoint{6.753497in}{5.244950in}}%
\pgfpathlineto{\pgfqpoint{6.755546in}{5.246681in}}%
\pgfpathlineto{\pgfqpoint{6.759031in}{5.249607in}}%
\pgfpathlineto{\pgfqpoint{6.762521in}{5.252473in}}%
\pgfpathlineto{\pgfqpoint{6.764159in}{5.253783in}}%
\pgfpathlineto{\pgfqpoint{6.768918in}{5.257411in}}%
\pgfpathlineto{\pgfqpoint{6.774851in}{5.261451in}}%
\pgfpathlineto{\pgfqpoint{6.778897in}{5.263820in}}%
\pgfpathlineto{\pgfqpoint{6.782801in}{5.265765in}}%
\pgfpathlineto{\pgfqpoint{6.786369in}{5.267225in}}%
\pgfpathlineto{\pgfqpoint{6.789798in}{5.268327in}}%
\pgfpathlineto{\pgfqpoint{6.793139in}{5.269108in}}%
\pgfpathlineto{\pgfqpoint{6.796453in}{5.269593in}}%
\pgfpathlineto{\pgfqpoint{6.799789in}{5.269792in}}%
\pgfpathlineto{\pgfqpoint{6.803194in}{5.269700in}}%
\pgfpathlineto{\pgfqpoint{6.806729in}{5.269298in}}%
\pgfpathlineto{\pgfqpoint{6.810467in}{5.268550in}}%
\pgfpathlineto{\pgfqpoint{6.814520in}{5.267390in}}%
\pgfpathlineto{\pgfqpoint{6.819086in}{5.265694in}}%
\pgfpathlineto{\pgfqpoint{6.824596in}{5.263183in}}%
\pgfpathlineto{\pgfqpoint{6.832552in}{5.258903in}}%
\pgfpathlineto{\pgfqpoint{6.836060in}{5.256863in}}%
\pgfpathlineto{\pgfqpoint{6.837637in}{5.255930in}}%
\pgfpathlineto{\pgfqpoint{6.843458in}{5.252474in}}%
\pgfpathlineto{\pgfqpoint{6.845154in}{5.251480in}}%
\pgfpathlineto{\pgfqpoint{6.848091in}{5.249790in}}%
\pgfpathlineto{\pgfqpoint{6.852202in}{5.247527in}}%
\pgfpathlineto{\pgfqpoint{6.853454in}{5.246869in}}%
\pgfpathlineto{\pgfqpoint{6.857229in}{5.244992in}}%
\pgfpathlineto{\pgfqpoint{6.864244in}{5.242024in}}%
\pgfpathlineto{\pgfqpoint{6.868819in}{5.240522in}}%
\pgfpathlineto{\pgfqpoint{6.873645in}{5.239351in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{5.238670in}}%
\pgfpathlineto{\pgfqpoint{6.882564in}{5.238370in}}%
\pgfpathlineto{\pgfqpoint{6.887138in}{5.238462in}}%
\pgfpathlineto{\pgfqpoint{6.891995in}{5.238980in}}%
\pgfpathlineto{\pgfqpoint{6.897352in}{5.240011in}}%
\pgfpathlineto{\pgfqpoint{6.903684in}{5.241769in}}%
\pgfpathlineto{\pgfqpoint{6.912414in}{5.244922in}}%
\pgfpathlineto{\pgfqpoint{6.915731in}{5.246272in}}%
\pgfpathlineto{\pgfqpoint{6.917161in}{5.246870in}}%
\pgfpathlineto{\pgfqpoint{6.928553in}{5.251752in}}%
\pgfpathlineto{\pgfqpoint{6.929953in}{5.252341in}}%
\pgfpathlineto{\pgfqpoint{6.933478in}{5.253781in}}%
\pgfpathlineto{\pgfqpoint{6.935848in}{5.254709in}}%
\pgfpathlineto{\pgfqpoint{6.937512in}{5.255336in}}%
\pgfpathlineto{\pgfqpoint{6.944733in}{5.257765in}}%
\pgfpathlineto{\pgfqpoint{6.952613in}{5.259737in}}%
\pgfpathlineto{\pgfqpoint{6.958296in}{5.260637in}}%
\pgfpathlineto{\pgfqpoint{6.964377in}{5.261076in}}%
\pgfpathlineto{\pgfqpoint{6.970202in}{5.260984in}}%
\pgfpathlineto{\pgfqpoint{6.976594in}{5.260332in}}%
\pgfpathlineto{\pgfqpoint{6.983959in}{5.258949in}}%
\pgfpathlineto{\pgfqpoint{6.994459in}{5.256097in}}%
\pgfpathlineto{\pgfqpoint{6.997077in}{5.255279in}}%
\pgfpathlineto{\pgfqpoint{6.998727in}{5.254751in}}%
\pgfpathlineto{\pgfqpoint{7.003078in}{5.253326in}}%
\pgfpathlineto{\pgfqpoint{7.004488in}{5.252860in}}%
\pgfpathlineto{\pgfqpoint{7.009035in}{5.251367in}}%
\pgfpathlineto{\pgfqpoint{7.010629in}{5.250853in}}%
\pgfpathlineto{\pgfqpoint{7.013458in}{5.249961in}}%
\pgfpathlineto{\pgfqpoint{7.015744in}{5.249266in}}%
\pgfpathlineto{\pgfqpoint{7.017491in}{5.248752in}}%
\pgfpathlineto{\pgfqpoint{7.027482in}{5.246226in}}%
\pgfpathlineto{\pgfqpoint{7.036916in}{5.244669in}}%
\pgfpathlineto{\pgfqpoint{7.044264in}{5.244119in}}%
\pgfpathlineto{\pgfqpoint{7.052325in}{5.244212in}}%
\pgfpathlineto{\pgfqpoint{7.060702in}{5.245038in}}%
\pgfpathlineto{\pgfqpoint{7.071828in}{5.247078in}}%
\pgfpathlineto{\pgfqpoint{7.074628in}{5.247717in}}%
\pgfpathlineto{\pgfqpoint{7.076118in}{5.248072in}}%
\pgfpathlineto{\pgfqpoint{7.087114in}{5.250863in}}%
\pgfpathlineto{\pgfqpoint{7.088252in}{5.251155in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{5.252974in}}%
\pgfpathlineto{\pgfqpoint{7.097112in}{5.253342in}}%
\pgfpathlineto{\pgfqpoint{7.099699in}{5.253925in}}%
\pgfpathlineto{\pgfqpoint{7.102252in}{5.254466in}}%
\pgfpathlineto{\pgfqpoint{7.103777in}{5.254770in}}%
\pgfpathlineto{\pgfqpoint{7.112369in}{5.256180in}}%
\pgfpathlineto{\pgfqpoint{7.115421in}{5.256540in}}%
\pgfpathlineto{\pgfqpoint{7.116667in}{5.256664in}}%
\pgfpathlineto{\pgfqpoint{7.122057in}{5.257042in}}%
\pgfpathlineto{\pgfqpoint{7.124799in}{5.257135in}}%
\pgfpathlineto{\pgfqpoint{7.126093in}{5.257155in}}%
\pgfpathlineto{\pgfqpoint{7.131919in}{5.257063in}}%
\pgfpathlineto{\pgfqpoint{7.134555in}{5.256925in}}%
\pgfpathlineto{\pgfqpoint{7.135905in}{5.256832in}}%
\pgfpathlineto{\pgfqpoint{7.142975in}{5.256121in}}%
\pgfpathlineto{\pgfqpoint{7.145208in}{5.255824in}}%
\pgfpathlineto{\pgfqpoint{7.146833in}{5.255589in}}%
\pgfpathlineto{\pgfqpoint{7.161562in}{5.252918in}}%
\pgfpathlineto{\pgfqpoint{7.163189in}{5.252587in}}%
\pgfpathlineto{\pgfqpoint{7.166299in}{5.251948in}}%
\pgfpathlineto{\pgfqpoint{7.167971in}{5.251606in}}%
\pgfpathlineto{\pgfqpoint{7.171331in}{5.250924in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{5.250623in}}%
\pgfpathlineto{\pgfqpoint{7.188230in}{5.248024in}}%
\pgfpathlineto{\pgfqpoint{7.190986in}{5.247690in}}%
\pgfpathlineto{\pgfqpoint{7.192380in}{5.247540in}}%
\pgfpathlineto{\pgfqpoint{7.200054in}{5.246962in}}%
\pgfpathlineto{\pgfqpoint{7.202494in}{5.246869in}}%
\pgfpathlineto{\pgfqpoint{7.203942in}{5.246836in}}%
\pgfpathlineto{\pgfqpoint{7.211903in}{5.246928in}}%
\pgfpathlineto{\pgfqpoint{7.214292in}{5.247044in}}%
\pgfpathlineto{\pgfqpoint{7.215795in}{5.247137in}}%
\pgfpathlineto{\pgfqpoint{7.226107in}{5.248132in}}%
\pgfpathlineto{\pgfqpoint{7.228075in}{5.248382in}}%
\pgfpathlineto{\pgfqpoint{7.230034in}{5.248647in}}%
\pgfpathlineto{\pgfqpoint{7.233002in}{5.249072in}}%
\pgfpathlineto{\pgfqpoint{7.234496in}{5.249295in}}%
\pgfpathlineto{\pgfqpoint{7.239597in}{5.250094in}}%
\pgfpathlineto{\pgfqpoint{7.240861in}{5.250297in}}%
\pgfpathlineto{\pgfqpoint{7.248285in}{5.251503in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{5.251707in}}%
\pgfpathlineto{\pgfqpoint{7.254365in}{5.252453in}}%
\pgfpathlineto{\pgfqpoint{7.255882in}{5.252679in}}%
\pgfpathlineto{\pgfqpoint{7.258795in}{5.253095in}}%
\pgfpathlineto{\pgfqpoint{7.260751in}{5.253359in}}%
\pgfpathlineto{\pgfqpoint{7.262750in}{5.253615in}}%
\pgfpathlineto{\pgfqpoint{7.265815in}{5.253976in}}%
\pgfpathlineto{\pgfqpoint{7.267221in}{5.254128in}}%
\pgfpathlineto{\pgfqpoint{7.277576in}{5.254941in}}%
\pgfpathlineto{\pgfqpoint{7.279681in}{5.255033in}}%
\pgfpathlineto{\pgfqpoint{7.281379in}{5.255089in}}%
\pgfpathlineto{\pgfqpoint{7.293153in}{5.254996in}}%
\pgfpathlineto{\pgfqpoint{7.295628in}{5.254873in}}%
\pgfpathlineto{\pgfqpoint{7.297146in}{5.254780in}}%
\pgfpathlineto{\pgfqpoint{7.309790in}{5.253581in}}%
\pgfpathlineto{\pgfqpoint{7.311582in}{5.253361in}}%
\pgfpathlineto{\pgfqpoint{7.313879in}{5.253068in}}%
\pgfpathlineto{\pgfqpoint{7.316110in}{5.252771in}}%
\pgfpathlineto{\pgfqpoint{7.318018in}{5.252511in}}%
\pgfpathlineto{\pgfqpoint{7.320605in}{5.252153in}}%
\pgfpathlineto{\pgfqpoint{7.322381in}{5.251904in}}%
\pgfpathlineto{\pgfqpoint{7.325048in}{5.251532in}}%
\pgfpathlineto{\pgfqpoint{7.326872in}{5.251279in}}%
\pgfpathlineto{\pgfqpoint{7.329291in}{5.250950in}}%
\pgfpathlineto{\pgfqpoint{7.331356in}{5.250676in}}%
\pgfpathlineto{\pgfqpoint{7.333369in}{5.250418in}}%
\pgfpathlineto{\pgfqpoint{7.336037in}{5.250092in}}%
\pgfpathlineto{\pgfqpoint{7.337633in}{5.249906in}}%
\pgfpathlineto{\pgfqpoint{7.353589in}{5.248603in}}%
\pgfpathlineto{\pgfqpoint{7.355898in}{5.248511in}}%
\pgfpathlineto{\pgfqpoint{7.357529in}{5.248461in}}%
\pgfpathlineto{\pgfqpoint{7.371469in}{5.248554in}}%
\pgfpathlineto{\pgfqpoint{7.373540in}{5.248642in}}%
\pgfpathlineto{\pgfqpoint{7.375374in}{5.248734in}}%
\pgfpathlineto{\pgfqpoint{7.378824in}{5.248943in}}%
\pgfpathlineto{\pgfqpoint{7.380164in}{5.249036in}}%
\pgfpathlineto{\pgfqpoint{7.396848in}{5.250588in}}%
\pgfpathlineto{\pgfqpoint{7.398268in}{5.250743in}}%
\pgfpathlineto{\pgfqpoint{7.402323in}{5.251190in}}%
\pgfpathlineto{\pgfqpoint{7.403792in}{5.251354in}}%
\pgfpathlineto{\pgfqpoint{7.407910in}{5.251807in}}%
\pgfpathlineto{\pgfqpoint{7.409315in}{5.251959in}}%
\pgfpathlineto{\pgfqpoint{7.415341in}{5.252579in}}%
\pgfpathlineto{\pgfqpoint{7.416535in}{5.252694in}}%
\pgfpathlineto{\pgfqpoint{7.427573in}{5.253566in}}%
\pgfpathlineto{\pgfqpoint{7.429186in}{5.253659in}}%
\pgfpathlineto{\pgfqpoint{7.431623in}{5.253779in}}%
\pgfpathlineto{\pgfqpoint{7.433976in}{5.253872in}}%
\pgfpathlineto{\pgfqpoint{7.435615in}{5.253922in}}%
\pgfpathlineto{\pgfqpoint{7.450633in}{5.253830in}}%
\pgfpathlineto{\pgfqpoint{7.452704in}{5.253741in}}%
\pgfpathlineto{\pgfqpoint{7.454553in}{5.253649in}}%
\pgfpathlineto{\pgfqpoint{7.457844in}{5.253454in}}%
\pgfpathlineto{\pgfqpoint{7.459228in}{5.253361in}}%
\pgfpathlineto{\pgfqpoint{7.500334in}{5.249858in}}%
\pgfpathlineto{\pgfqpoint{7.501974in}{5.249765in}}%
\pgfpathlineto{\pgfqpoint{7.504469in}{5.249640in}}%
\pgfpathlineto{\pgfqpoint{7.506623in}{5.249548in}}%
\pgfpathlineto{\pgfqpoint{7.508450in}{5.249481in}}%
\pgfpathlineto{\pgfqpoint{7.511728in}{5.249388in}}%
\pgfpathlineto{\pgfqpoint{7.513116in}{5.249360in}}%
\pgfpathlineto{\pgfqpoint{7.527901in}{5.249452in}}%
\pgfpathlineto{\pgfqpoint{7.529585in}{5.249507in}}%
\pgfpathlineto{\pgfqpoint{7.532010in}{5.249599in}}%
\pgfpathlineto{\pgfqpoint{7.534170in}{5.249695in}}%
\pgfpathlineto{\pgfqpoint{7.536035in}{5.249788in}}%
\pgfpathlineto{\pgfqpoint{7.538922in}{5.249947in}}%
\pgfpathlineto{\pgfqpoint{7.540462in}{5.250040in}}%
\pgfpathlineto{\pgfqpoint{7.544727in}{5.250320in}}%
\pgfpathlineto{\pgfqpoint{7.546043in}{5.250413in}}%
\pgfpathlineto{\pgfqpoint{7.553933in}{5.251010in}}%
\pgfpathlineto{\pgfqpoint{7.555104in}{5.251102in}}%
\pgfpathlineto{\pgfqpoint{7.565690in}{5.251936in}}%
\pgfpathlineto{\pgfqpoint{7.566924in}{5.252028in}}%
\pgfpathlineto{\pgfqpoint{7.572392in}{5.252414in}}%
\pgfpathlineto{\pgfqpoint{7.573823in}{5.252506in}}%
\pgfpathlineto{\pgfqpoint{7.577180in}{5.252707in}}%
\pgfpathlineto{\pgfqpoint{7.578894in}{5.252799in}}%
\pgfpathlineto{\pgfqpoint{7.581298in}{5.252917in}}%
\pgfpathlineto{\pgfqpoint{7.583470in}{5.253009in}}%
\pgfpathlineto{\pgfqpoint{7.585309in}{5.253077in}}%
\pgfpathlineto{\pgfqpoint{7.588452in}{5.253170in}}%
\pgfpathlineto{\pgfqpoint{7.589880in}{5.253202in}}%
\pgfpathlineto{\pgfqpoint{7.606048in}{5.253109in}}%
\pgfpathlineto{\pgfqpoint{7.607756in}{5.253053in}}%
\pgfpathlineto{\pgfqpoint{7.610153in}{5.252960in}}%
\pgfpathlineto{\pgfqpoint{7.612312in}{5.252864in}}%
\pgfpathlineto{\pgfqpoint{7.614196in}{5.252772in}}%
\pgfpathlineto{\pgfqpoint{7.616980in}{5.252621in}}%
\pgfpathlineto{\pgfqpoint{7.618571in}{5.252528in}}%
\pgfpathlineto{\pgfqpoint{7.622279in}{5.252297in}}%
\pgfpathlineto{\pgfqpoint{7.623688in}{5.252204in}}%
\pgfpathlineto{\pgfqpoint{7.628591in}{5.251868in}}%
\pgfpathlineto{\pgfqpoint{7.629909in}{5.251776in}}%
\pgfpathlineto{\pgfqpoint{7.635347in}{5.251393in}}%
\pgfpathlineto{\pgfqpoint{7.636681in}{5.251301in}}%
\pgfpathlineto{\pgfqpoint{7.641258in}{5.250993in}}%
\pgfpathlineto{\pgfqpoint{7.642703in}{5.250901in}}%
\pgfpathlineto{\pgfqpoint{7.646182in}{5.250689in}}%
\pgfpathlineto{\pgfqpoint{7.647813in}{5.250597in}}%
\pgfpathlineto{\pgfqpoint{7.650505in}{5.250454in}}%
\pgfpathlineto{\pgfqpoint{7.652413in}{5.250361in}}%
\pgfpathlineto{\pgfqpoint{7.654567in}{5.250266in}}%
\pgfpathlineto{\pgfqpoint{7.656916in}{5.250173in}}%
\pgfpathlineto{\pgfqpoint{7.658679in}{5.250112in}}%
\pgfpathlineto{\pgfqpoint{7.661886in}{5.250020in}}%
\pgfpathlineto{\pgfqpoint{7.663334in}{5.249986in}}%
\pgfpathlineto{\pgfqpoint{7.671268in}{5.249893in}}%
\pgfpathlineto{\pgfqpoint{7.672337in}{5.249893in}}%
\pgfpathlineto{\pgfqpoint{7.680868in}{5.249985in}}%
\pgfpathlineto{\pgfqpoint{7.682291in}{5.250017in}}%
\pgfpathlineto{\pgfqpoint{7.685702in}{5.250109in}}%
\pgfpathlineto{\pgfqpoint{7.687382in}{5.250163in}}%
\pgfpathlineto{\pgfqpoint{7.689952in}{5.250256in}}%
\pgfpathlineto{\pgfqpoint{7.691904in}{5.250334in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{5.250421in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{5.250421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.416844in}{3.613167in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572896in}{5.251417in}}%
\pgfpathlineto{\pgfqpoint{5.844488in}{5.251509in}}%
\pgfpathlineto{\pgfqpoint{5.908876in}{5.251639in}}%
\pgfpathlineto{\pgfqpoint{5.921204in}{5.251427in}}%
\pgfpathlineto{\pgfqpoint{5.930786in}{5.251083in}}%
\pgfpathlineto{\pgfqpoint{5.938807in}{5.250613in}}%
\pgfpathlineto{\pgfqpoint{5.945767in}{5.250024in}}%
\pgfpathlineto{\pgfqpoint{5.951978in}{5.249316in}}%
\pgfpathlineto{\pgfqpoint{5.957627in}{5.248488in}}%
\pgfpathlineto{\pgfqpoint{5.962839in}{5.247539in}}%
\pgfpathlineto{\pgfqpoint{5.967677in}{5.246472in}}%
\pgfpathlineto{\pgfqpoint{5.972202in}{5.245286in}}%
\pgfpathlineto{\pgfqpoint{5.976509in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{5.980598in}{5.242521in}}%
\pgfpathlineto{\pgfqpoint{5.984499in}{5.240946in}}%
\pgfpathlineto{\pgfqpoint{5.988245in}{5.239236in}}%
\pgfpathlineto{\pgfqpoint{5.991865in}{5.237381in}}%
\pgfpathlineto{\pgfqpoint{5.995392in}{5.235366in}}%
\pgfpathlineto{\pgfqpoint{5.998825in}{5.233190in}}%
\pgfpathlineto{\pgfqpoint{6.002165in}{5.230854in}}%
\pgfpathlineto{\pgfqpoint{6.005442in}{5.228337in}}%
\pgfpathlineto{\pgfqpoint{6.008657in}{5.225634in}}%
\pgfpathlineto{\pgfqpoint{6.011840in}{5.222716in}}%
\pgfpathlineto{\pgfqpoint{6.014992in}{5.219571in}}%
\pgfpathlineto{\pgfqpoint{6.018113in}{5.216194in}}%
\pgfpathlineto{\pgfqpoint{6.021203in}{5.212575in}}%
\pgfpathlineto{\pgfqpoint{6.024262in}{5.208708in}}%
\pgfpathlineto{\pgfqpoint{6.027321in}{5.204542in}}%
\pgfpathlineto{\pgfqpoint{6.030379in}{5.200060in}}%
\pgfpathlineto{\pgfqpoint{6.033438in}{5.195245in}}%
\pgfpathlineto{\pgfqpoint{6.036497in}{5.190082in}}%
\pgfpathlineto{\pgfqpoint{6.039555in}{5.184552in}}%
\pgfpathlineto{\pgfqpoint{6.042614in}{5.178640in}}%
\pgfpathlineto{\pgfqpoint{6.045704in}{5.172260in}}%
\pgfpathlineto{\pgfqpoint{6.048794in}{5.165454in}}%
\pgfpathlineto{\pgfqpoint{6.051915in}{5.158128in}}%
\pgfpathlineto{\pgfqpoint{6.055067in}{5.150249in}}%
\pgfpathlineto{\pgfqpoint{6.058251in}{5.141784in}}%
\pgfpathlineto{\pgfqpoint{6.061434in}{5.132790in}}%
\pgfpathlineto{\pgfqpoint{6.064649in}{5.123151in}}%
\pgfpathlineto{\pgfqpoint{6.067895in}{5.112832in}}%
\pgfpathlineto{\pgfqpoint{6.071203in}{5.101689in}}%
\pgfpathlineto{\pgfqpoint{6.074543in}{5.089781in}}%
\pgfpathlineto{\pgfqpoint{6.077913in}{5.077070in}}%
\pgfpathlineto{\pgfqpoint{6.081347in}{5.063391in}}%
\pgfpathlineto{\pgfqpoint{6.084811in}{5.048821in}}%
\pgfpathlineto{\pgfqpoint{6.088338in}{5.033180in}}%
\pgfpathlineto{\pgfqpoint{6.091927in}{5.016409in}}%
\pgfpathlineto{\pgfqpoint{6.095579in}{4.998450in}}%
\pgfpathlineto{\pgfqpoint{6.099293in}{4.979245in}}%
\pgfpathlineto{\pgfqpoint{6.103101in}{4.958563in}}%
\pgfpathlineto{\pgfqpoint{6.106971in}{4.936509in}}%
\pgfpathlineto{\pgfqpoint{6.110934in}{4.912840in}}%
\pgfpathlineto{\pgfqpoint{6.115023in}{4.887284in}}%
\pgfpathlineto{\pgfqpoint{6.119205in}{4.859959in}}%
\pgfpathlineto{\pgfqpoint{6.123544in}{4.830370in}}%
\pgfpathlineto{\pgfqpoint{6.128038in}{4.798417in}}%
\pgfpathlineto{\pgfqpoint{6.132720in}{4.763778in}}%
\pgfpathlineto{\pgfqpoint{6.137620in}{4.726119in}}%
\pgfpathlineto{\pgfqpoint{6.142801in}{4.684848in}}%
\pgfpathlineto{\pgfqpoint{6.148387in}{4.638829in}}%
\pgfpathlineto{\pgfqpoint{6.154536in}{4.586607in}}%
\pgfpathlineto{\pgfqpoint{6.161652in}{4.524524in}}%
\pgfpathlineto{\pgfqpoint{6.171171in}{4.439702in}}%
\pgfpathlineto{\pgfqpoint{6.187869in}{4.290778in}}%
\pgfpathlineto{\pgfqpoint{6.194486in}{4.233609in}}%
\pgfpathlineto{\pgfqpoint{6.199948in}{4.187988in}}%
\pgfpathlineto{\pgfqpoint{6.204723in}{4.149625in}}%
\pgfpathlineto{\pgfqpoint{6.209030in}{4.116494in}}%
\pgfpathlineto{\pgfqpoint{6.212963in}{4.087653in}}%
\pgfpathlineto{\pgfqpoint{6.216583in}{4.062437in}}%
\pgfpathlineto{\pgfqpoint{6.219954in}{4.040225in}}%
\pgfpathlineto{\pgfqpoint{6.223137in}{4.020462in}}%
\pgfpathlineto{\pgfqpoint{6.226102in}{4.003193in}}%
\pgfpathlineto{\pgfqpoint{6.228911in}{3.987907in}}%
\pgfpathlineto{\pgfqpoint{6.231564in}{3.974481in}}%
\pgfpathlineto{\pgfqpoint{6.234061in}{3.962784in}}%
\pgfpathlineto{\pgfqpoint{6.236402in}{3.952678in}}%
\pgfpathlineto{\pgfqpoint{6.238618in}{3.943905in}}%
\pgfpathlineto{\pgfqpoint{6.240709in}{3.936358in}}%
\pgfpathlineto{\pgfqpoint{6.242707in}{3.929830in}}%
\pgfpathlineto{\pgfqpoint{6.244579in}{3.924329in}}%
\pgfpathlineto{\pgfqpoint{6.246327in}{3.919748in}}%
\pgfpathlineto{\pgfqpoint{6.247981in}{3.915912in}}%
\pgfpathlineto{\pgfqpoint{6.249542in}{3.912748in}}%
\pgfpathlineto{\pgfqpoint{6.251009in}{3.910182in}}%
\pgfpathlineto{\pgfqpoint{6.252382in}{3.908143in}}%
\pgfpathlineto{\pgfqpoint{6.253662in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{6.254879in}{3.905349in}}%
\pgfpathlineto{\pgfqpoint{6.256002in}{3.904481in}}%
\pgfpathlineto{\pgfqpoint{6.257064in}{3.903886in}}%
\pgfpathlineto{\pgfqpoint{6.258094in}{3.903519in}}%
\pgfpathlineto{\pgfqpoint{6.259092in}{3.903362in}}%
\pgfpathlineto{\pgfqpoint{6.260060in}{3.903397in}}%
\pgfpathlineto{\pgfqpoint{6.261027in}{3.903619in}}%
\pgfpathlineto{\pgfqpoint{6.262026in}{3.904044in}}%
\pgfpathlineto{\pgfqpoint{6.263056in}{3.904692in}}%
\pgfpathlineto{\pgfqpoint{6.264117in}{3.905584in}}%
\pgfpathlineto{\pgfqpoint{6.265241in}{3.906777in}}%
\pgfpathlineto{\pgfqpoint{6.266427in}{3.908316in}}%
\pgfpathlineto{\pgfqpoint{6.267675in}{3.910246in}}%
\pgfpathlineto{\pgfqpoint{6.268986in}{3.912617in}}%
\pgfpathlineto{\pgfqpoint{6.270391in}{3.915551in}}%
\pgfpathlineto{\pgfqpoint{6.271857in}{3.919051in}}%
\pgfpathlineto{\pgfqpoint{6.273418in}{3.923263in}}%
\pgfpathlineto{\pgfqpoint{6.275072in}{3.928281in}}%
\pgfpathlineto{\pgfqpoint{6.276789in}{3.934090in}}%
\pgfpathlineto{\pgfqpoint{6.278599in}{3.940879in}}%
\pgfpathlineto{\pgfqpoint{6.280503in}{3.948754in}}%
\pgfpathlineto{\pgfqpoint{6.282500in}{3.957823in}}%
\pgfpathlineto{\pgfqpoint{6.284591in}{3.968200in}}%
\pgfpathlineto{\pgfqpoint{6.286776in}{3.979999in}}%
\pgfpathlineto{\pgfqpoint{6.289055in}{3.993339in}}%
\pgfpathlineto{\pgfqpoint{6.291427in}{4.008337in}}%
\pgfpathlineto{\pgfqpoint{6.293924in}{4.025333in}}%
\pgfpathlineto{\pgfqpoint{6.296545in}{4.044490in}}%
\pgfpathlineto{\pgfqpoint{6.299261in}{4.065719in}}%
\pgfpathlineto{\pgfqpoint{6.302101in}{4.089397in}}%
\pgfpathlineto{\pgfqpoint{6.305097in}{4.115961in}}%
\pgfpathlineto{\pgfqpoint{6.308249in}{4.145602in}}%
\pgfpathlineto{\pgfqpoint{6.311558in}{4.178495in}}%
\pgfpathlineto{\pgfqpoint{6.315053in}{4.215134in}}%
\pgfpathlineto{\pgfqpoint{6.318767in}{4.256046in}}%
\pgfpathlineto{\pgfqpoint{6.322762in}{4.302155in}}%
\pgfpathlineto{\pgfqpoint{6.327069in}{4.354063in}}%
\pgfpathlineto{\pgfqpoint{6.331813in}{4.413539in}}%
\pgfpathlineto{\pgfqpoint{6.337182in}{4.483245in}}%
\pgfpathlineto{\pgfqpoint{6.343642in}{4.569657in}}%
\pgfpathlineto{\pgfqpoint{6.353630in}{4.706088in}}%
\pgfpathlineto{\pgfqpoint{6.364647in}{4.855887in}}%
\pgfpathlineto{\pgfqpoint{6.370952in}{4.939064in}}%
\pgfpathlineto{\pgfqpoint{6.376195in}{5.005846in}}%
\pgfpathlineto{\pgfqpoint{6.380814in}{5.062375in}}%
\pgfpathlineto{\pgfqpoint{6.385028in}{5.111722in}}%
\pgfpathlineto{\pgfqpoint{6.388929in}{5.155286in}}%
\pgfpathlineto{\pgfqpoint{6.392581in}{5.194029in}}%
\pgfpathlineto{\pgfqpoint{6.396014in}{5.228524in}}%
\pgfpathlineto{\pgfqpoint{6.399260in}{5.259316in}}%
\pgfpathlineto{\pgfqpoint{6.402350in}{5.286903in}}%
\pgfpathlineto{\pgfqpoint{6.405315in}{5.311733in}}%
\pgfpathlineto{\pgfqpoint{6.408124in}{5.333725in}}%
\pgfpathlineto{\pgfqpoint{6.410808in}{5.353315in}}%
\pgfpathlineto{\pgfqpoint{6.413399in}{5.370875in}}%
\pgfpathlineto{\pgfqpoint{6.415864in}{5.386344in}}%
\pgfpathlineto{\pgfqpoint{6.418236in}{5.400065in}}%
\pgfpathlineto{\pgfqpoint{6.420483in}{5.412009in}}%
\pgfpathlineto{\pgfqpoint{6.422637in}{5.422488in}}%
\pgfpathlineto{\pgfqpoint{6.424697in}{5.431623in}}%
\pgfpathlineto{\pgfqpoint{6.426694in}{5.439653in}}%
\pgfpathlineto{\pgfqpoint{6.428598in}{5.446550in}}%
\pgfpathlineto{\pgfqpoint{6.430408in}{5.452426in}}%
\pgfpathlineto{\pgfqpoint{6.432125in}{5.457388in}}%
\pgfpathlineto{\pgfqpoint{6.433779in}{5.461612in}}%
\pgfpathlineto{\pgfqpoint{6.435340in}{5.465098in}}%
\pgfpathlineto{\pgfqpoint{6.436807in}{5.467939in}}%
\pgfpathlineto{\pgfqpoint{6.438211in}{5.470267in}}%
\pgfpathlineto{\pgfqpoint{6.439522in}{5.472097in}}%
\pgfpathlineto{\pgfqpoint{6.440770in}{5.473536in}}%
\pgfpathlineto{\pgfqpoint{6.441956in}{5.474631in}}%
\pgfpathlineto{\pgfqpoint{6.443080in}{5.475426in}}%
\pgfpathlineto{\pgfqpoint{6.444172in}{5.475977in}}%
\pgfpathlineto{\pgfqpoint{6.445234in}{5.476305in}}%
\pgfpathlineto{\pgfqpoint{6.446264in}{5.476430in}}%
\pgfpathlineto{\pgfqpoint{6.447294in}{5.476367in}}%
\pgfpathlineto{\pgfqpoint{6.448323in}{5.476119in}}%
\pgfpathlineto{\pgfqpoint{6.449385in}{5.475672in}}%
\pgfpathlineto{\pgfqpoint{6.450508in}{5.474991in}}%
\pgfpathlineto{\pgfqpoint{6.451663in}{5.474072in}}%
\pgfpathlineto{\pgfqpoint{6.452911in}{5.472832in}}%
\pgfpathlineto{\pgfqpoint{6.454222in}{5.471262in}}%
\pgfpathlineto{\pgfqpoint{6.455627in}{5.469282in}}%
\pgfpathlineto{\pgfqpoint{6.457125in}{5.466838in}}%
\pgfpathlineto{\pgfqpoint{6.458717in}{5.463879in}}%
\pgfpathlineto{\pgfqpoint{6.460433in}{5.460281in}}%
\pgfpathlineto{\pgfqpoint{6.462244in}{5.456050in}}%
\pgfpathlineto{\pgfqpoint{6.464210in}{5.450967in}}%
\pgfpathlineto{\pgfqpoint{6.466301in}{5.445034in}}%
\pgfpathlineto{\pgfqpoint{6.468548in}{5.438087in}}%
\pgfpathlineto{\pgfqpoint{6.470983in}{5.429942in}}%
\pgfpathlineto{\pgfqpoint{6.473604in}{5.420510in}}%
\pgfpathlineto{\pgfqpoint{6.476476in}{5.409472in}}%
\pgfpathlineto{\pgfqpoint{6.479659in}{5.396478in}}%
\pgfpathlineto{\pgfqpoint{6.483248in}{5.381027in}}%
\pgfpathlineto{\pgfqpoint{6.487493in}{5.361902in}}%
\pgfpathlineto{\pgfqpoint{6.493080in}{5.335806in}}%
\pgfpathlineto{\pgfqpoint{6.507374in}{5.268649in}}%
\pgfpathlineto{\pgfqpoint{6.511869in}{5.248657in}}%
\pgfpathlineto{\pgfqpoint{6.515708in}{5.232402in}}%
\pgfpathlineto{\pgfqpoint{6.519141in}{5.218646in}}%
\pgfpathlineto{\pgfqpoint{6.522293in}{5.206762in}}%
\pgfpathlineto{\pgfqpoint{6.525227in}{5.196408in}}%
\pgfpathlineto{\pgfqpoint{6.527973in}{5.187383in}}%
\pgfpathlineto{\pgfqpoint{6.530564in}{5.179497in}}%
\pgfpathlineto{\pgfqpoint{6.532998in}{5.172667in}}%
\pgfpathlineto{\pgfqpoint{6.535308in}{5.166728in}}%
\pgfpathlineto{\pgfqpoint{6.537493in}{5.161606in}}%
\pgfpathlineto{\pgfqpoint{6.539584in}{5.157167in}}%
\pgfpathlineto{\pgfqpoint{6.541581in}{5.153357in}}%
\pgfpathlineto{\pgfqpoint{6.543485in}{5.150120in}}%
\pgfpathlineto{\pgfqpoint{6.545296in}{5.147404in}}%
\pgfpathlineto{\pgfqpoint{6.547012in}{5.145155in}}%
\pgfpathlineto{\pgfqpoint{6.548666in}{5.143289in}}%
\pgfpathlineto{\pgfqpoint{6.550227in}{5.141799in}}%
\pgfpathlineto{\pgfqpoint{6.551725in}{5.140616in}}%
\pgfpathlineto{\pgfqpoint{6.553192in}{5.139692in}}%
\pgfpathlineto{\pgfqpoint{6.554596in}{5.139021in}}%
\pgfpathlineto{\pgfqpoint{6.555970in}{5.138568in}}%
\pgfpathlineto{\pgfqpoint{6.557312in}{5.138316in}}%
\pgfpathlineto{\pgfqpoint{6.558654in}{5.138251in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{5.138372in}}%
\pgfpathlineto{\pgfqpoint{6.561369in}{5.138684in}}%
\pgfpathlineto{\pgfqpoint{6.562774in}{5.139198in}}%
\pgfpathlineto{\pgfqpoint{6.564209in}{5.139924in}}%
\pgfpathlineto{\pgfqpoint{6.565707in}{5.140892in}}%
\pgfpathlineto{\pgfqpoint{6.567268in}{5.142126in}}%
\pgfpathlineto{\pgfqpoint{6.568922in}{5.143678in}}%
\pgfpathlineto{\pgfqpoint{6.570639in}{5.145545in}}%
\pgfpathlineto{\pgfqpoint{6.572480in}{5.147831in}}%
\pgfpathlineto{\pgfqpoint{6.574415in}{5.150534in}}%
\pgfpathlineto{\pgfqpoint{6.576475in}{5.153736in}}%
\pgfpathlineto{\pgfqpoint{6.578691in}{5.157534in}}%
\pgfpathlineto{\pgfqpoint{6.581063in}{5.161978in}}%
\pgfpathlineto{\pgfqpoint{6.583622in}{5.167179in}}%
\pgfpathlineto{\pgfqpoint{6.586400in}{5.173255in}}%
\pgfpathlineto{\pgfqpoint{6.589459in}{5.180404in}}%
\pgfpathlineto{\pgfqpoint{6.592892in}{5.188914in}}%
\pgfpathlineto{\pgfqpoint{6.596918in}{5.199409in}}%
\pgfpathlineto{\pgfqpoint{6.602099in}{5.213468in}}%
\pgfpathlineto{\pgfqpoint{6.617080in}{5.254443in}}%
\pgfpathlineto{\pgfqpoint{6.621263in}{5.265157in}}%
\pgfpathlineto{\pgfqpoint{6.624852in}{5.273858in}}%
\pgfpathlineto{\pgfqpoint{6.628098in}{5.281253in}}%
\pgfpathlineto{\pgfqpoint{6.631063in}{5.287561in}}%
\pgfpathlineto{\pgfqpoint{6.633841in}{5.293043in}}%
\pgfpathlineto{\pgfqpoint{6.636431in}{5.297755in}}%
\pgfpathlineto{\pgfqpoint{6.638866in}{5.301810in}}%
\pgfpathlineto{\pgfqpoint{6.641175in}{5.305308in}}%
\pgfpathlineto{\pgfqpoint{6.643391in}{5.308334in}}%
\pgfpathlineto{\pgfqpoint{6.645482in}{5.310885in}}%
\pgfpathlineto{\pgfqpoint{6.647480in}{5.313039in}}%
\pgfpathlineto{\pgfqpoint{6.649415in}{5.314858in}}%
\pgfpathlineto{\pgfqpoint{6.651287in}{5.316366in}}%
\pgfpathlineto{\pgfqpoint{6.653066in}{5.317567in}}%
\pgfpathlineto{\pgfqpoint{6.654814in}{5.318526in}}%
\pgfpathlineto{\pgfqpoint{6.656500in}{5.319244in}}%
\pgfpathlineto{\pgfqpoint{6.658154in}{5.319751in}}%
\pgfpathlineto{\pgfqpoint{6.659808in}{5.320064in}}%
\pgfpathlineto{\pgfqpoint{6.661431in}{5.320184in}}%
\pgfpathlineto{\pgfqpoint{6.663054in}{5.320120in}}%
\pgfpathlineto{\pgfqpoint{6.664708in}{5.319868in}}%
\pgfpathlineto{\pgfqpoint{6.666394in}{5.319422in}}%
\pgfpathlineto{\pgfqpoint{6.668110in}{5.318773in}}%
\pgfpathlineto{\pgfqpoint{6.669889in}{5.317898in}}%
\pgfpathlineto{\pgfqpoint{6.671731in}{5.316783in}}%
\pgfpathlineto{\pgfqpoint{6.673634in}{5.315411in}}%
\pgfpathlineto{\pgfqpoint{6.675632in}{5.313742in}}%
\pgfpathlineto{\pgfqpoint{6.677754in}{5.311721in}}%
\pgfpathlineto{\pgfqpoint{6.680001in}{5.309318in}}%
\pgfpathlineto{\pgfqpoint{6.682373in}{5.306507in}}%
\pgfpathlineto{\pgfqpoint{6.684933in}{5.303179in}}%
\pgfpathlineto{\pgfqpoint{6.687679in}{5.299298in}}%
\pgfpathlineto{\pgfqpoint{6.690707in}{5.294692in}}%
\pgfpathlineto{\pgfqpoint{6.694078in}{5.289216in}}%
\pgfpathlineto{\pgfqpoint{6.697979in}{5.282513in}}%
\pgfpathlineto{\pgfqpoint{6.702910in}{5.273649in}}%
\pgfpathlineto{\pgfqpoint{6.719389in}{5.243715in}}%
\pgfpathlineto{\pgfqpoint{6.723353in}{5.237074in}}%
\pgfpathlineto{\pgfqpoint{6.726849in}{5.231571in}}%
\pgfpathlineto{\pgfqpoint{6.730001in}{5.226947in}}%
\pgfpathlineto{\pgfqpoint{6.732904in}{5.223010in}}%
\pgfpathlineto{\pgfqpoint{6.735619in}{5.219631in}}%
\pgfpathlineto{\pgfqpoint{6.738178in}{5.216734in}}%
\pgfpathlineto{\pgfqpoint{6.740613in}{5.214253in}}%
\pgfpathlineto{\pgfqpoint{6.742922in}{5.212156in}}%
\pgfpathlineto{\pgfqpoint{6.745138in}{5.210387in}}%
\pgfpathlineto{\pgfqpoint{6.747292in}{5.208901in}}%
\pgfpathlineto{\pgfqpoint{6.749383in}{5.207683in}}%
\pgfpathlineto{\pgfqpoint{6.751412in}{5.206715in}}%
\pgfpathlineto{\pgfqpoint{6.753378in}{5.205978in}}%
\pgfpathlineto{\pgfqpoint{6.755313in}{5.205448in}}%
\pgfpathlineto{\pgfqpoint{6.757248in}{5.205111in}}%
\pgfpathlineto{\pgfqpoint{6.759152in}{5.204966in}}%
\pgfpathlineto{\pgfqpoint{6.761056in}{5.205006in}}%
\pgfpathlineto{\pgfqpoint{6.762991in}{5.205232in}}%
\pgfpathlineto{\pgfqpoint{6.764957in}{5.205651in}}%
\pgfpathlineto{\pgfqpoint{6.766955in}{5.206268in}}%
\pgfpathlineto{\pgfqpoint{6.769015in}{5.207099in}}%
\pgfpathlineto{\pgfqpoint{6.771137in}{5.208158in}}%
\pgfpathlineto{\pgfqpoint{6.773353in}{5.209472in}}%
\pgfpathlineto{\pgfqpoint{6.775663in}{5.211060in}}%
\pgfpathlineto{\pgfqpoint{6.778097in}{5.212961in}}%
\pgfpathlineto{\pgfqpoint{6.780688in}{5.215222in}}%
\pgfpathlineto{\pgfqpoint{6.783465in}{5.217896in}}%
\pgfpathlineto{\pgfqpoint{6.786493in}{5.221076in}}%
\pgfpathlineto{\pgfqpoint{6.789832in}{5.224860in}}%
\pgfpathlineto{\pgfqpoint{6.793640in}{5.229464in}}%
\pgfpathlineto{\pgfqpoint{6.798259in}{5.235355in}}%
\pgfpathlineto{\pgfqpoint{6.805687in}{5.245178in}}%
\pgfpathlineto{\pgfqpoint{6.813209in}{5.255024in}}%
\pgfpathlineto{\pgfqpoint{6.817766in}{5.260686in}}%
\pgfpathlineto{\pgfqpoint{6.821574in}{5.265132in}}%
\pgfpathlineto{\pgfqpoint{6.824976in}{5.268826in}}%
\pgfpathlineto{\pgfqpoint{6.828097in}{5.271948in}}%
\pgfpathlineto{\pgfqpoint{6.830999in}{5.274594in}}%
\pgfpathlineto{\pgfqpoint{6.833746in}{5.276852in}}%
\pgfpathlineto{\pgfqpoint{6.836368in}{5.278769in}}%
\pgfpathlineto{\pgfqpoint{6.838865in}{5.280367in}}%
\pgfpathlineto{\pgfqpoint{6.841268in}{5.281689in}}%
\pgfpathlineto{\pgfqpoint{6.843609in}{5.282767in}}%
\pgfpathlineto{\pgfqpoint{6.845887in}{5.283614in}}%
\pgfpathlineto{\pgfqpoint{6.848134in}{5.284251in}}%
\pgfpathlineto{\pgfqpoint{6.850350in}{5.284686in}}%
\pgfpathlineto{\pgfqpoint{6.852535in}{5.284927in}}%
\pgfpathlineto{\pgfqpoint{6.854720in}{5.284981in}}%
\pgfpathlineto{\pgfqpoint{6.856904in}{5.284852in}}%
\pgfpathlineto{\pgfqpoint{6.859120in}{5.284535in}}%
\pgfpathlineto{\pgfqpoint{6.861399in}{5.284021in}}%
\pgfpathlineto{\pgfqpoint{6.863708in}{5.283308in}}%
\pgfpathlineto{\pgfqpoint{6.866112in}{5.282370in}}%
\pgfpathlineto{\pgfqpoint{6.868608in}{5.281192in}}%
\pgfpathlineto{\pgfqpoint{6.871199in}{5.279763in}}%
\pgfpathlineto{\pgfqpoint{6.873945in}{5.278033in}}%
\pgfpathlineto{\pgfqpoint{6.876879in}{5.275961in}}%
\pgfpathlineto{\pgfqpoint{6.880032in}{5.273505in}}%
\pgfpathlineto{\pgfqpoint{6.883527in}{5.270540in}}%
\pgfpathlineto{\pgfqpoint{6.887491in}{5.266927in}}%
\pgfpathlineto{\pgfqpoint{6.892360in}{5.262226in}}%
\pgfpathlineto{\pgfqpoint{6.901068in}{5.253502in}}%
\pgfpathlineto{\pgfqpoint{6.907747in}{5.246940in}}%
\pgfpathlineto{\pgfqpoint{6.912304in}{5.242719in}}%
\pgfpathlineto{\pgfqpoint{6.916174in}{5.239381in}}%
\pgfpathlineto{\pgfqpoint{6.919638in}{5.236633in}}%
\pgfpathlineto{\pgfqpoint{6.922853in}{5.234316in}}%
\pgfpathlineto{\pgfqpoint{6.925849in}{5.232382in}}%
\pgfpathlineto{\pgfqpoint{6.928689in}{5.230764in}}%
\pgfpathlineto{\pgfqpoint{6.931436in}{5.229410in}}%
\pgfpathlineto{\pgfqpoint{6.934089in}{5.228309in}}%
\pgfpathlineto{\pgfqpoint{6.936648in}{5.227445in}}%
\pgfpathlineto{\pgfqpoint{6.939176in}{5.226787in}}%
\pgfpathlineto{\pgfqpoint{6.941642in}{5.226334in}}%
\pgfpathlineto{\pgfqpoint{6.944107in}{5.226069in}}%
\pgfpathlineto{\pgfqpoint{6.946573in}{5.225990in}}%
\pgfpathlineto{\pgfqpoint{6.949039in}{5.226098in}}%
\pgfpathlineto{\pgfqpoint{6.951536in}{5.226393in}}%
\pgfpathlineto{\pgfqpoint{6.954064in}{5.226877in}}%
\pgfpathlineto{\pgfqpoint{6.956685in}{5.227570in}}%
\pgfpathlineto{\pgfqpoint{6.959370in}{5.228473in}}%
\pgfpathlineto{\pgfqpoint{6.962178in}{5.229617in}}%
\pgfpathlineto{\pgfqpoint{6.965112in}{5.231012in}}%
\pgfpathlineto{\pgfqpoint{6.968233in}{5.232704in}}%
\pgfpathlineto{\pgfqpoint{6.971604in}{5.234746in}}%
\pgfpathlineto{\pgfqpoint{6.975318in}{5.237215in}}%
\pgfpathlineto{\pgfqpoint{6.979594in}{5.240288in}}%
\pgfpathlineto{\pgfqpoint{6.984994in}{5.244410in}}%
\pgfpathlineto{\pgfqpoint{7.001629in}{5.257273in}}%
\pgfpathlineto{\pgfqpoint{7.005967in}{5.260298in}}%
\pgfpathlineto{\pgfqpoint{7.009775in}{5.262733in}}%
\pgfpathlineto{\pgfqpoint{7.013271in}{5.264752in}}%
\pgfpathlineto{\pgfqpoint{7.016517in}{5.266418in}}%
\pgfpathlineto{\pgfqpoint{7.019606in}{5.267798in}}%
\pgfpathlineto{\pgfqpoint{7.022571in}{5.268923in}}%
\pgfpathlineto{\pgfqpoint{7.025443in}{5.269816in}}%
\pgfpathlineto{\pgfqpoint{7.028252in}{5.270498in}}%
\pgfpathlineto{\pgfqpoint{7.030998in}{5.270975in}}%
\pgfpathlineto{\pgfqpoint{7.033745in}{5.271265in}}%
\pgfpathlineto{\pgfqpoint{7.036460in}{5.271366in}}%
\pgfpathlineto{\pgfqpoint{7.039207in}{5.271282in}}%
\pgfpathlineto{\pgfqpoint{7.041985in}{5.271009in}}%
\pgfpathlineto{\pgfqpoint{7.044794in}{5.270547in}}%
\pgfpathlineto{\pgfqpoint{7.047696in}{5.269881in}}%
\pgfpathlineto{\pgfqpoint{7.050692in}{5.269000in}}%
\pgfpathlineto{\pgfqpoint{7.053813in}{5.267888in}}%
\pgfpathlineto{\pgfqpoint{7.057122in}{5.266511in}}%
\pgfpathlineto{\pgfqpoint{7.060680in}{5.264826in}}%
\pgfpathlineto{\pgfqpoint{7.064612in}{5.262753in}}%
\pgfpathlineto{\pgfqpoint{7.069107in}{5.260166in}}%
\pgfpathlineto{\pgfqpoint{7.074787in}{5.256671in}}%
\pgfpathlineto{\pgfqpoint{7.091422in}{5.246298in}}%
\pgfpathlineto{\pgfqpoint{7.096010in}{5.243739in}}%
\pgfpathlineto{\pgfqpoint{7.100037in}{5.241702in}}%
\pgfpathlineto{\pgfqpoint{7.103720in}{5.240044in}}%
\pgfpathlineto{\pgfqpoint{7.107153in}{5.238698in}}%
\pgfpathlineto{\pgfqpoint{7.110430in}{5.237609in}}%
\pgfpathlineto{\pgfqpoint{7.113613in}{5.236746in}}%
\pgfpathlineto{\pgfqpoint{7.116703in}{5.236099in}}%
\pgfpathlineto{\pgfqpoint{7.119731in}{5.235655in}}%
\pgfpathlineto{\pgfqpoint{7.122727in}{5.235401in}}%
\pgfpathlineto{\pgfqpoint{7.125723in}{5.235333in}}%
\pgfpathlineto{\pgfqpoint{7.128719in}{5.235449in}}%
\pgfpathlineto{\pgfqpoint{7.131778in}{5.235754in}}%
\pgfpathlineto{\pgfqpoint{7.134899in}{5.236253in}}%
\pgfpathlineto{\pgfqpoint{7.138114in}{5.236957in}}%
\pgfpathlineto{\pgfqpoint{7.141453in}{5.237879in}}%
\pgfpathlineto{\pgfqpoint{7.144980in}{5.239046in}}%
\pgfpathlineto{\pgfqpoint{7.148788in}{5.240506in}}%
\pgfpathlineto{\pgfqpoint{7.152970in}{5.242314in}}%
\pgfpathlineto{\pgfqpoint{7.157808in}{5.244614in}}%
\pgfpathlineto{\pgfqpoint{7.164081in}{5.247817in}}%
\pgfpathlineto{\pgfqpoint{7.178938in}{5.255478in}}%
\pgfpathlineto{\pgfqpoint{7.183900in}{5.257779in}}%
\pgfpathlineto{\pgfqpoint{7.188207in}{5.259578in}}%
\pgfpathlineto{\pgfqpoint{7.192140in}{5.261022in}}%
\pgfpathlineto{\pgfqpoint{7.195823in}{5.262180in}}%
\pgfpathlineto{\pgfqpoint{7.199350in}{5.263095in}}%
\pgfpathlineto{\pgfqpoint{7.202752in}{5.263787in}}%
\pgfpathlineto{\pgfqpoint{7.206060in}{5.264273in}}%
\pgfpathlineto{\pgfqpoint{7.209337in}{5.264567in}}%
\pgfpathlineto{\pgfqpoint{7.212583in}{5.264674in}}%
\pgfpathlineto{\pgfqpoint{7.215860in}{5.264596in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{5.264332in}}%
\pgfpathlineto{\pgfqpoint{7.222539in}{5.263877in}}%
\pgfpathlineto{\pgfqpoint{7.226035in}{5.263217in}}%
\pgfpathlineto{\pgfqpoint{7.229686in}{5.262337in}}%
\pgfpathlineto{\pgfqpoint{7.233557in}{5.261211in}}%
\pgfpathlineto{\pgfqpoint{7.237770in}{5.259788in}}%
\pgfpathlineto{\pgfqpoint{7.242514in}{5.257984in}}%
\pgfpathlineto{\pgfqpoint{7.248288in}{5.255580in}}%
\pgfpathlineto{\pgfqpoint{7.259524in}{5.250642in}}%
\pgfpathlineto{\pgfqpoint{7.266578in}{5.247665in}}%
\pgfpathlineto{\pgfqpoint{7.271759in}{5.245675in}}%
\pgfpathlineto{\pgfqpoint{7.276253in}{5.244143in}}%
\pgfpathlineto{\pgfqpoint{7.280373in}{5.242930in}}%
\pgfpathlineto{\pgfqpoint{7.284243in}{5.241981in}}%
\pgfpathlineto{\pgfqpoint{7.287957in}{5.241259in}}%
\pgfpathlineto{\pgfqpoint{7.291578in}{5.240744in}}%
\pgfpathlineto{\pgfqpoint{7.295136in}{5.240424in}}%
\pgfpathlineto{\pgfqpoint{7.298662in}{5.240294in}}%
\pgfpathlineto{\pgfqpoint{7.302189in}{5.240349in}}%
\pgfpathlineto{\pgfqpoint{7.305778in}{5.240592in}}%
\pgfpathlineto{\pgfqpoint{7.309430in}{5.241026in}}%
\pgfpathlineto{\pgfqpoint{7.313207in}{5.241662in}}%
\pgfpathlineto{\pgfqpoint{7.317170in}{5.242519in}}%
\pgfpathlineto{\pgfqpoint{7.321415in}{5.243629in}}%
\pgfpathlineto{\pgfqpoint{7.326097in}{5.245047in}}%
\pgfpathlineto{\pgfqpoint{7.331559in}{5.246903in}}%
\pgfpathlineto{\pgfqpoint{7.339018in}{5.249651in}}%
\pgfpathlineto{\pgfqpoint{7.351970in}{5.254435in}}%
\pgfpathlineto{\pgfqpoint{7.357620in}{5.256302in}}%
\pgfpathlineto{\pgfqpoint{7.362426in}{5.257700in}}%
\pgfpathlineto{\pgfqpoint{7.366827in}{5.258790in}}%
\pgfpathlineto{\pgfqpoint{7.370947in}{5.259621in}}%
\pgfpathlineto{\pgfqpoint{7.374910in}{5.260232in}}%
\pgfpathlineto{\pgfqpoint{7.378749in}{5.260639in}}%
\pgfpathlineto{\pgfqpoint{7.382557in}{5.260855in}}%
\pgfpathlineto{\pgfqpoint{7.386334in}{5.260885in}}%
\pgfpathlineto{\pgfqpoint{7.390141in}{5.260730in}}%
\pgfpathlineto{\pgfqpoint{7.394043in}{5.260384in}}%
\pgfpathlineto{\pgfqpoint{7.398069in}{5.259838in}}%
\pgfpathlineto{\pgfqpoint{7.402282in}{5.259078in}}%
\pgfpathlineto{\pgfqpoint{7.406808in}{5.258069in}}%
\pgfpathlineto{\pgfqpoint{7.411802in}{5.256761in}}%
\pgfpathlineto{\pgfqpoint{7.417700in}{5.255017in}}%
\pgfpathlineto{\pgfqpoint{7.426346in}{5.252243in}}%
\pgfpathlineto{\pgfqpoint{7.437394in}{5.248732in}}%
\pgfpathlineto{\pgfqpoint{7.443356in}{5.247039in}}%
\pgfpathlineto{\pgfqpoint{7.448412in}{5.245792in}}%
\pgfpathlineto{\pgfqpoint{7.453031in}{5.244841in}}%
\pgfpathlineto{\pgfqpoint{7.457369in}{5.244135in}}%
\pgfpathlineto{\pgfqpoint{7.461552in}{5.243641in}}%
\pgfpathlineto{\pgfqpoint{7.465640in}{5.243345in}}%
\pgfpathlineto{\pgfqpoint{7.469698in}{5.243237in}}%
\pgfpathlineto{\pgfqpoint{7.473755in}{5.243316in}}%
\pgfpathlineto{\pgfqpoint{7.477875in}{5.243581in}}%
\pgfpathlineto{\pgfqpoint{7.482120in}{5.244042in}}%
\pgfpathlineto{\pgfqpoint{7.486552in}{5.244711in}}%
\pgfpathlineto{\pgfqpoint{7.491296in}{5.245616in}}%
\pgfpathlineto{\pgfqpoint{7.496570in}{5.246815in}}%
\pgfpathlineto{\pgfqpoint{7.502844in}{5.248440in}}%
\pgfpathlineto{\pgfqpoint{7.512706in}{5.251216in}}%
\pgfpathlineto{\pgfqpoint{7.522725in}{5.253975in}}%
\pgfpathlineto{\pgfqpoint{7.528873in}{5.255474in}}%
\pgfpathlineto{\pgfqpoint{7.534117in}{5.256566in}}%
\pgfpathlineto{\pgfqpoint{7.538923in}{5.257381in}}%
\pgfpathlineto{\pgfqpoint{7.543480in}{5.257966in}}%
\pgfpathlineto{\pgfqpoint{7.547881in}{5.258345in}}%
\pgfpathlineto{\pgfqpoint{7.552188in}{5.258531in}}%
\pgfpathlineto{\pgfqpoint{7.556495in}{5.258531in}}%
\pgfpathlineto{\pgfqpoint{7.560833in}{5.258346in}}%
\pgfpathlineto{\pgfqpoint{7.565296in}{5.257968in}}%
\pgfpathlineto{\pgfqpoint{7.569947in}{5.257388in}}%
\pgfpathlineto{\pgfqpoint{7.574909in}{5.256580in}}%
\pgfpathlineto{\pgfqpoint{7.580434in}{5.255488in}}%
\pgfpathlineto{\pgfqpoint{7.587019in}{5.253989in}}%
\pgfpathlineto{\pgfqpoint{7.597787in}{5.251313in}}%
\pgfpathlineto{\pgfqpoint{7.607556in}{5.248960in}}%
\pgfpathlineto{\pgfqpoint{7.613860in}{5.247631in}}%
\pgfpathlineto{\pgfqpoint{7.619291in}{5.246672in}}%
\pgfpathlineto{\pgfqpoint{7.624285in}{5.245975in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{5.245497in}}%
\pgfpathlineto{\pgfqpoint{7.633648in}{5.245219in}}%
\pgfpathlineto{\pgfqpoint{7.638205in}{5.245129in}}%
\pgfpathlineto{\pgfqpoint{7.642793in}{5.245225in}}%
\pgfpathlineto{\pgfqpoint{7.647443in}{5.245509in}}%
\pgfpathlineto{\pgfqpoint{7.652281in}{5.245990in}}%
\pgfpathlineto{\pgfqpoint{7.657431in}{5.246691in}}%
\pgfpathlineto{\pgfqpoint{7.663111in}{5.247655in}}%
\pgfpathlineto{\pgfqpoint{7.669821in}{5.248990in}}%
\pgfpathlineto{\pgfqpoint{7.680121in}{5.251257in}}%
\pgfpathlineto{\pgfqpoint{7.691201in}{5.253641in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{5.254176in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{5.254176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{4.416844in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.613167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{5.797500in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{5.797500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494622in}{5.378925in}}%
\pgfpathlineto{\pgfqpoint{5.361598in}{5.378925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.383821in}{5.378925in}}{\pgfqpoint{5.383821in}{5.401147in}}%
\pgfpathlineto{\pgfqpoint{5.383821in}{5.719722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.383821in}{5.741944in}}{\pgfqpoint{5.361598in}{5.741944in}}%
\pgfpathlineto{\pgfqpoint{4.494622in}{5.741944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472399in}{5.741944in}}{\pgfqpoint{4.472399in}{5.719722in}}%
\pgfpathlineto{\pgfqpoint{4.472399in}{5.401147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472399in}{5.378925in}}{\pgfqpoint{4.494622in}{5.378925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.516844in}{5.651970in}}%
\pgfpathlineto{\pgfqpoint{4.739066in}{5.651970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827955in,y=5.613082in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516844in}{5.485370in}}%
\pgfpathlineto{\pgfqpoint{4.739066in}{5.485370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827955in,y=5.446482in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2^{\mathrm{nd}}\)-order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{3.065778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941129in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941129in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565339in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565339in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189549in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189549in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813760in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813760in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437970in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437970in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062180in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062180in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274415in,y=0.488731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) (ms) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501655in,y=0.333213in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409288in,y=0.177696in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=0.828683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{1.427528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=1.374766in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{1.973611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394750in,y=1.920850in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{2.519694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599489in,y=2.466933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785076in}{3.065778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511123in,y=3.013016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339194in,y=1.973611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(\frac{L}{2}, t)\) (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785076in}{0.881444in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941129in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{2.266427in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{2.267570in}{2.519595in}}%
\pgfpathlineto{\pgfqpoint{2.278262in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{2.279491in}{2.519488in}}%
\pgfpathlineto{\pgfqpoint{2.285865in}{2.519395in}}%
\pgfpathlineto{\pgfqpoint{2.287197in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{2.519279in}}%
\pgfpathlineto{\pgfqpoint{2.293168in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{2.296619in}{2.519152in}}%
\pgfpathlineto{\pgfqpoint{2.298245in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{2.300995in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.302856in}{2.518940in}}%
\pgfpathlineto{\pgfqpoint{2.305098in}{2.518847in}}%
\pgfpathlineto{\pgfqpoint{2.307326in}{2.518746in}}%
\pgfpathlineto{\pgfqpoint{2.309171in}{2.518653in}}%
\pgfpathlineto{\pgfqpoint{2.312114in}{2.518488in}}%
\pgfpathlineto{\pgfqpoint{2.313616in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{2.330456in}{2.516830in}}%
\pgfpathlineto{\pgfqpoint{2.332817in}{2.516511in}}%
\pgfpathlineto{\pgfqpoint{2.334404in}{2.516279in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{2.514406in}}%
\pgfpathlineto{\pgfqpoint{2.348759in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{2.349823in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{2.351128in}{2.512764in}}%
\pgfpathlineto{\pgfqpoint{2.353987in}{2.511918in}}%
\pgfpathlineto{\pgfqpoint{2.362489in}{2.508844in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{2.506359in}}%
\pgfpathlineto{\pgfqpoint{2.373405in}{2.503386in}}%
\pgfpathlineto{\pgfqpoint{2.377940in}{2.500500in}}%
\pgfpathlineto{\pgfqpoint{2.382121in}{2.497461in}}%
\pgfpathlineto{\pgfqpoint{2.385908in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{2.389402in}{2.491181in}}%
\pgfpathlineto{\pgfqpoint{2.392651in}{2.487926in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{2.484600in}}%
\pgfpathlineto{\pgfqpoint{2.402209in}{2.476472in}}%
\pgfpathlineto{\pgfqpoint{2.406466in}{2.470354in}}%
\pgfpathlineto{\pgfqpoint{2.411155in}{2.462798in}}%
\pgfpathlineto{\pgfqpoint{2.415193in}{2.455546in}}%
\pgfpathlineto{\pgfqpoint{2.419081in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{2.422712in}{2.440024in}}%
\pgfpathlineto{\pgfqpoint{2.426158in}{2.431954in}}%
\pgfpathlineto{\pgfqpoint{2.429441in}{2.423670in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{2.415169in}}%
\pgfpathlineto{\pgfqpoint{2.435595in}{2.406455in}}%
\pgfpathlineto{\pgfqpoint{2.438499in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{2.441306in}{2.388379in}}%
\pgfpathlineto{\pgfqpoint{2.444027in}{2.379012in}}%
\pgfpathlineto{\pgfqpoint{2.447999in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{2.349785in}}%
\pgfpathlineto{\pgfqpoint{2.455313in}{2.334559in}}%
\pgfpathlineto{\pgfqpoint{2.457774in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{2.461095in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{2.464459in}{2.291422in}}%
\pgfpathlineto{\pgfqpoint{2.467755in}{2.274223in}}%
\pgfpathlineto{\pgfqpoint{2.470996in}{2.256422in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{2.237987in}}%
\pgfpathlineto{\pgfqpoint{2.477361in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{2.480504in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{2.484634in}{2.171709in}}%
\pgfpathlineto{\pgfqpoint{2.488783in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{2.492965in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{2.497212in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{2.501567in}{2.044413in}}%
\pgfpathlineto{\pgfqpoint{2.506080in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{2.510830in}{1.965008in}}%
\pgfpathlineto{\pgfqpoint{2.515934in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{2.521604in}{1.865190in}}%
\pgfpathlineto{\pgfqpoint{2.528305in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{2.541267in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{2.566752in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{1.366511in}}%
\pgfpathlineto{\pgfqpoint{2.575589in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{2.579768in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{2.583405in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{2.586681in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{2.592474in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{2.595094in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{2.598084in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{2.600394in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{2.604794in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{2.606499in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{2.612021in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{2.613526in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{2.616461in}{1.096990in}}%
\pgfpathlineto{\pgfqpoint{2.617553in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{2.618609in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{2.620028in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{2.621438in}{1.090986in}}%
\pgfpathlineto{\pgfqpoint{2.622423in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{2.623479in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{2.624546in}{1.090219in}}%
\pgfpathlineto{\pgfqpoint{2.625632in}{1.090503in}}%
\pgfpathlineto{\pgfqpoint{2.626364in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{2.627474in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{2.628590in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{2.629710in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{2.630833in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{2.631955in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{2.633077in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{2.634198in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{2.635655in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{2.637123in}{1.111440in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{2.640060in}{1.122116in}}%
\pgfpathlineto{\pgfqpoint{2.641873in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{2.643696in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{2.645525in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{2.647730in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{2.649938in}{1.173944in}}%
\pgfpathlineto{\pgfqpoint{2.652170in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{2.654430in}{1.205470in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{2.659456in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{1.267963in}}%
\pgfpathlineto{\pgfqpoint{2.664698in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{2.670763in}{1.358981in}}%
\pgfpathlineto{\pgfqpoint{2.674026in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{2.678055in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{2.681848in}{1.493225in}}%
\pgfpathlineto{\pgfqpoint{2.686115in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{2.690326in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{2.701001in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{2.708506in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{2.063161in}}%
\pgfpathlineto{\pgfqpoint{2.726731in}{2.147903in}}%
\pgfpathlineto{\pgfqpoint{2.731385in}{2.213346in}}%
\pgfpathlineto{\pgfqpoint{2.735749in}{2.272373in}}%
\pgfpathlineto{\pgfqpoint{2.740054in}{2.328018in}}%
\pgfpathlineto{\pgfqpoint{2.743841in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{2.747299in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{2.750521in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{2.753565in}{2.482229in}}%
\pgfpathlineto{\pgfqpoint{2.756894in}{2.514790in}}%
\pgfpathlineto{\pgfqpoint{2.759673in}{2.540161in}}%
\pgfpathlineto{\pgfqpoint{2.762387in}{2.563319in}}%
\pgfpathlineto{\pgfqpoint{2.765041in}{2.584379in}}%
\pgfpathlineto{\pgfqpoint{2.767651in}{2.603536in}}%
\pgfpathlineto{\pgfqpoint{2.770231in}{2.620933in}}%
\pgfpathlineto{\pgfqpoint{2.772415in}{2.634470in}}%
\pgfpathlineto{\pgfqpoint{2.774593in}{2.646864in}}%
\pgfpathlineto{\pgfqpoint{2.776770in}{2.658163in}}%
\pgfpathlineto{\pgfqpoint{2.778954in}{2.668400in}}%
\pgfpathlineto{\pgfqpoint{2.780772in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{2.782599in}{2.683058in}}%
\pgfpathlineto{\pgfqpoint{2.784446in}{2.689339in}}%
\pgfpathlineto{\pgfqpoint{2.785943in}{2.693868in}}%
\pgfpathlineto{\pgfqpoint{2.787436in}{2.697896in}}%
\pgfpathlineto{\pgfqpoint{2.788948in}{2.701479in}}%
\pgfpathlineto{\pgfqpoint{2.790485in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{2.792052in}{2.707304in}}%
\pgfpathlineto{\pgfqpoint{2.793654in}{2.709521in}}%
\pgfpathlineto{\pgfqpoint{2.794826in}{2.710810in}}%
\pgfpathlineto{\pgfqpoint{2.796058in}{2.711867in}}%
\pgfpathlineto{\pgfqpoint{2.797326in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{2.798188in}{2.712990in}}%
\pgfpathlineto{\pgfqpoint{2.799060in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{2.799958in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{2.800887in}{2.713168in}}%
\pgfpathlineto{\pgfqpoint{2.801849in}{2.712906in}}%
\pgfpathlineto{\pgfqpoint{2.802843in}{2.712460in}}%
\pgfpathlineto{\pgfqpoint{2.803869in}{2.711817in}}%
\pgfpathlineto{\pgfqpoint{2.804926in}{2.710964in}}%
\pgfpathlineto{\pgfqpoint{2.806012in}{2.709890in}}%
\pgfpathlineto{\pgfqpoint{2.807733in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{2.808871in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{2.703155in}}%
\pgfpathlineto{\pgfqpoint{2.811927in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{2.815189in}{2.693537in}}%
\pgfpathlineto{\pgfqpoint{2.816669in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{2.818848in}{2.683826in}}%
\pgfpathlineto{\pgfqpoint{2.821290in}{2.676493in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{2.667695in}}%
\pgfpathlineto{\pgfqpoint{2.827056in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{2.830727in}{2.643053in}}%
\pgfpathlineto{\pgfqpoint{2.833763in}{2.630998in}}%
\pgfpathlineto{\pgfqpoint{2.840824in}{2.601573in}}%
\pgfpathlineto{\pgfqpoint{2.851264in}{2.557227in}}%
\pgfpathlineto{\pgfqpoint{2.857802in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{2.512445in}}%
\pgfpathlineto{\pgfqpoint{2.866439in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{2.869803in}{2.488335in}}%
\pgfpathlineto{\pgfqpoint{2.871923in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{2.874788in}{2.473975in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{2.466948in}}%
\pgfpathlineto{\pgfqpoint{2.879371in}{2.462768in}}%
\pgfpathlineto{\pgfqpoint{2.881107in}{2.459049in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{2.454135in}}%
\pgfpathlineto{\pgfqpoint{2.885306in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{2.887859in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{2.889422in}{2.445416in}}%
\pgfpathlineto{\pgfqpoint{2.891055in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{2.892706in}{2.441963in}}%
\pgfpathlineto{\pgfqpoint{2.894371in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{2.896060in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{2.897778in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{2.898742in}{2.438442in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.438099in}}%
\pgfpathlineto{\pgfqpoint{2.901392in}{2.438022in}}%
\pgfpathlineto{\pgfqpoint{2.903194in}{2.438114in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{2.907145in}{2.439348in}}%
\pgfpathlineto{\pgfqpoint{2.909242in}{2.440553in}}%
\pgfpathlineto{\pgfqpoint{2.911442in}{2.442206in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{2.444362in}}%
\pgfpathlineto{\pgfqpoint{2.915057in}{2.445733in}}%
\pgfpathlineto{\pgfqpoint{2.917538in}{2.448695in}}%
\pgfpathlineto{\pgfqpoint{2.920359in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{2.923477in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{2.927094in}{2.463543in}}%
\pgfpathlineto{\pgfqpoint{2.931589in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{2.934359in}{2.477527in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{2.500234in}}%
\pgfpathlineto{\pgfqpoint{2.948707in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{2.519428in}}%
\pgfpathlineto{\pgfqpoint{2.957921in}{2.526460in}}%
\pgfpathlineto{\pgfqpoint{2.960753in}{2.531709in}}%
\pgfpathlineto{\pgfqpoint{2.965484in}{2.539800in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{2.970866in}{2.547791in}}%
\pgfpathlineto{\pgfqpoint{2.974183in}{2.551992in}}%
\pgfpathlineto{\pgfqpoint{2.977294in}{2.555390in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{2.558158in}}%
\pgfpathlineto{\pgfqpoint{2.981764in}{2.559312in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{2.561263in}}%
\pgfpathlineto{\pgfqpoint{2.986098in}{2.562003in}}%
\pgfpathlineto{\pgfqpoint{2.987518in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{2.988958in}{2.563173in}}%
\pgfpathlineto{\pgfqpoint{2.990412in}{2.563583in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{2.563874in}}%
\pgfpathlineto{\pgfqpoint{2.995223in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{2.563715in}}%
\pgfpathlineto{\pgfqpoint{2.999717in}{2.563365in}}%
\pgfpathlineto{\pgfqpoint{3.001366in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{3.003105in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{3.004918in}{2.561236in}}%
\pgfpathlineto{\pgfqpoint{3.006816in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{3.011555in}{2.556706in}}%
\pgfpathlineto{\pgfqpoint{3.016136in}{2.552575in}}%
\pgfpathlineto{\pgfqpoint{3.018566in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{3.021783in}{2.546597in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{2.541758in}}%
\pgfpathlineto{\pgfqpoint{3.032649in}{2.533364in}}%
\pgfpathlineto{\pgfqpoint{3.036916in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{3.040365in}{2.523546in}}%
\pgfpathlineto{\pgfqpoint{3.042651in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{3.047877in}{2.514445in}}%
\pgfpathlineto{\pgfqpoint{3.052444in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.055903in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{3.058970in}{2.503071in}}%
\pgfpathlineto{\pgfqpoint{3.061760in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{3.064367in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{3.066845in}{2.497196in}}%
\pgfpathlineto{\pgfqpoint{3.069234in}{2.495843in}}%
\pgfpathlineto{\pgfqpoint{3.071560in}{2.494726in}}%
\pgfpathlineto{\pgfqpoint{3.073847in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{3.076114in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.492633in}}%
\pgfpathlineto{\pgfqpoint{3.080657in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{3.085319in}{2.492312in}}%
\pgfpathlineto{\pgfqpoint{3.087742in}{2.492617in}}%
\pgfpathlineto{\pgfqpoint{3.090254in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{3.092888in}{2.493937in}}%
\pgfpathlineto{\pgfqpoint{3.095685in}{2.495014in}}%
\pgfpathlineto{\pgfqpoint{3.098703in}{2.496435in}}%
\pgfpathlineto{\pgfqpoint{3.102048in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{3.105900in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{3.110693in}{2.504231in}}%
\pgfpathlineto{\pgfqpoint{3.118156in}{2.510224in}}%
\pgfpathlineto{\pgfqpoint{3.121729in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{3.127263in}{2.517884in}}%
\pgfpathlineto{\pgfqpoint{3.130754in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{3.132392in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{3.137150in}{2.525689in}}%
\pgfpathlineto{\pgfqpoint{3.143084in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{3.147130in}{2.532098in}}%
\pgfpathlineto{\pgfqpoint{3.151033in}{2.534043in}}%
\pgfpathlineto{\pgfqpoint{3.154602in}{2.535503in}}%
\pgfpathlineto{\pgfqpoint{3.158031in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{3.161372in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{3.164685in}{2.537871in}}%
\pgfpathlineto{\pgfqpoint{3.168021in}{2.538070in}}%
\pgfpathlineto{\pgfqpoint{3.171427in}{2.537978in}}%
\pgfpathlineto{\pgfqpoint{3.174962in}{2.537575in}}%
\pgfpathlineto{\pgfqpoint{3.178700in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{3.182753in}{2.535668in}}%
\pgfpathlineto{\pgfqpoint{3.187319in}{2.533972in}}%
\pgfpathlineto{\pgfqpoint{3.192829in}{2.531461in}}%
\pgfpathlineto{\pgfqpoint{3.200784in}{2.527180in}}%
\pgfpathlineto{\pgfqpoint{3.204292in}{2.525141in}}%
\pgfpathlineto{\pgfqpoint{3.205870in}{2.524208in}}%
\pgfpathlineto{\pgfqpoint{3.211691in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{3.213386in}{2.519757in}}%
\pgfpathlineto{\pgfqpoint{3.216323in}{2.518067in}}%
\pgfpathlineto{\pgfqpoint{3.220435in}{2.515805in}}%
\pgfpathlineto{\pgfqpoint{3.221687in}{2.515146in}}%
\pgfpathlineto{\pgfqpoint{3.225462in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{3.232477in}{2.510302in}}%
\pgfpathlineto{\pgfqpoint{3.237051in}{2.508799in}}%
\pgfpathlineto{\pgfqpoint{3.241878in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{3.250797in}{2.506648in}}%
\pgfpathlineto{\pgfqpoint{3.255371in}{2.506740in}}%
\pgfpathlineto{\pgfqpoint{3.260228in}{2.507258in}}%
\pgfpathlineto{\pgfqpoint{3.265585in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{3.271917in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{3.280646in}{2.513200in}}%
\pgfpathlineto{\pgfqpoint{3.283964in}{2.514550in}}%
\pgfpathlineto{\pgfqpoint{3.285393in}{2.515148in}}%
\pgfpathlineto{\pgfqpoint{3.296785in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{3.298186in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{3.301711in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{3.305744in}{2.523613in}}%
\pgfpathlineto{\pgfqpoint{3.312966in}{2.526042in}}%
\pgfpathlineto{\pgfqpoint{3.320845in}{2.528015in}}%
\pgfpathlineto{\pgfqpoint{3.326528in}{2.528915in}}%
\pgfpathlineto{\pgfqpoint{3.332609in}{2.529354in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{3.344827in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{3.352191in}{2.527227in}}%
\pgfpathlineto{\pgfqpoint{3.362692in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{3.365310in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{3.366960in}{2.523028in}}%
\pgfpathlineto{\pgfqpoint{3.371311in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{3.372721in}{2.521138in}}%
\pgfpathlineto{\pgfqpoint{3.377268in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{3.378861in}{2.519131in}}%
\pgfpathlineto{\pgfqpoint{3.381690in}{2.518239in}}%
\pgfpathlineto{\pgfqpoint{3.383977in}{2.517543in}}%
\pgfpathlineto{\pgfqpoint{3.385724in}{2.517030in}}%
\pgfpathlineto{\pgfqpoint{3.395715in}{2.514504in}}%
\pgfpathlineto{\pgfqpoint{3.405149in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{3.412496in}{2.512397in}}%
\pgfpathlineto{\pgfqpoint{3.420558in}{2.512490in}}%
\pgfpathlineto{\pgfqpoint{3.428935in}{2.513315in}}%
\pgfpathlineto{\pgfqpoint{3.440060in}{2.515356in}}%
\pgfpathlineto{\pgfqpoint{3.442860in}{2.515995in}}%
\pgfpathlineto{\pgfqpoint{3.444350in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{3.455347in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{3.456484in}{2.519433in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{2.521252in}}%
\pgfpathlineto{\pgfqpoint{3.465345in}{2.521620in}}%
\pgfpathlineto{\pgfqpoint{3.467932in}{2.522203in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.472009in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{3.480601in}{2.524457in}}%
\pgfpathlineto{\pgfqpoint{3.483653in}{2.524817in}}%
\pgfpathlineto{\pgfqpoint{3.484900in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{3.490289in}{2.525320in}}%
\pgfpathlineto{\pgfqpoint{3.493032in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{3.494325in}{2.525433in}}%
\pgfpathlineto{\pgfqpoint{3.500152in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{3.502788in}{2.525203in}}%
\pgfpathlineto{\pgfqpoint{3.504138in}{2.525110in}}%
\pgfpathlineto{\pgfqpoint{3.511208in}{2.524399in}}%
\pgfpathlineto{\pgfqpoint{3.513441in}{2.524102in}}%
\pgfpathlineto{\pgfqpoint{3.515066in}{2.523867in}}%
\pgfpathlineto{\pgfqpoint{3.529795in}{2.521196in}}%
\pgfpathlineto{\pgfqpoint{3.531422in}{2.520864in}}%
\pgfpathlineto{\pgfqpoint{3.534532in}{2.520226in}}%
\pgfpathlineto{\pgfqpoint{3.536204in}{2.519883in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{2.519201in}}%
\pgfpathlineto{\pgfqpoint{3.541075in}{2.518900in}}%
\pgfpathlineto{\pgfqpoint{3.556462in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{3.559219in}{2.515968in}}%
\pgfpathlineto{\pgfqpoint{3.560613in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{3.568287in}{2.515240in}}%
\pgfpathlineto{\pgfqpoint{3.570727in}{2.515147in}}%
\pgfpathlineto{\pgfqpoint{3.572175in}{2.515113in}}%
\pgfpathlineto{\pgfqpoint{3.580136in}{2.515206in}}%
\pgfpathlineto{\pgfqpoint{3.582525in}{2.515322in}}%
\pgfpathlineto{\pgfqpoint{3.584028in}{2.515415in}}%
\pgfpathlineto{\pgfqpoint{3.594340in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{3.596308in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{3.598267in}{2.516924in}}%
\pgfpathlineto{\pgfqpoint{3.601234in}{2.517350in}}%
\pgfpathlineto{\pgfqpoint{3.602729in}{2.517573in}}%
\pgfpathlineto{\pgfqpoint{3.607830in}{2.518372in}}%
\pgfpathlineto{\pgfqpoint{3.609093in}{2.518575in}}%
\pgfpathlineto{\pgfqpoint{3.616518in}{2.519780in}}%
\pgfpathlineto{\pgfqpoint{3.617798in}{2.519985in}}%
\pgfpathlineto{\pgfqpoint{3.622598in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{3.624115in}{2.520957in}}%
\pgfpathlineto{\pgfqpoint{3.627028in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{3.628984in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{3.630983in}{2.521892in}}%
\pgfpathlineto{\pgfqpoint{3.634048in}{2.522253in}}%
\pgfpathlineto{\pgfqpoint{3.635454in}{2.522405in}}%
\pgfpathlineto{\pgfqpoint{3.645809in}{2.523218in}}%
\pgfpathlineto{\pgfqpoint{3.647914in}{2.523311in}}%
\pgfpathlineto{\pgfqpoint{3.649611in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{3.661386in}{2.523274in}}%
\pgfpathlineto{\pgfqpoint{3.663861in}{2.523150in}}%
\pgfpathlineto{\pgfqpoint{3.665379in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{3.678022in}{2.521859in}}%
\pgfpathlineto{\pgfqpoint{3.679814in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{3.682112in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{3.684342in}{2.521049in}}%
\pgfpathlineto{\pgfqpoint{3.686251in}{2.520789in}}%
\pgfpathlineto{\pgfqpoint{3.688837in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{3.690614in}{2.520182in}}%
\pgfpathlineto{\pgfqpoint{3.693281in}{2.519809in}}%
\pgfpathlineto{\pgfqpoint{3.695104in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{3.697524in}{2.519228in}}%
\pgfpathlineto{\pgfqpoint{3.699588in}{2.518954in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.518696in}}%
\pgfpathlineto{\pgfqpoint{3.704270in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{2.518184in}}%
\pgfpathlineto{\pgfqpoint{3.721821in}{2.516881in}}%
\pgfpathlineto{\pgfqpoint{3.724130in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{3.725762in}{2.516739in}}%
\pgfpathlineto{\pgfqpoint{3.739702in}{2.516831in}}%
\pgfpathlineto{\pgfqpoint{3.741772in}{2.516920in}}%
\pgfpathlineto{\pgfqpoint{3.743607in}{2.517012in}}%
\pgfpathlineto{\pgfqpoint{3.747056in}{2.517221in}}%
\pgfpathlineto{\pgfqpoint{3.748397in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{3.765080in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{3.766501in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{3.770555in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{3.776143in}{2.520085in}}%
\pgfpathlineto{\pgfqpoint{3.777548in}{2.520236in}}%
\pgfpathlineto{\pgfqpoint{3.783574in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{3.784767in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{3.795806in}{2.521844in}}%
\pgfpathlineto{\pgfqpoint{3.797419in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{3.799856in}{2.522057in}}%
\pgfpathlineto{\pgfqpoint{3.802209in}{2.522149in}}%
\pgfpathlineto{\pgfqpoint{3.803848in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{3.818865in}{2.522107in}}%
\pgfpathlineto{\pgfqpoint{3.820937in}{2.522019in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{3.826077in}{2.521731in}}%
\pgfpathlineto{\pgfqpoint{3.827461in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{3.868566in}{2.518136in}}%
\pgfpathlineto{\pgfqpoint{3.870207in}{2.518043in}}%
\pgfpathlineto{\pgfqpoint{3.872702in}{2.517918in}}%
\pgfpathlineto{\pgfqpoint{3.874856in}{2.517825in}}%
\pgfpathlineto{\pgfqpoint{3.876683in}{2.517758in}}%
\pgfpathlineto{\pgfqpoint{3.879961in}{2.517666in}}%
\pgfpathlineto{\pgfqpoint{3.881348in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{3.896133in}{2.517730in}}%
\pgfpathlineto{\pgfqpoint{3.897817in}{2.517784in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{2.517877in}}%
\pgfpathlineto{\pgfqpoint{3.902402in}{2.517973in}}%
\pgfpathlineto{\pgfqpoint{3.904268in}{2.518065in}}%
\pgfpathlineto{\pgfqpoint{3.907154in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{3.908694in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{3.912959in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{3.914276in}{2.518690in}}%
\pgfpathlineto{\pgfqpoint{3.922166in}{2.519288in}}%
\pgfpathlineto{\pgfqpoint{3.923336in}{2.519380in}}%
\pgfpathlineto{\pgfqpoint{3.933922in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{2.520306in}}%
\pgfpathlineto{\pgfqpoint{3.940625in}{2.520691in}}%
\pgfpathlineto{\pgfqpoint{3.942056in}{2.520784in}}%
\pgfpathlineto{\pgfqpoint{3.945412in}{2.520985in}}%
\pgfpathlineto{\pgfqpoint{3.947127in}{2.521077in}}%
\pgfpathlineto{\pgfqpoint{3.949531in}{2.521195in}}%
\pgfpathlineto{\pgfqpoint{3.951702in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{3.953541in}{2.521355in}}%
\pgfpathlineto{\pgfqpoint{3.956685in}{2.521448in}}%
\pgfpathlineto{\pgfqpoint{3.958112in}{2.521480in}}%
\pgfpathlineto{\pgfqpoint{3.974281in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{3.975989in}{2.521331in}}%
\pgfpathlineto{\pgfqpoint{3.978386in}{2.521238in}}%
\pgfpathlineto{\pgfqpoint{3.980545in}{2.521142in}}%
\pgfpathlineto{\pgfqpoint{3.982428in}{2.521049in}}%
\pgfpathlineto{\pgfqpoint{3.985213in}{2.520899in}}%
\pgfpathlineto{\pgfqpoint{3.986804in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{3.990512in}{2.520575in}}%
\pgfpathlineto{\pgfqpoint{3.991920in}{2.520482in}}%
\pgfpathlineto{\pgfqpoint{3.996823in}{2.520146in}}%
\pgfpathlineto{\pgfqpoint{3.998142in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{4.003580in}{2.519671in}}%
\pgfpathlineto{\pgfqpoint{4.004914in}{2.519578in}}%
\pgfpathlineto{\pgfqpoint{4.009490in}{2.519271in}}%
\pgfpathlineto{\pgfqpoint{4.010936in}{2.519178in}}%
\pgfpathlineto{\pgfqpoint{4.014414in}{2.518967in}}%
\pgfpathlineto{\pgfqpoint{4.016045in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{4.018738in}{2.518732in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{2.518639in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{2.518544in}}%
\pgfpathlineto{\pgfqpoint{4.025149in}{2.518451in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{2.518390in}}%
\pgfpathlineto{\pgfqpoint{4.030119in}{2.518297in}}%
\pgfpathlineto{\pgfqpoint{4.031566in}{2.518264in}}%
\pgfpathlineto{\pgfqpoint{4.039501in}{2.518171in}}%
\pgfpathlineto{\pgfqpoint{4.040570in}{2.518170in}}%
\pgfpathlineto{\pgfqpoint{4.049101in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{4.050524in}{2.518295in}}%
\pgfpathlineto{\pgfqpoint{4.053935in}{2.518387in}}%
\pgfpathlineto{\pgfqpoint{4.055615in}{2.518441in}}%
\pgfpathlineto{\pgfqpoint{4.058185in}{2.518534in}}%
\pgfpathlineto{\pgfqpoint{4.060136in}{2.518611in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.518699in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.518699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785076in}{0.881444in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941129in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{2.161878in}{2.519787in}}%
\pgfpathlineto{\pgfqpoint{2.264218in}{2.519863in}}%
\pgfpathlineto{\pgfqpoint{2.282164in}{2.519667in}}%
\pgfpathlineto{\pgfqpoint{2.294711in}{2.519353in}}%
\pgfpathlineto{\pgfqpoint{2.304574in}{2.518926in}}%
\pgfpathlineto{\pgfqpoint{2.312813in}{2.518389in}}%
\pgfpathlineto{\pgfqpoint{2.319961in}{2.517741in}}%
\pgfpathlineto{\pgfqpoint{2.326297in}{2.516983in}}%
\pgfpathlineto{\pgfqpoint{2.332008in}{2.516116in}}%
\pgfpathlineto{\pgfqpoint{2.337252in}{2.515135in}}%
\pgfpathlineto{\pgfqpoint{2.342089in}{2.514044in}}%
\pgfpathlineto{\pgfqpoint{2.346615in}{2.512837in}}%
\pgfpathlineto{\pgfqpoint{2.350891in}{2.511505in}}%
\pgfpathlineto{\pgfqpoint{2.354948in}{2.510049in}}%
\pgfpathlineto{\pgfqpoint{2.358818in}{2.508463in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{2.506741in}}%
\pgfpathlineto{\pgfqpoint{2.366090in}{2.504889in}}%
\pgfpathlineto{\pgfqpoint{2.369555in}{2.502876in}}%
\pgfpathlineto{\pgfqpoint{2.372925in}{2.500701in}}%
\pgfpathlineto{\pgfqpoint{2.376203in}{2.498366in}}%
\pgfpathlineto{\pgfqpoint{2.379417in}{2.495846in}}%
\pgfpathlineto{\pgfqpoint{2.382570in}{2.493138in}}%
\pgfpathlineto{\pgfqpoint{2.385659in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{2.388718in}{2.487114in}}%
\pgfpathlineto{\pgfqpoint{2.391746in}{2.483755in}}%
\pgfpathlineto{\pgfqpoint{2.394742in}{2.480152in}}%
\pgfpathlineto{\pgfqpoint{2.397738in}{2.476256in}}%
\pgfpathlineto{\pgfqpoint{2.400703in}{2.472094in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{2.467611in}}%
\pgfpathlineto{\pgfqpoint{2.406633in}{2.462787in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{2.457606in}}%
\pgfpathlineto{\pgfqpoint{2.412563in}{2.452049in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{2.421521in}{2.432781in}}%
\pgfpathlineto{\pgfqpoint{2.424548in}{2.425361in}}%
\pgfpathlineto{\pgfqpoint{2.427576in}{2.417449in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{2.408934in}}%
\pgfpathlineto{\pgfqpoint{2.433724in}{2.399780in}}%
\pgfpathlineto{\pgfqpoint{2.436845in}{2.389948in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{2.379400in}}%
\pgfpathlineto{\pgfqpoint{2.443181in}{2.368095in}}%
\pgfpathlineto{\pgfqpoint{2.446396in}{2.355993in}}%
\pgfpathlineto{\pgfqpoint{2.449673in}{2.342925in}}%
\pgfpathlineto{\pgfqpoint{2.452981in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{2.456352in}{2.313923in}}%
\pgfpathlineto{\pgfqpoint{2.459754in}{2.297890in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{2.262183in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{2.474017in}{2.221008in}}%
\pgfpathlineto{\pgfqpoint{2.477763in}{2.198175in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{2.173620in}}%
\pgfpathlineto{\pgfqpoint{2.485565in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{2.489623in}{2.118587in}}%
\pgfpathlineto{\pgfqpoint{2.493836in}{2.087699in}}%
\pgfpathlineto{\pgfqpoint{2.498206in}{2.054275in}}%
\pgfpathlineto{\pgfqpoint{2.502762in}{2.017969in}}%
\pgfpathlineto{\pgfqpoint{2.507569in}{1.978157in}}%
\pgfpathlineto{\pgfqpoint{2.512656in}{1.934449in}}%
\pgfpathlineto{\pgfqpoint{2.518181in}{1.885346in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{1.828984in}}%
\pgfpathlineto{\pgfqpoint{2.531601in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.542619in}{1.654817in}}%
\pgfpathlineto{\pgfqpoint{2.554167in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{2.560659in}{1.484301in}}%
\pgfpathlineto{\pgfqpoint{2.565996in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{2.570646in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{2.574828in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{2.578636in}{1.332108in}}%
\pgfpathlineto{\pgfqpoint{2.582163in}{1.305876in}}%
\pgfpathlineto{\pgfqpoint{2.585440in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{2.591370in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{2.594085in}{1.229203in}}%
\pgfpathlineto{\pgfqpoint{2.596645in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{2.599048in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{2.601326in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{2.603480in}{1.184284in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{2.607412in}{1.170134in}}%
\pgfpathlineto{\pgfqpoint{2.609223in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{2.613998in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{2.615402in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{2.616713in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{2.617930in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.619054in}{1.146077in}}%
\pgfpathlineto{\pgfqpoint{2.620115in}{1.145281in}}%
\pgfpathlineto{\pgfqpoint{2.621114in}{1.144753in}}%
\pgfpathlineto{\pgfqpoint{2.622081in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{2.623018in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{2.623923in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{1.144703in}}%
\pgfpathlineto{\pgfqpoint{2.625796in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{1.145885in}}%
\pgfpathlineto{\pgfqpoint{2.627824in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{2.628917in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{2.630071in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{2.631320in}{1.151911in}}%
\pgfpathlineto{\pgfqpoint{2.632631in}{1.154516in}}%
\pgfpathlineto{\pgfqpoint{2.634035in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.635502in}{1.161581in}}%
\pgfpathlineto{\pgfqpoint{2.637063in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{2.638717in}{1.171707in}}%
\pgfpathlineto{\pgfqpoint{2.640433in}{1.178074in}}%
\pgfpathlineto{\pgfqpoint{2.642244in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{2.644148in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{2.646145in}{1.204044in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{2.650421in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{2.652731in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{2.655134in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{2.657662in}{1.278262in}}%
\pgfpathlineto{\pgfqpoint{2.660315in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{2.663092in}{1.322904in}}%
\pgfpathlineto{\pgfqpoint{2.665995in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{2.669054in}{1.378484in}}%
\pgfpathlineto{\pgfqpoint{2.672300in}{1.411446in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{2.679416in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{2.683348in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{2.692431in}{1.650575in}}%
\pgfpathlineto{\pgfqpoint{2.697955in}{1.723921in}}%
\pgfpathlineto{\pgfqpoint{2.704915in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{2.111299in}}%
\pgfpathlineto{\pgfqpoint{2.731694in}{2.183174in}}%
\pgfpathlineto{\pgfqpoint{2.736469in}{2.243287in}}%
\pgfpathlineto{\pgfqpoint{2.740776in}{2.295223in}}%
\pgfpathlineto{\pgfqpoint{2.744740in}{2.340833in}}%
\pgfpathlineto{\pgfqpoint{2.748454in}{2.381469in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{2.417710in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{2.450106in}}%
\pgfpathlineto{\pgfqpoint{2.758379in}{2.478890in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{2.504835in}}%
\pgfpathlineto{\pgfqpoint{2.764247in}{2.528101in}}%
\pgfpathlineto{\pgfqpoint{2.766993in}{2.548859in}}%
\pgfpathlineto{\pgfqpoint{2.769615in}{2.567285in}}%
\pgfpathlineto{\pgfqpoint{2.772143in}{2.583753in}}%
\pgfpathlineto{\pgfqpoint{2.774546in}{2.598215in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{2.611015in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{2.781194in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{2.783254in}{2.640849in}}%
\pgfpathlineto{\pgfqpoint{2.785220in}{2.648369in}}%
\pgfpathlineto{\pgfqpoint{2.787093in}{2.654821in}}%
\pgfpathlineto{\pgfqpoint{2.788903in}{2.660404in}}%
\pgfpathlineto{\pgfqpoint{2.790620in}{2.665113in}}%
\pgfpathlineto{\pgfqpoint{2.792274in}{2.669119in}}%
\pgfpathlineto{\pgfqpoint{2.793835in}{2.672425in}}%
\pgfpathlineto{\pgfqpoint{2.795333in}{2.675175in}}%
\pgfpathlineto{\pgfqpoint{2.796737in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.679156in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{2.680552in}}%
\pgfpathlineto{\pgfqpoint{2.800576in}{2.681617in}}%
\pgfpathlineto{\pgfqpoint{2.801762in}{2.682410in}}%
\pgfpathlineto{\pgfqpoint{2.802886in}{2.682944in}}%
\pgfpathlineto{\pgfqpoint{2.803978in}{2.683263in}}%
\pgfpathlineto{\pgfqpoint{2.805071in}{2.683389in}}%
\pgfpathlineto{\pgfqpoint{2.806163in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{2.807255in}{2.683075in}}%
\pgfpathlineto{\pgfqpoint{2.808379in}{2.682628in}}%
\pgfpathlineto{\pgfqpoint{2.809565in}{2.681952in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{2.681018in}}%
\pgfpathlineto{\pgfqpoint{2.812124in}{2.679801in}}%
\pgfpathlineto{\pgfqpoint{2.813529in}{2.678234in}}%
\pgfpathlineto{\pgfqpoint{2.815027in}{2.676274in}}%
\pgfpathlineto{\pgfqpoint{2.816619in}{2.673878in}}%
\pgfpathlineto{\pgfqpoint{2.818335in}{2.670947in}}%
\pgfpathlineto{\pgfqpoint{2.820177in}{2.667422in}}%
\pgfpathlineto{\pgfqpoint{2.822143in}{2.663249in}}%
\pgfpathlineto{\pgfqpoint{2.824265in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{2.826575in}{2.652434in}}%
\pgfpathlineto{\pgfqpoint{2.829103in}{2.645490in}}%
\pgfpathlineto{\pgfqpoint{2.831881in}{2.637300in}}%
\pgfpathlineto{\pgfqpoint{2.835002in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{2.838591in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{2.842960in}{2.600422in}}%
\pgfpathlineto{\pgfqpoint{2.849640in}{2.576472in}}%
\pgfpathlineto{\pgfqpoint{2.858004in}{2.546617in}}%
\pgfpathlineto{\pgfqpoint{2.862592in}{2.530941in}}%
\pgfpathlineto{\pgfqpoint{2.866431in}{2.518468in}}%
\pgfpathlineto{\pgfqpoint{2.869833in}{2.508030in}}%
\pgfpathlineto{\pgfqpoint{2.872923in}{2.499130in}}%
\pgfpathlineto{\pgfqpoint{2.875794in}{2.491408in}}%
\pgfpathlineto{\pgfqpoint{2.878478in}{2.484706in}}%
\pgfpathlineto{\pgfqpoint{2.881006in}{2.478878in}}%
\pgfpathlineto{\pgfqpoint{2.883410in}{2.473792in}}%
\pgfpathlineto{\pgfqpoint{2.885688in}{2.469394in}}%
\pgfpathlineto{\pgfqpoint{2.887873in}{2.465574in}}%
\pgfpathlineto{\pgfqpoint{2.889933in}{2.462334in}}%
\pgfpathlineto{\pgfqpoint{2.891930in}{2.459533in}}%
\pgfpathlineto{\pgfqpoint{2.893834in}{2.457178in}}%
\pgfpathlineto{\pgfqpoint{2.895644in}{2.455224in}}%
\pgfpathlineto{\pgfqpoint{2.897392in}{2.453601in}}%
\pgfpathlineto{\pgfqpoint{2.899078in}{2.452282in}}%
\pgfpathlineto{\pgfqpoint{2.900732in}{2.451220in}}%
\pgfpathlineto{\pgfqpoint{2.902323in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{2.449827in}}%
\pgfpathlineto{\pgfqpoint{2.905413in}{2.449444in}}%
\pgfpathlineto{\pgfqpoint{2.906943in}{2.449250in}}%
\pgfpathlineto{\pgfqpoint{2.908472in}{2.449241in}}%
\pgfpathlineto{\pgfqpoint{2.910033in}{2.449419in}}%
\pgfpathlineto{\pgfqpoint{2.911624in}{2.449791in}}%
\pgfpathlineto{\pgfqpoint{2.913247in}{2.450364in}}%
\pgfpathlineto{\pgfqpoint{2.914933in}{2.451159in}}%
\pgfpathlineto{\pgfqpoint{2.916680in}{2.452192in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{2.453501in}}%
\pgfpathlineto{\pgfqpoint{2.920457in}{2.455111in}}%
\pgfpathlineto{\pgfqpoint{2.922486in}{2.457044in}}%
\pgfpathlineto{\pgfqpoint{2.924670in}{2.459389in}}%
\pgfpathlineto{\pgfqpoint{2.926980in}{2.462143in}}%
\pgfpathlineto{\pgfqpoint{2.929477in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{2.932223in}{2.469327in}}%
\pgfpathlineto{\pgfqpoint{2.935251in}{2.473972in}}%
\pgfpathlineto{\pgfqpoint{2.938684in}{2.479591in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{2.486654in}}%
\pgfpathlineto{\pgfqpoint{2.948422in}{2.496815in}}%
\pgfpathlineto{\pgfqpoint{2.959065in}{2.516001in}}%
\pgfpathlineto{\pgfqpoint{2.963434in}{2.523452in}}%
\pgfpathlineto{\pgfqpoint{2.967117in}{2.529376in}}%
\pgfpathlineto{\pgfqpoint{2.970394in}{2.534307in}}%
\pgfpathlineto{\pgfqpoint{2.973422in}{2.538533in}}%
\pgfpathlineto{\pgfqpoint{2.976231in}{2.542142in}}%
\pgfpathlineto{\pgfqpoint{2.978884in}{2.545253in}}%
\pgfpathlineto{\pgfqpoint{2.981380in}{2.547901in}}%
\pgfpathlineto{\pgfqpoint{2.983784in}{2.550182in}}%
\pgfpathlineto{\pgfqpoint{2.986062in}{2.552095in}}%
\pgfpathlineto{\pgfqpoint{2.988278in}{2.553716in}}%
\pgfpathlineto{\pgfqpoint{2.990400in}{2.555043in}}%
\pgfpathlineto{\pgfqpoint{2.992492in}{2.556135in}}%
\pgfpathlineto{\pgfqpoint{2.994520in}{2.556987in}}%
\pgfpathlineto{\pgfqpoint{2.996518in}{2.557627in}}%
\pgfpathlineto{\pgfqpoint{2.998484in}{2.558066in}}%
\pgfpathlineto{\pgfqpoint{3.000450in}{2.558316in}}%
\pgfpathlineto{\pgfqpoint{3.002417in}{2.558380in}}%
\pgfpathlineto{\pgfqpoint{3.004414in}{2.558259in}}%
\pgfpathlineto{\pgfqpoint{3.006443in}{2.557948in}}%
\pgfpathlineto{\pgfqpoint{3.008503in}{2.557443in}}%
\pgfpathlineto{\pgfqpoint{3.010625in}{2.556731in}}%
\pgfpathlineto{\pgfqpoint{3.012841in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{3.015151in}{2.554599in}}%
\pgfpathlineto{\pgfqpoint{3.017554in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{3.020113in}{2.551390in}}%
\pgfpathlineto{\pgfqpoint{3.022860in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{3.025825in}{2.546741in}}%
\pgfpathlineto{\pgfqpoint{3.029102in}{2.543697in}}%
\pgfpathlineto{\pgfqpoint{3.032847in}{2.539956in}}%
\pgfpathlineto{\pgfqpoint{3.037404in}{2.535129in}}%
\pgfpathlineto{\pgfqpoint{3.044645in}{2.527144in}}%
\pgfpathlineto{\pgfqpoint{3.052229in}{2.518867in}}%
\pgfpathlineto{\pgfqpoint{3.056786in}{2.514166in}}%
\pgfpathlineto{\pgfqpoint{3.060625in}{2.510466in}}%
\pgfpathlineto{\pgfqpoint{3.064058in}{2.507409in}}%
\pgfpathlineto{\pgfqpoint{3.067210in}{2.504845in}}%
\pgfpathlineto{\pgfqpoint{3.070175in}{2.502669in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{2.500834in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{2.499298in}}%
\pgfpathlineto{\pgfqpoint{3.078259in}{2.498026in}}%
\pgfpathlineto{\pgfqpoint{3.080787in}{2.496990in}}%
\pgfpathlineto{\pgfqpoint{3.083253in}{2.496179in}}%
\pgfpathlineto{\pgfqpoint{3.085687in}{2.495572in}}%
\pgfpathlineto{\pgfqpoint{3.088090in}{2.495164in}}%
\pgfpathlineto{\pgfqpoint{3.090494in}{2.494943in}}%
\pgfpathlineto{\pgfqpoint{3.092897in}{2.494909in}}%
\pgfpathlineto{\pgfqpoint{3.095331in}{2.495061in}}%
\pgfpathlineto{\pgfqpoint{3.097797in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{2.495936in}}%
\pgfpathlineto{\pgfqpoint{3.102947in}{2.496684in}}%
\pgfpathlineto{\pgfqpoint{3.105662in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{3.108502in}{2.498864in}}%
\pgfpathlineto{\pgfqpoint{3.111530in}{2.500358in}}%
\pgfpathlineto{\pgfqpoint{3.114807in}{2.502188in}}%
\pgfpathlineto{\pgfqpoint{3.118396in}{2.504408in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{2.507182in}}%
\pgfpathlineto{\pgfqpoint{3.127603in}{2.510844in}}%
\pgfpathlineto{\pgfqpoint{3.146174in}{2.524431in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{2.527130in}}%
\pgfpathlineto{\pgfqpoint{3.154070in}{2.529311in}}%
\pgfpathlineto{\pgfqpoint{3.157503in}{2.531116in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{2.532616in}}%
\pgfpathlineto{\pgfqpoint{3.163839in}{2.533842in}}%
\pgfpathlineto{\pgfqpoint{3.166835in}{2.534833in}}%
\pgfpathlineto{\pgfqpoint{3.169738in}{2.535600in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{2.536168in}}%
\pgfpathlineto{\pgfqpoint{3.175449in}{2.536540in}}%
\pgfpathlineto{\pgfqpoint{3.178290in}{2.536724in}}%
\pgfpathlineto{\pgfqpoint{3.181130in}{2.536722in}}%
\pgfpathlineto{\pgfqpoint{3.184001in}{2.536535in}}%
\pgfpathlineto{\pgfqpoint{3.186935in}{2.536157in}}%
\pgfpathlineto{\pgfqpoint{3.189962in}{2.535578in}}%
\pgfpathlineto{\pgfqpoint{3.193115in}{2.534784in}}%
\pgfpathlineto{\pgfqpoint{3.196423in}{2.533756in}}%
\pgfpathlineto{\pgfqpoint{3.199950in}{2.532462in}}%
\pgfpathlineto{\pgfqpoint{3.203789in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{3.208127in}{2.528827in}}%
\pgfpathlineto{\pgfqpoint{3.213371in}{2.526164in}}%
\pgfpathlineto{\pgfqpoint{3.222047in}{2.521511in}}%
\pgfpathlineto{\pgfqpoint{3.229975in}{2.517341in}}%
\pgfpathlineto{\pgfqpoint{3.235093in}{2.514857in}}%
\pgfpathlineto{\pgfqpoint{3.239432in}{2.512952in}}%
\pgfpathlineto{\pgfqpoint{3.243395in}{2.511412in}}%
\pgfpathlineto{\pgfqpoint{3.247078in}{2.510177in}}%
\pgfpathlineto{\pgfqpoint{3.250605in}{2.509189in}}%
\pgfpathlineto{\pgfqpoint{3.254007in}{2.508427in}}%
\pgfpathlineto{\pgfqpoint{3.257315in}{2.507875in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{2.507514in}}%
\pgfpathlineto{\pgfqpoint{3.263870in}{2.507342in}}%
\pgfpathlineto{\pgfqpoint{3.267147in}{2.507355in}}%
\pgfpathlineto{\pgfqpoint{3.270486in}{2.507555in}}%
\pgfpathlineto{\pgfqpoint{3.273888in}{2.507946in}}%
\pgfpathlineto{\pgfqpoint{3.277415in}{2.508539in}}%
\pgfpathlineto{\pgfqpoint{3.281098in}{2.509347in}}%
\pgfpathlineto{\pgfqpoint{3.285031in}{2.510402in}}%
\pgfpathlineto{\pgfqpoint{3.289338in}{2.511751in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{2.513497in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{2.515915in}}%
\pgfpathlineto{\pgfqpoint{3.318176in}{2.522873in}}%
\pgfpathlineto{\pgfqpoint{3.323264in}{2.524607in}}%
\pgfpathlineto{\pgfqpoint{3.327758in}{2.525947in}}%
\pgfpathlineto{\pgfqpoint{3.331909in}{2.526995in}}%
\pgfpathlineto{\pgfqpoint{3.335873in}{2.527806in}}%
\pgfpathlineto{\pgfqpoint{3.339681in}{2.528398in}}%
\pgfpathlineto{\pgfqpoint{3.343426in}{2.528793in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{2.528999in}}%
\pgfpathlineto{\pgfqpoint{3.350854in}{2.529019in}}%
\pgfpathlineto{\pgfqpoint{3.354631in}{2.528852in}}%
\pgfpathlineto{\pgfqpoint{3.358501in}{2.528494in}}%
\pgfpathlineto{\pgfqpoint{3.362527in}{2.527932in}}%
\pgfpathlineto{\pgfqpoint{3.366772in}{2.527151in}}%
\pgfpathlineto{\pgfqpoint{3.371391in}{2.526108in}}%
\pgfpathlineto{\pgfqpoint{3.376603in}{2.524735in}}%
\pgfpathlineto{\pgfqpoint{3.383033in}{2.522839in}}%
\pgfpathlineto{\pgfqpoint{3.404037in}{2.516491in}}%
\pgfpathlineto{\pgfqpoint{3.409343in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{3.418582in}{2.513433in}}%
\pgfpathlineto{\pgfqpoint{3.422858in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{3.427040in}{2.512574in}}%
\pgfpathlineto{\pgfqpoint{3.431191in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{3.435373in}{2.512473in}}%
\pgfpathlineto{\pgfqpoint{3.439618in}{2.512700in}}%
\pgfpathlineto{\pgfqpoint{3.444019in}{2.513123in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{2.513758in}}%
\pgfpathlineto{\pgfqpoint{3.453694in}{2.514635in}}%
\pgfpathlineto{\pgfqpoint{3.459405in}{2.515824in}}%
\pgfpathlineto{\pgfqpoint{3.466646in}{2.517533in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{2.522205in}}%
\pgfpathlineto{\pgfqpoint{3.491927in}{2.523374in}}%
\pgfpathlineto{\pgfqpoint{3.497171in}{2.524229in}}%
\pgfpathlineto{\pgfqpoint{3.502071in}{2.524842in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{2.525458in}}%
\pgfpathlineto{\pgfqpoint{3.516022in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{3.520704in}{2.525323in}}%
\pgfpathlineto{\pgfqpoint{3.525541in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{3.530660in}{2.524409in}}%
\pgfpathlineto{\pgfqpoint{3.536246in}{2.523606in}}%
\pgfpathlineto{\pgfqpoint{3.542707in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{3.551665in}{2.520723in}}%
\pgfpathlineto{\pgfqpoint{3.566053in}{2.517893in}}%
\pgfpathlineto{\pgfqpoint{3.572794in}{2.516773in}}%
\pgfpathlineto{\pgfqpoint{3.578631in}{2.515989in}}%
\pgfpathlineto{\pgfqpoint{3.584030in}{2.515449in}}%
\pgfpathlineto{\pgfqpoint{3.589211in}{2.515118in}}%
\pgfpathlineto{\pgfqpoint{3.594299in}{2.514979in}}%
\pgfpathlineto{\pgfqpoint{3.599386in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{3.604598in}{2.515259in}}%
\pgfpathlineto{\pgfqpoint{3.610060in}{2.515691in}}%
\pgfpathlineto{\pgfqpoint{3.615990in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{3.622825in}{2.517301in}}%
\pgfpathlineto{\pgfqpoint{3.632126in}{2.518801in}}%
\pgfpathlineto{\pgfqpoint{3.647981in}{2.521366in}}%
\pgfpathlineto{\pgfqpoint{3.655097in}{2.522309in}}%
\pgfpathlineto{\pgfqpoint{3.661308in}{2.522948in}}%
\pgfpathlineto{\pgfqpoint{3.667082in}{2.523357in}}%
\pgfpathlineto{\pgfqpoint{3.672669in}{2.523566in}}%
\pgfpathlineto{\pgfqpoint{3.678193in}{2.523589in}}%
\pgfpathlineto{\pgfqpoint{3.683811in}{2.523427in}}%
\pgfpathlineto{\pgfqpoint{3.689710in}{2.523068in}}%
\pgfpathlineto{\pgfqpoint{3.696108in}{2.522490in}}%
\pgfpathlineto{\pgfqpoint{3.703505in}{2.521628in}}%
\pgfpathlineto{\pgfqpoint{3.714023in}{2.520195in}}%
\pgfpathlineto{\pgfqpoint{3.728661in}{2.518222in}}%
\pgfpathlineto{\pgfqpoint{3.736277in}{2.517393in}}%
\pgfpathlineto{\pgfqpoint{3.742893in}{2.516857in}}%
\pgfpathlineto{\pgfqpoint{3.749073in}{2.516541in}}%
\pgfpathlineto{\pgfqpoint{3.755097in}{2.516417in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{2.516479in}}%
\pgfpathlineto{\pgfqpoint{3.767363in}{2.516730in}}%
\pgfpathlineto{\pgfqpoint{3.774042in}{2.517187in}}%
\pgfpathlineto{\pgfqpoint{3.781657in}{2.517900in}}%
\pgfpathlineto{\pgfqpoint{3.791926in}{2.519064in}}%
\pgfpathlineto{\pgfqpoint{3.809716in}{2.521092in}}%
\pgfpathlineto{\pgfqpoint{3.817643in}{2.521789in}}%
\pgfpathlineto{\pgfqpoint{3.824635in}{2.522219in}}%
\pgfpathlineto{\pgfqpoint{3.831220in}{2.522439in}}%
\pgfpathlineto{\pgfqpoint{3.837712in}{2.522471in}}%
\pgfpathlineto{\pgfqpoint{3.844329in}{2.522316in}}%
\pgfpathlineto{\pgfqpoint{3.851320in}{2.521963in}}%
\pgfpathlineto{\pgfqpoint{3.859154in}{2.521378in}}%
\pgfpathlineto{\pgfqpoint{3.869235in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{3.890989in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{3.899166in}{2.517751in}}%
\pgfpathlineto{\pgfqpoint{3.906469in}{2.517429in}}%
\pgfpathlineto{\pgfqpoint{3.913461in}{2.517305in}}%
\pgfpathlineto{\pgfqpoint{3.920452in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.517617in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{2.518084in}}%
\pgfpathlineto{\pgfqpoint{3.945608in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{3.973136in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{3.981406in}{2.521533in}}%
\pgfpathlineto{\pgfqpoint{3.989022in}{2.521736in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{4.004128in}{2.521577in}}%
\pgfpathlineto{\pgfqpoint{4.012399in}{2.521201in}}%
\pgfpathlineto{\pgfqpoint{4.022324in}{2.520555in}}%
\pgfpathlineto{\pgfqpoint{4.054658in}{2.518298in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.518015in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.518015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{0.785076in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218233in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{0.881444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785076in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{4.218233in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862854in}{2.647203in}}%
\pgfpathlineto{\pgfqpoint{1.709974in}{2.647203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.732196in}{2.647203in}}{\pgfqpoint{1.732196in}{2.669425in}}%
\pgfpathlineto{\pgfqpoint{1.732196in}{2.988000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.732196in}{3.010222in}}{\pgfqpoint{1.709974in}{3.010222in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{3.010222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.840632in}{3.010222in}}{\pgfqpoint{0.840632in}{2.988000in}}%
\pgfpathlineto{\pgfqpoint{0.840632in}{2.669425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.840632in}{2.647203in}}{\pgfqpoint{0.862854in}{2.647203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.885076in}{2.920248in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{2.920248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196187in,y=2.881359in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885076in}{2.753648in}}%
\pgfpathlineto{\pgfqpoint{1.107299in}{2.753648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196187in,y=2.714759in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4^{\mathrm{th}}\)-order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{4.416844in}{3.065778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572896in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572896in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197107in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.197107in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821317in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.821317in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445527in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.445527in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069737in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.069737in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693947in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.693947in,y=0.784222in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906183in,y=0.488731in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\) (ms) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133422in,y=0.333213in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035155in,y=0.177696in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{0.881444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{1.427528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{1.973611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{2.519694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416844in}{3.065778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.416844in}{0.881444in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.572896in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{5.898194in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{5.899337in}{2.519595in}}%
\pgfpathlineto{\pgfqpoint{5.910029in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{5.911258in}{2.519488in}}%
\pgfpathlineto{\pgfqpoint{5.917633in}{2.519395in}}%
\pgfpathlineto{\pgfqpoint{5.918964in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{5.923476in}{2.519279in}}%
\pgfpathlineto{\pgfqpoint{5.924935in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{5.928386in}{2.519152in}}%
\pgfpathlineto{\pgfqpoint{5.930012in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{5.932762in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{5.934623in}{2.518940in}}%
\pgfpathlineto{\pgfqpoint{5.936866in}{2.518847in}}%
\pgfpathlineto{\pgfqpoint{5.939094in}{2.518746in}}%
\pgfpathlineto{\pgfqpoint{5.940939in}{2.518653in}}%
\pgfpathlineto{\pgfqpoint{5.943881in}{2.518488in}}%
\pgfpathlineto{\pgfqpoint{5.945383in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{5.962224in}{2.516830in}}%
\pgfpathlineto{\pgfqpoint{5.964585in}{2.516511in}}%
\pgfpathlineto{\pgfqpoint{5.966171in}{2.516279in}}%
\pgfpathlineto{\pgfqpoint{5.976337in}{2.514406in}}%
\pgfpathlineto{\pgfqpoint{5.980527in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{5.981591in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{5.982895in}{2.512764in}}%
\pgfpathlineto{\pgfqpoint{5.985755in}{2.511918in}}%
\pgfpathlineto{\pgfqpoint{5.994256in}{2.508844in}}%
\pgfpathlineto{\pgfqpoint{5.999708in}{2.506359in}}%
\pgfpathlineto{\pgfqpoint{6.005172in}{2.503386in}}%
\pgfpathlineto{\pgfqpoint{6.009707in}{2.500500in}}%
\pgfpathlineto{\pgfqpoint{6.013888in}{2.497461in}}%
\pgfpathlineto{\pgfqpoint{6.017675in}{2.494361in}}%
\pgfpathlineto{\pgfqpoint{6.021170in}{2.491181in}}%
\pgfpathlineto{\pgfqpoint{6.024419in}{2.487926in}}%
\pgfpathlineto{\pgfqpoint{6.027460in}{2.484600in}}%
\pgfpathlineto{\pgfqpoint{6.033976in}{2.476472in}}%
\pgfpathlineto{\pgfqpoint{6.038234in}{2.470354in}}%
\pgfpathlineto{\pgfqpoint{6.042922in}{2.462798in}}%
\pgfpathlineto{\pgfqpoint{6.046960in}{2.455546in}}%
\pgfpathlineto{\pgfqpoint{6.050849in}{2.447862in}}%
\pgfpathlineto{\pgfqpoint{6.054479in}{2.440024in}}%
\pgfpathlineto{\pgfqpoint{6.057926in}{2.431954in}}%
\pgfpathlineto{\pgfqpoint{6.061208in}{2.423670in}}%
\pgfpathlineto{\pgfqpoint{6.064348in}{2.415169in}}%
\pgfpathlineto{\pgfqpoint{6.067362in}{2.406455in}}%
\pgfpathlineto{\pgfqpoint{6.070266in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{6.073074in}{2.388379in}}%
\pgfpathlineto{\pgfqpoint{6.075794in}{2.379012in}}%
\pgfpathlineto{\pgfqpoint{6.079766in}{2.364421in}}%
\pgfpathlineto{\pgfqpoint{6.083473in}{2.349785in}}%
\pgfpathlineto{\pgfqpoint{6.087081in}{2.334559in}}%
\pgfpathlineto{\pgfqpoint{6.089541in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{6.092862in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{6.096227in}{2.291422in}}%
\pgfpathlineto{\pgfqpoint{6.099522in}{2.274223in}}%
\pgfpathlineto{\pgfqpoint{6.102763in}{2.256422in}}%
\pgfpathlineto{\pgfqpoint{6.105962in}{2.237987in}}%
\pgfpathlineto{\pgfqpoint{6.109128in}{2.218880in}}%
\pgfpathlineto{\pgfqpoint{6.112271in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{6.116402in}{2.171709in}}%
\pgfpathlineto{\pgfqpoint{6.120550in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{6.128980in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{6.133334in}{2.044413in}}%
\pgfpathlineto{\pgfqpoint{6.137848in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{6.142597in}{1.965008in}}%
\pgfpathlineto{\pgfqpoint{6.147701in}{1.918636in}}%
\pgfpathlineto{\pgfqpoint{6.153371in}{1.865190in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{6.166482in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{6.173035in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{6.191813in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{6.198520in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{6.203386in}{1.366511in}}%
\pgfpathlineto{\pgfqpoint{6.207356in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{6.211535in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{6.215173in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{6.218448in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{6.221451in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{6.224242in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{6.226861in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{6.229851in}{1.166075in}}%
\pgfpathlineto{\pgfqpoint{6.232161in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{6.234403in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{6.236562in}{1.132834in}}%
\pgfpathlineto{\pgfqpoint{6.238266in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{6.240271in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{6.242252in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{6.243789in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{6.245293in}{1.103211in}}%
\pgfpathlineto{\pgfqpoint{6.246772in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{6.248229in}{1.096990in}}%
\pgfpathlineto{\pgfqpoint{6.249321in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{6.250376in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{6.251796in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{6.253205in}{1.090986in}}%
\pgfpathlineto{\pgfqpoint{6.254190in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{6.255246in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{6.256313in}{1.090219in}}%
\pgfpathlineto{\pgfqpoint{6.257399in}{1.090503in}}%
\pgfpathlineto{\pgfqpoint{6.258131in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{6.259241in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{6.260358in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{6.261478in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{6.262600in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{6.263722in}{1.097934in}}%
\pgfpathlineto{\pgfqpoint{6.264845in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{6.265966in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{6.267422in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{6.268891in}{1.111440in}}%
\pgfpathlineto{\pgfqpoint{6.270359in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{6.271827in}{1.122116in}}%
\pgfpathlineto{\pgfqpoint{6.273640in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{6.275463in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{6.277292in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{6.279497in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{6.281706in}{1.173944in}}%
\pgfpathlineto{\pgfqpoint{6.283937in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{6.286198in}{1.205470in}}%
\pgfpathlineto{\pgfqpoint{6.288884in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{6.291223in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{6.293618in}{1.267963in}}%
\pgfpathlineto{\pgfqpoint{6.296465in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{6.299433in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{6.302530in}{1.358981in}}%
\pgfpathlineto{\pgfqpoint{6.305794in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{6.309822in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{6.313615in}{1.493225in}}%
\pgfpathlineto{\pgfqpoint{6.317883in}{1.550058in}}%
\pgfpathlineto{\pgfqpoint{6.322094in}{1.608417in}}%
\pgfpathlineto{\pgfqpoint{6.327145in}{1.680869in}}%
\pgfpathlineto{\pgfqpoint{6.332769in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{6.340274in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{6.352674in}{2.063161in}}%
\pgfpathlineto{\pgfqpoint{6.358499in}{2.147903in}}%
\pgfpathlineto{\pgfqpoint{6.363153in}{2.213346in}}%
\pgfpathlineto{\pgfqpoint{6.367516in}{2.272373in}}%
\pgfpathlineto{\pgfqpoint{6.371821in}{2.328018in}}%
\pgfpathlineto{\pgfqpoint{6.375608in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{6.379066in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{6.382288in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{6.385332in}{2.482229in}}%
\pgfpathlineto{\pgfqpoint{6.388662in}{2.514790in}}%
\pgfpathlineto{\pgfqpoint{6.391440in}{2.540161in}}%
\pgfpathlineto{\pgfqpoint{6.394154in}{2.563319in}}%
\pgfpathlineto{\pgfqpoint{6.396808in}{2.584379in}}%
\pgfpathlineto{\pgfqpoint{6.399419in}{2.603536in}}%
\pgfpathlineto{\pgfqpoint{6.401998in}{2.620933in}}%
\pgfpathlineto{\pgfqpoint{6.404183in}{2.634470in}}%
\pgfpathlineto{\pgfqpoint{6.406360in}{2.646864in}}%
\pgfpathlineto{\pgfqpoint{6.408537in}{2.658163in}}%
\pgfpathlineto{\pgfqpoint{6.410721in}{2.668400in}}%
\pgfpathlineto{\pgfqpoint{6.412539in}{2.676087in}}%
\pgfpathlineto{\pgfqpoint{6.414367in}{2.683058in}}%
\pgfpathlineto{\pgfqpoint{6.416214in}{2.689339in}}%
\pgfpathlineto{\pgfqpoint{6.417710in}{2.693868in}}%
\pgfpathlineto{\pgfqpoint{6.419203in}{2.697896in}}%
\pgfpathlineto{\pgfqpoint{6.420715in}{2.701479in}}%
\pgfpathlineto{\pgfqpoint{6.422252in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{6.423819in}{2.707304in}}%
\pgfpathlineto{\pgfqpoint{6.425422in}{2.709521in}}%
\pgfpathlineto{\pgfqpoint{6.426593in}{2.710810in}}%
\pgfpathlineto{\pgfqpoint{6.427825in}{2.711867in}}%
\pgfpathlineto{\pgfqpoint{6.429094in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{6.429955in}{2.712990in}}%
\pgfpathlineto{\pgfqpoint{6.430828in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{6.431725in}{2.713260in}}%
\pgfpathlineto{\pgfqpoint{6.432654in}{2.713168in}}%
\pgfpathlineto{\pgfqpoint{6.433616in}{2.712906in}}%
\pgfpathlineto{\pgfqpoint{6.434611in}{2.712460in}}%
\pgfpathlineto{\pgfqpoint{6.435636in}{2.711817in}}%
\pgfpathlineto{\pgfqpoint{6.436693in}{2.710964in}}%
\pgfpathlineto{\pgfqpoint{6.437780in}{2.709890in}}%
\pgfpathlineto{\pgfqpoint{6.439501in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{6.440638in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{6.442429in}{2.703155in}}%
\pgfpathlineto{\pgfqpoint{6.443695in}{2.700754in}}%
\pgfpathlineto{\pgfqpoint{6.444994in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{6.446957in}{2.693537in}}%
\pgfpathlineto{\pgfqpoint{6.448436in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{6.450615in}{2.683826in}}%
\pgfpathlineto{\pgfqpoint{6.453057in}{2.676493in}}%
\pgfpathlineto{\pgfqpoint{6.455754in}{2.667695in}}%
\pgfpathlineto{\pgfqpoint{6.458824in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{6.462494in}{2.643053in}}%
\pgfpathlineto{\pgfqpoint{6.465530in}{2.630998in}}%
\pgfpathlineto{\pgfqpoint{6.472591in}{2.601573in}}%
\pgfpathlineto{\pgfqpoint{6.483031in}{2.557227in}}%
\pgfpathlineto{\pgfqpoint{6.489570in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{6.494417in}{2.512445in}}%
\pgfpathlineto{\pgfqpoint{6.498206in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{6.501570in}{2.488335in}}%
\pgfpathlineto{\pgfqpoint{6.503690in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{6.506556in}{2.473975in}}%
\pgfpathlineto{\pgfqpoint{6.509332in}{2.466948in}}%
\pgfpathlineto{\pgfqpoint{6.511139in}{2.462768in}}%
\pgfpathlineto{\pgfqpoint{6.512875in}{2.459049in}}%
\pgfpathlineto{\pgfqpoint{6.515420in}{2.454135in}}%
\pgfpathlineto{\pgfqpoint{6.517073in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{6.519627in}{2.447444in}}%
\pgfpathlineto{\pgfqpoint{6.521189in}{2.445416in}}%
\pgfpathlineto{\pgfqpoint{6.522823in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{6.524473in}{2.441963in}}%
\pgfpathlineto{\pgfqpoint{6.526139in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{6.527827in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{6.529545in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{6.530510in}{2.438442in}}%
\pgfpathlineto{\pgfqpoint{6.532182in}{2.438099in}}%
\pgfpathlineto{\pgfqpoint{6.533160in}{2.438022in}}%
\pgfpathlineto{\pgfqpoint{6.534961in}{2.438114in}}%
\pgfpathlineto{\pgfqpoint{6.536909in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{6.538912in}{2.439348in}}%
\pgfpathlineto{\pgfqpoint{6.541010in}{2.440553in}}%
\pgfpathlineto{\pgfqpoint{6.543209in}{2.442206in}}%
\pgfpathlineto{\pgfqpoint{6.545533in}{2.444362in}}%
\pgfpathlineto{\pgfqpoint{6.546824in}{2.445733in}}%
\pgfpathlineto{\pgfqpoint{6.549305in}{2.448695in}}%
\pgfpathlineto{\pgfqpoint{6.552126in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{6.555244in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{6.558861in}{2.463543in}}%
\pgfpathlineto{\pgfqpoint{6.563356in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{6.566126in}{2.477527in}}%
\pgfpathlineto{\pgfqpoint{6.569735in}{2.484997in}}%
\pgfpathlineto{\pgfqpoint{6.576889in}{2.500234in}}%
\pgfpathlineto{\pgfqpoint{6.580475in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{6.586090in}{2.519428in}}%
\pgfpathlineto{\pgfqpoint{6.589689in}{2.526460in}}%
\pgfpathlineto{\pgfqpoint{6.592520in}{2.531709in}}%
\pgfpathlineto{\pgfqpoint{6.597251in}{2.539800in}}%
\pgfpathlineto{\pgfqpoint{6.599153in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{6.602633in}{2.547791in}}%
\pgfpathlineto{\pgfqpoint{6.605951in}{2.551992in}}%
\pgfpathlineto{\pgfqpoint{6.609061in}{2.555390in}}%
\pgfpathlineto{\pgfqpoint{6.612071in}{2.558158in}}%
\pgfpathlineto{\pgfqpoint{6.613531in}{2.559312in}}%
\pgfpathlineto{\pgfqpoint{6.616480in}{2.561263in}}%
\pgfpathlineto{\pgfqpoint{6.617866in}{2.562003in}}%
\pgfpathlineto{\pgfqpoint{6.619286in}{2.562644in}}%
\pgfpathlineto{\pgfqpoint{6.620725in}{2.563173in}}%
\pgfpathlineto{\pgfqpoint{6.622180in}{2.563583in}}%
\pgfpathlineto{\pgfqpoint{6.623652in}{2.563874in}}%
\pgfpathlineto{\pgfqpoint{6.626990in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{6.630024in}{2.563715in}}%
\pgfpathlineto{\pgfqpoint{6.631484in}{2.563365in}}%
\pgfpathlineto{\pgfqpoint{6.633133in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{6.634872in}{2.562130in}}%
\pgfpathlineto{\pgfqpoint{6.636686in}{2.561236in}}%
\pgfpathlineto{\pgfqpoint{6.638583in}{2.560136in}}%
\pgfpathlineto{\pgfqpoint{6.643322in}{2.556706in}}%
\pgfpathlineto{\pgfqpoint{6.647904in}{2.552575in}}%
\pgfpathlineto{\pgfqpoint{6.650333in}{2.550108in}}%
\pgfpathlineto{\pgfqpoint{6.653550in}{2.546597in}}%
\pgfpathlineto{\pgfqpoint{6.657681in}{2.541758in}}%
\pgfpathlineto{\pgfqpoint{6.664416in}{2.533364in}}%
\pgfpathlineto{\pgfqpoint{6.668683in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{6.672132in}{2.523546in}}%
\pgfpathlineto{\pgfqpoint{6.674418in}{2.520699in}}%
\pgfpathlineto{\pgfqpoint{6.679644in}{2.514445in}}%
\pgfpathlineto{\pgfqpoint{6.684211in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{6.687670in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{6.690737in}{2.503071in}}%
\pgfpathlineto{\pgfqpoint{6.693527in}{2.500753in}}%
\pgfpathlineto{\pgfqpoint{6.696135in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{6.698613in}{2.497196in}}%
\pgfpathlineto{\pgfqpoint{6.701001in}{2.495843in}}%
\pgfpathlineto{\pgfqpoint{6.703327in}{2.494726in}}%
\pgfpathlineto{\pgfqpoint{6.705614in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{6.707881in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{6.710146in}{2.492633in}}%
\pgfpathlineto{\pgfqpoint{6.712424in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{6.714732in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{6.717086in}{2.492312in}}%
\pgfpathlineto{\pgfqpoint{6.719510in}{2.492617in}}%
\pgfpathlineto{\pgfqpoint{6.722021in}{2.493150in}}%
\pgfpathlineto{\pgfqpoint{6.724656in}{2.493937in}}%
\pgfpathlineto{\pgfqpoint{6.727452in}{2.495014in}}%
\pgfpathlineto{\pgfqpoint{6.730471in}{2.496435in}}%
\pgfpathlineto{\pgfqpoint{6.733815in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{6.737668in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{6.742460in}{2.504231in}}%
\pgfpathlineto{\pgfqpoint{6.749923in}{2.510224in}}%
\pgfpathlineto{\pgfqpoint{6.753497in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{6.755546in}{2.514959in}}%
\pgfpathlineto{\pgfqpoint{6.759031in}{2.517884in}}%
\pgfpathlineto{\pgfqpoint{6.762521in}{2.520751in}}%
\pgfpathlineto{\pgfqpoint{6.764159in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{6.768918in}{2.525689in}}%
\pgfpathlineto{\pgfqpoint{6.774851in}{2.529729in}}%
\pgfpathlineto{\pgfqpoint{6.778897in}{2.532098in}}%
\pgfpathlineto{\pgfqpoint{6.782801in}{2.534043in}}%
\pgfpathlineto{\pgfqpoint{6.786369in}{2.535503in}}%
\pgfpathlineto{\pgfqpoint{6.789798in}{2.536604in}}%
\pgfpathlineto{\pgfqpoint{6.793139in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{6.796453in}{2.537871in}}%
\pgfpathlineto{\pgfqpoint{6.799789in}{2.538070in}}%
\pgfpathlineto{\pgfqpoint{6.803194in}{2.537978in}}%
\pgfpathlineto{\pgfqpoint{6.806729in}{2.537575in}}%
\pgfpathlineto{\pgfqpoint{6.810467in}{2.536827in}}%
\pgfpathlineto{\pgfqpoint{6.814520in}{2.535668in}}%
\pgfpathlineto{\pgfqpoint{6.819086in}{2.533972in}}%
\pgfpathlineto{\pgfqpoint{6.824596in}{2.531461in}}%
\pgfpathlineto{\pgfqpoint{6.832552in}{2.527180in}}%
\pgfpathlineto{\pgfqpoint{6.836060in}{2.525141in}}%
\pgfpathlineto{\pgfqpoint{6.837637in}{2.524208in}}%
\pgfpathlineto{\pgfqpoint{6.843458in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{6.845154in}{2.519757in}}%
\pgfpathlineto{\pgfqpoint{6.848091in}{2.518067in}}%
\pgfpathlineto{\pgfqpoint{6.852202in}{2.515805in}}%
\pgfpathlineto{\pgfqpoint{6.853454in}{2.515146in}}%
\pgfpathlineto{\pgfqpoint{6.857229in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{6.864244in}{2.510302in}}%
\pgfpathlineto{\pgfqpoint{6.868819in}{2.508799in}}%
\pgfpathlineto{\pgfqpoint{6.873645in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{2.506947in}}%
\pgfpathlineto{\pgfqpoint{6.882564in}{2.506648in}}%
\pgfpathlineto{\pgfqpoint{6.887138in}{2.506740in}}%
\pgfpathlineto{\pgfqpoint{6.891995in}{2.507258in}}%
\pgfpathlineto{\pgfqpoint{6.897352in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{6.903684in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{6.912414in}{2.513200in}}%
\pgfpathlineto{\pgfqpoint{6.915731in}{2.514550in}}%
\pgfpathlineto{\pgfqpoint{6.917161in}{2.515148in}}%
\pgfpathlineto{\pgfqpoint{6.928553in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{6.929953in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{6.933478in}{2.522059in}}%
\pgfpathlineto{\pgfqpoint{6.935848in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{6.937512in}{2.523613in}}%
\pgfpathlineto{\pgfqpoint{6.944733in}{2.526042in}}%
\pgfpathlineto{\pgfqpoint{6.952613in}{2.528015in}}%
\pgfpathlineto{\pgfqpoint{6.958296in}{2.528915in}}%
\pgfpathlineto{\pgfqpoint{6.964377in}{2.529354in}}%
\pgfpathlineto{\pgfqpoint{6.970202in}{2.529261in}}%
\pgfpathlineto{\pgfqpoint{6.976594in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{6.983959in}{2.527227in}}%
\pgfpathlineto{\pgfqpoint{6.994459in}{2.524375in}}%
\pgfpathlineto{\pgfqpoint{6.997077in}{2.523557in}}%
\pgfpathlineto{\pgfqpoint{6.998727in}{2.523028in}}%
\pgfpathlineto{\pgfqpoint{7.003078in}{2.521604in}}%
\pgfpathlineto{\pgfqpoint{7.004488in}{2.521138in}}%
\pgfpathlineto{\pgfqpoint{7.009035in}{2.519645in}}%
\pgfpathlineto{\pgfqpoint{7.010629in}{2.519131in}}%
\pgfpathlineto{\pgfqpoint{7.013458in}{2.518239in}}%
\pgfpathlineto{\pgfqpoint{7.015744in}{2.517543in}}%
\pgfpathlineto{\pgfqpoint{7.017491in}{2.517030in}}%
\pgfpathlineto{\pgfqpoint{7.027482in}{2.514504in}}%
\pgfpathlineto{\pgfqpoint{7.036916in}{2.512947in}}%
\pgfpathlineto{\pgfqpoint{7.044264in}{2.512397in}}%
\pgfpathlineto{\pgfqpoint{7.052325in}{2.512490in}}%
\pgfpathlineto{\pgfqpoint{7.060702in}{2.513315in}}%
\pgfpathlineto{\pgfqpoint{7.071828in}{2.515356in}}%
\pgfpathlineto{\pgfqpoint{7.074628in}{2.515995in}}%
\pgfpathlineto{\pgfqpoint{7.076118in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{7.087114in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{7.088252in}{2.519433in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{2.521252in}}%
\pgfpathlineto{\pgfqpoint{7.097112in}{2.521620in}}%
\pgfpathlineto{\pgfqpoint{7.099699in}{2.522203in}}%
\pgfpathlineto{\pgfqpoint{7.102252in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{7.103777in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{7.112369in}{2.524457in}}%
\pgfpathlineto{\pgfqpoint{7.115421in}{2.524817in}}%
\pgfpathlineto{\pgfqpoint{7.116667in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{7.122057in}{2.525320in}}%
\pgfpathlineto{\pgfqpoint{7.124799in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{7.126093in}{2.525433in}}%
\pgfpathlineto{\pgfqpoint{7.131919in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{7.134555in}{2.525203in}}%
\pgfpathlineto{\pgfqpoint{7.135905in}{2.525110in}}%
\pgfpathlineto{\pgfqpoint{7.142975in}{2.524399in}}%
\pgfpathlineto{\pgfqpoint{7.145208in}{2.524102in}}%
\pgfpathlineto{\pgfqpoint{7.146833in}{2.523867in}}%
\pgfpathlineto{\pgfqpoint{7.161562in}{2.521196in}}%
\pgfpathlineto{\pgfqpoint{7.163189in}{2.520864in}}%
\pgfpathlineto{\pgfqpoint{7.166299in}{2.520226in}}%
\pgfpathlineto{\pgfqpoint{7.167971in}{2.519883in}}%
\pgfpathlineto{\pgfqpoint{7.171331in}{2.519201in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{2.518900in}}%
\pgfpathlineto{\pgfqpoint{7.188230in}{2.516302in}}%
\pgfpathlineto{\pgfqpoint{7.190986in}{2.515968in}}%
\pgfpathlineto{\pgfqpoint{7.192380in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{7.200054in}{2.515240in}}%
\pgfpathlineto{\pgfqpoint{7.202494in}{2.515147in}}%
\pgfpathlineto{\pgfqpoint{7.203942in}{2.515113in}}%
\pgfpathlineto{\pgfqpoint{7.211903in}{2.515206in}}%
\pgfpathlineto{\pgfqpoint{7.214292in}{2.515322in}}%
\pgfpathlineto{\pgfqpoint{7.215795in}{2.515415in}}%
\pgfpathlineto{\pgfqpoint{7.226107in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{7.228075in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{7.230034in}{2.516924in}}%
\pgfpathlineto{\pgfqpoint{7.233002in}{2.517350in}}%
\pgfpathlineto{\pgfqpoint{7.234496in}{2.517573in}}%
\pgfpathlineto{\pgfqpoint{7.239597in}{2.518372in}}%
\pgfpathlineto{\pgfqpoint{7.240861in}{2.518575in}}%
\pgfpathlineto{\pgfqpoint{7.248285in}{2.519780in}}%
\pgfpathlineto{\pgfqpoint{7.249565in}{2.519985in}}%
\pgfpathlineto{\pgfqpoint{7.254365in}{2.520731in}}%
\pgfpathlineto{\pgfqpoint{7.255882in}{2.520957in}}%
\pgfpathlineto{\pgfqpoint{7.258795in}{2.521373in}}%
\pgfpathlineto{\pgfqpoint{7.260751in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{7.262750in}{2.521892in}}%
\pgfpathlineto{\pgfqpoint{7.265815in}{2.522253in}}%
\pgfpathlineto{\pgfqpoint{7.267221in}{2.522405in}}%
\pgfpathlineto{\pgfqpoint{7.277576in}{2.523218in}}%
\pgfpathlineto{\pgfqpoint{7.279681in}{2.523311in}}%
\pgfpathlineto{\pgfqpoint{7.281379in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{7.293153in}{2.523274in}}%
\pgfpathlineto{\pgfqpoint{7.295628in}{2.523150in}}%
\pgfpathlineto{\pgfqpoint{7.297146in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{7.309790in}{2.521859in}}%
\pgfpathlineto{\pgfqpoint{7.311582in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{7.313879in}{2.521345in}}%
\pgfpathlineto{\pgfqpoint{7.316110in}{2.521049in}}%
\pgfpathlineto{\pgfqpoint{7.318018in}{2.520789in}}%
\pgfpathlineto{\pgfqpoint{7.320605in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{7.322381in}{2.520182in}}%
\pgfpathlineto{\pgfqpoint{7.325048in}{2.519809in}}%
\pgfpathlineto{\pgfqpoint{7.326872in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{7.329291in}{2.519228in}}%
\pgfpathlineto{\pgfqpoint{7.331356in}{2.518954in}}%
\pgfpathlineto{\pgfqpoint{7.333369in}{2.518696in}}%
\pgfpathlineto{\pgfqpoint{7.336037in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{7.337633in}{2.518184in}}%
\pgfpathlineto{\pgfqpoint{7.353589in}{2.516881in}}%
\pgfpathlineto{\pgfqpoint{7.355898in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{7.357529in}{2.516739in}}%
\pgfpathlineto{\pgfqpoint{7.371469in}{2.516831in}}%
\pgfpathlineto{\pgfqpoint{7.373540in}{2.516920in}}%
\pgfpathlineto{\pgfqpoint{7.375374in}{2.517012in}}%
\pgfpathlineto{\pgfqpoint{7.378824in}{2.517221in}}%
\pgfpathlineto{\pgfqpoint{7.380164in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{7.396848in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{7.398268in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{7.402323in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{7.403792in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{7.407910in}{2.520085in}}%
\pgfpathlineto{\pgfqpoint{7.409315in}{2.520236in}}%
\pgfpathlineto{\pgfqpoint{7.415341in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{7.416535in}{2.520971in}}%
\pgfpathlineto{\pgfqpoint{7.427573in}{2.521844in}}%
\pgfpathlineto{\pgfqpoint{7.429186in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{7.431623in}{2.522057in}}%
\pgfpathlineto{\pgfqpoint{7.433976in}{2.522149in}}%
\pgfpathlineto{\pgfqpoint{7.435615in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{7.450633in}{2.522107in}}%
\pgfpathlineto{\pgfqpoint{7.452704in}{2.522019in}}%
\pgfpathlineto{\pgfqpoint{7.454553in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{7.457844in}{2.521731in}}%
\pgfpathlineto{\pgfqpoint{7.459228in}{2.521639in}}%
\pgfpathlineto{\pgfqpoint{7.500334in}{2.518136in}}%
\pgfpathlineto{\pgfqpoint{7.501974in}{2.518043in}}%
\pgfpathlineto{\pgfqpoint{7.504469in}{2.517918in}}%
\pgfpathlineto{\pgfqpoint{7.506623in}{2.517825in}}%
\pgfpathlineto{\pgfqpoint{7.508450in}{2.517758in}}%
\pgfpathlineto{\pgfqpoint{7.511728in}{2.517666in}}%
\pgfpathlineto{\pgfqpoint{7.513116in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{7.527901in}{2.517730in}}%
\pgfpathlineto{\pgfqpoint{7.529585in}{2.517784in}}%
\pgfpathlineto{\pgfqpoint{7.532010in}{2.517877in}}%
\pgfpathlineto{\pgfqpoint{7.534170in}{2.517973in}}%
\pgfpathlineto{\pgfqpoint{7.536035in}{2.518065in}}%
\pgfpathlineto{\pgfqpoint{7.538922in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{7.540462in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{7.544727in}{2.518598in}}%
\pgfpathlineto{\pgfqpoint{7.546043in}{2.518690in}}%
\pgfpathlineto{\pgfqpoint{7.553933in}{2.519288in}}%
\pgfpathlineto{\pgfqpoint{7.555104in}{2.519380in}}%
\pgfpathlineto{\pgfqpoint{7.565690in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{7.566924in}{2.520306in}}%
\pgfpathlineto{\pgfqpoint{7.572392in}{2.520691in}}%
\pgfpathlineto{\pgfqpoint{7.573823in}{2.520784in}}%
\pgfpathlineto{\pgfqpoint{7.577180in}{2.520985in}}%
\pgfpathlineto{\pgfqpoint{7.578894in}{2.521077in}}%
\pgfpathlineto{\pgfqpoint{7.581298in}{2.521195in}}%
\pgfpathlineto{\pgfqpoint{7.583470in}{2.521287in}}%
\pgfpathlineto{\pgfqpoint{7.585309in}{2.521355in}}%
\pgfpathlineto{\pgfqpoint{7.588452in}{2.521448in}}%
\pgfpathlineto{\pgfqpoint{7.589880in}{2.521480in}}%
\pgfpathlineto{\pgfqpoint{7.606048in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{7.607756in}{2.521331in}}%
\pgfpathlineto{\pgfqpoint{7.610153in}{2.521238in}}%
\pgfpathlineto{\pgfqpoint{7.612312in}{2.521142in}}%
\pgfpathlineto{\pgfqpoint{7.614196in}{2.521049in}}%
\pgfpathlineto{\pgfqpoint{7.616980in}{2.520899in}}%
\pgfpathlineto{\pgfqpoint{7.618571in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{7.622279in}{2.520575in}}%
\pgfpathlineto{\pgfqpoint{7.623688in}{2.520482in}}%
\pgfpathlineto{\pgfqpoint{7.628591in}{2.520146in}}%
\pgfpathlineto{\pgfqpoint{7.629909in}{2.520054in}}%
\pgfpathlineto{\pgfqpoint{7.635347in}{2.519671in}}%
\pgfpathlineto{\pgfqpoint{7.636681in}{2.519578in}}%
\pgfpathlineto{\pgfqpoint{7.641258in}{2.519271in}}%
\pgfpathlineto{\pgfqpoint{7.642703in}{2.519178in}}%
\pgfpathlineto{\pgfqpoint{7.646182in}{2.518967in}}%
\pgfpathlineto{\pgfqpoint{7.647813in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{7.650505in}{2.518732in}}%
\pgfpathlineto{\pgfqpoint{7.652413in}{2.518639in}}%
\pgfpathlineto{\pgfqpoint{7.654567in}{2.518544in}}%
\pgfpathlineto{\pgfqpoint{7.656916in}{2.518451in}}%
\pgfpathlineto{\pgfqpoint{7.658679in}{2.518390in}}%
\pgfpathlineto{\pgfqpoint{7.661886in}{2.518297in}}%
\pgfpathlineto{\pgfqpoint{7.663334in}{2.518264in}}%
\pgfpathlineto{\pgfqpoint{7.671268in}{2.518171in}}%
\pgfpathlineto{\pgfqpoint{7.672337in}{2.518170in}}%
\pgfpathlineto{\pgfqpoint{7.680868in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{7.682291in}{2.518295in}}%
\pgfpathlineto{\pgfqpoint{7.685702in}{2.518387in}}%
\pgfpathlineto{\pgfqpoint{7.687382in}{2.518441in}}%
\pgfpathlineto{\pgfqpoint{7.689952in}{2.518534in}}%
\pgfpathlineto{\pgfqpoint{7.691904in}{2.518611in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{2.518699in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{2.518699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.416844in}{0.881444in}}{\pgfqpoint{3.433156in}{2.184333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572896in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{5.742023in}{2.519787in}}%
\pgfpathlineto{\pgfqpoint{5.797515in}{2.520015in}}%
\pgfpathlineto{\pgfqpoint{5.855474in}{2.520454in}}%
\pgfpathlineto{\pgfqpoint{5.894363in}{2.520684in}}%
\pgfpathlineto{\pgfqpoint{5.911809in}{2.520606in}}%
\pgfpathlineto{\pgfqpoint{5.924325in}{2.520372in}}%
\pgfpathlineto{\pgfqpoint{5.934281in}{2.520006in}}%
\pgfpathlineto{\pgfqpoint{5.942646in}{2.519517in}}%
\pgfpathlineto{\pgfqpoint{5.949918in}{2.518910in}}%
\pgfpathlineto{\pgfqpoint{5.956378in}{2.518187in}}%
\pgfpathlineto{\pgfqpoint{5.962215in}{2.517350in}}%
\pgfpathlineto{\pgfqpoint{5.967552in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{5.972483in}{2.515337in}}%
\pgfpathlineto{\pgfqpoint{5.977102in}{2.514153in}}%
\pgfpathlineto{\pgfqpoint{5.981441in}{2.512853in}}%
\pgfpathlineto{\pgfqpoint{5.985561in}{2.511426in}}%
\pgfpathlineto{\pgfqpoint{5.989493in}{2.509869in}}%
\pgfpathlineto{\pgfqpoint{5.993270in}{2.508174in}}%
\pgfpathlineto{\pgfqpoint{5.996890in}{2.506346in}}%
\pgfpathlineto{\pgfqpoint{6.000386in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{6.003788in}{2.502242in}}%
\pgfpathlineto{\pgfqpoint{6.007096in}{2.499951in}}%
\pgfpathlineto{\pgfqpoint{6.010342in}{2.497476in}}%
\pgfpathlineto{\pgfqpoint{6.013525in}{2.494814in}}%
\pgfpathlineto{\pgfqpoint{6.016647in}{2.491961in}}%
\pgfpathlineto{\pgfqpoint{6.019736in}{2.488884in}}%
\pgfpathlineto{\pgfqpoint{6.022795in}{2.485573in}}%
\pgfpathlineto{\pgfqpoint{6.025823in}{2.482020in}}%
\pgfpathlineto{\pgfqpoint{6.028819in}{2.478215in}}%
\pgfpathlineto{\pgfqpoint{6.031815in}{2.474106in}}%
\pgfpathlineto{\pgfqpoint{6.034780in}{2.469723in}}%
\pgfpathlineto{\pgfqpoint{6.037745in}{2.465008in}}%
\pgfpathlineto{\pgfqpoint{6.040710in}{2.459942in}}%
\pgfpathlineto{\pgfqpoint{6.043675in}{2.454507in}}%
\pgfpathlineto{\pgfqpoint{6.046640in}{2.448685in}}%
\pgfpathlineto{\pgfqpoint{6.049636in}{2.442387in}}%
\pgfpathlineto{\pgfqpoint{6.052633in}{2.435655in}}%
\pgfpathlineto{\pgfqpoint{6.055660in}{2.428390in}}%
\pgfpathlineto{\pgfqpoint{6.058688in}{2.420639in}}%
\pgfpathlineto{\pgfqpoint{6.061746in}{2.412296in}}%
\pgfpathlineto{\pgfqpoint{6.064836in}{2.403321in}}%
\pgfpathlineto{\pgfqpoint{6.067957in}{2.393677in}}%
\pgfpathlineto{\pgfqpoint{6.071109in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{6.074293in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{6.077508in}{2.360333in}}%
\pgfpathlineto{\pgfqpoint{6.080754in}{2.347611in}}%
\pgfpathlineto{\pgfqpoint{6.084062in}{2.333882in}}%
\pgfpathlineto{\pgfqpoint{6.087402in}{2.319222in}}%
\pgfpathlineto{\pgfqpoint{6.090803in}{2.303441in}}%
\pgfpathlineto{\pgfqpoint{6.094237in}{2.286630in}}%
\pgfpathlineto{\pgfqpoint{6.097732in}{2.268582in}}%
\pgfpathlineto{\pgfqpoint{6.101290in}{2.249233in}}%
\pgfpathlineto{\pgfqpoint{6.104942in}{2.228336in}}%
\pgfpathlineto{\pgfqpoint{6.108656in}{2.205994in}}%
\pgfpathlineto{\pgfqpoint{6.112464in}{2.181946in}}%
\pgfpathlineto{\pgfqpoint{6.116365in}{2.156110in}}%
\pgfpathlineto{\pgfqpoint{6.120391in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{6.124542in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{6.128849in}{2.065458in}}%
\pgfpathlineto{\pgfqpoint{6.133313in}{2.030222in}}%
\pgfpathlineto{\pgfqpoint{6.137994in}{1.991768in}}%
\pgfpathlineto{\pgfqpoint{6.142957in}{1.949447in}}%
\pgfpathlineto{\pgfqpoint{6.148294in}{1.902304in}}%
\pgfpathlineto{\pgfqpoint{6.154130in}{1.849066in}}%
\pgfpathlineto{\pgfqpoint{6.160841in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{6.169580in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{6.187463in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{6.193674in}{1.472459in}}%
\pgfpathlineto{\pgfqpoint{6.198855in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{6.203381in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{6.207470in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{6.211215in}{1.324215in}}%
\pgfpathlineto{\pgfqpoint{6.214679in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{6.217925in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{6.220953in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{6.223793in}{1.238538in}}%
\pgfpathlineto{\pgfqpoint{6.226477in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{6.229005in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{6.231377in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{6.233624in}{1.188123in}}%
\pgfpathlineto{\pgfqpoint{6.235747in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{6.237744in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{6.239617in}{1.165783in}}%
\pgfpathlineto{\pgfqpoint{6.241396in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{6.243050in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{6.244610in}{1.152489in}}%
\pgfpathlineto{\pgfqpoint{6.246077in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{6.247451in}{1.147195in}}%
\pgfpathlineto{\pgfqpoint{6.248730in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{6.249916in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{6.251040in}{1.142938in}}%
\pgfpathlineto{\pgfqpoint{6.252070in}{1.142228in}}%
\pgfpathlineto{\pgfqpoint{6.253069in}{1.141760in}}%
\pgfpathlineto{\pgfqpoint{6.254005in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{6.254941in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{6.255846in}{1.141612in}}%
\pgfpathlineto{\pgfqpoint{6.256783in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{6.257750in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{6.258749in}{1.143291in}}%
\pgfpathlineto{\pgfqpoint{6.259810in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{6.260934in}{1.145805in}}%
\pgfpathlineto{\pgfqpoint{6.262120in}{1.147622in}}%
\pgfpathlineto{\pgfqpoint{6.263368in}{1.149882in}}%
\pgfpathlineto{\pgfqpoint{6.264710in}{1.152708in}}%
\pgfpathlineto{\pgfqpoint{6.266115in}{1.156106in}}%
\pgfpathlineto{\pgfqpoint{6.267613in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{6.269205in}{1.165174in}}%
\pgfpathlineto{\pgfqpoint{6.270859in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{6.272607in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{6.274448in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{6.276383in}{1.194677in}}%
\pgfpathlineto{\pgfqpoint{6.278412in}{1.205136in}}%
\pgfpathlineto{\pgfqpoint{6.280534in}{1.217066in}}%
\pgfpathlineto{\pgfqpoint{6.282750in}{1.230590in}}%
\pgfpathlineto{\pgfqpoint{6.285091in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{6.287525in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{6.290085in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{6.292769in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{6.295578in}{1.329436in}}%
\pgfpathlineto{\pgfqpoint{6.298543in}{1.356986in}}%
\pgfpathlineto{\pgfqpoint{6.301664in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{6.304972in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{6.308499in}{1.460930in}}%
\pgfpathlineto{\pgfqpoint{6.312275in}{1.504487in}}%
\pgfpathlineto{\pgfqpoint{6.316364in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{6.320827in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{6.325883in}{1.676077in}}%
\pgfpathlineto{\pgfqpoint{6.331876in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{6.340365in}{1.874160in}}%
\pgfpathlineto{\pgfqpoint{6.353599in}{2.056864in}}%
\pgfpathlineto{\pgfqpoint{6.359716in}{2.138591in}}%
\pgfpathlineto{\pgfqpoint{6.364835in}{2.204549in}}%
\pgfpathlineto{\pgfqpoint{6.369360in}{2.260528in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{2.309252in}}%
\pgfpathlineto{\pgfqpoint{6.377319in}{2.352500in}}%
\pgfpathlineto{\pgfqpoint{6.380908in}{2.390885in}}%
\pgfpathlineto{\pgfqpoint{6.384310in}{2.425308in}}%
\pgfpathlineto{\pgfqpoint{6.387525in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{6.390583in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{6.393517in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{6.396326in}{2.530205in}}%
\pgfpathlineto{\pgfqpoint{6.399010in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{6.401570in}{2.567269in}}%
\pgfpathlineto{\pgfqpoint{6.404035in}{2.582798in}}%
\pgfpathlineto{\pgfqpoint{6.406407in}{2.596579in}}%
\pgfpathlineto{\pgfqpoint{6.408686in}{2.608745in}}%
\pgfpathlineto{\pgfqpoint{6.410870in}{2.619428in}}%
\pgfpathlineto{\pgfqpoint{6.412962in}{2.628754in}}%
\pgfpathlineto{\pgfqpoint{6.414990in}{2.636966in}}%
\pgfpathlineto{\pgfqpoint{6.416925in}{2.644040in}}%
\pgfpathlineto{\pgfqpoint{6.418767in}{2.650089in}}%
\pgfpathlineto{\pgfqpoint{6.420546in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{6.422231in}{2.659696in}}%
\pgfpathlineto{\pgfqpoint{6.423854in}{2.663414in}}%
\pgfpathlineto{\pgfqpoint{6.425384in}{2.666470in}}%
\pgfpathlineto{\pgfqpoint{6.426850in}{2.669000in}}%
\pgfpathlineto{\pgfqpoint{6.428255in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{6.429597in}{2.672702in}}%
\pgfpathlineto{\pgfqpoint{6.430877in}{2.673977in}}%
\pgfpathlineto{\pgfqpoint{6.432094in}{2.674930in}}%
\pgfpathlineto{\pgfqpoint{6.433249in}{2.675606in}}%
\pgfpathlineto{\pgfqpoint{6.434372in}{2.676052in}}%
\pgfpathlineto{\pgfqpoint{6.435465in}{2.676291in}}%
\pgfpathlineto{\pgfqpoint{6.436557in}{2.676342in}}%
\pgfpathlineto{\pgfqpoint{6.437649in}{2.676207in}}%
\pgfpathlineto{\pgfqpoint{6.438773in}{2.675879in}}%
\pgfpathlineto{\pgfqpoint{6.439928in}{2.675347in}}%
\pgfpathlineto{\pgfqpoint{6.441145in}{2.674578in}}%
\pgfpathlineto{\pgfqpoint{6.442425in}{2.673543in}}%
\pgfpathlineto{\pgfqpoint{6.443767in}{2.672218in}}%
\pgfpathlineto{\pgfqpoint{6.445202in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{6.446732in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{6.448386in}{2.665883in}}%
\pgfpathlineto{\pgfqpoint{6.450165in}{2.662762in}}%
\pgfpathlineto{\pgfqpoint{6.452069in}{2.659036in}}%
\pgfpathlineto{\pgfqpoint{6.454129in}{2.654585in}}%
\pgfpathlineto{\pgfqpoint{6.456345in}{2.649346in}}%
\pgfpathlineto{\pgfqpoint{6.458779in}{2.643098in}}%
\pgfpathlineto{\pgfqpoint{6.461432in}{2.635767in}}%
\pgfpathlineto{\pgfqpoint{6.464397in}{2.627012in}}%
\pgfpathlineto{\pgfqpoint{6.467768in}{2.616462in}}%
\pgfpathlineto{\pgfqpoint{6.471794in}{2.603223in}}%
\pgfpathlineto{\pgfqpoint{6.477256in}{2.584570in}}%
\pgfpathlineto{\pgfqpoint{6.489210in}{2.543576in}}%
\pgfpathlineto{\pgfqpoint{6.493579in}{2.529367in}}%
\pgfpathlineto{\pgfqpoint{6.497293in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{6.500633in}{2.508182in}}%
\pgfpathlineto{\pgfqpoint{6.503691in}{2.499841in}}%
\pgfpathlineto{\pgfqpoint{6.506532in}{2.492625in}}%
\pgfpathlineto{\pgfqpoint{6.509185in}{2.486380in}}%
\pgfpathlineto{\pgfqpoint{6.511681in}{2.480963in}}%
\pgfpathlineto{\pgfqpoint{6.514053in}{2.476248in}}%
\pgfpathlineto{\pgfqpoint{6.516301in}{2.472180in}}%
\pgfpathlineto{\pgfqpoint{6.518454in}{2.468656in}}%
\pgfpathlineto{\pgfqpoint{6.520514in}{2.465631in}}%
\pgfpathlineto{\pgfqpoint{6.522480in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{6.524384in}{2.460879in}}%
\pgfpathlineto{\pgfqpoint{6.526194in}{2.459074in}}%
\pgfpathlineto{\pgfqpoint{6.527942in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{6.529659in}{2.456363in}}%
\pgfpathlineto{\pgfqpoint{6.531313in}{2.455409in}}%
\pgfpathlineto{\pgfqpoint{6.532936in}{2.454684in}}%
\pgfpathlineto{\pgfqpoint{6.534528in}{2.454175in}}%
\pgfpathlineto{\pgfqpoint{6.536120in}{2.453861in}}%
\pgfpathlineto{\pgfqpoint{6.537680in}{2.453740in}}%
\pgfpathlineto{\pgfqpoint{6.539272in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{6.540864in}{2.454052in}}%
\pgfpathlineto{\pgfqpoint{6.542518in}{2.454501in}}%
\pgfpathlineto{\pgfqpoint{6.544203in}{2.455152in}}%
\pgfpathlineto{\pgfqpoint{6.545951in}{2.456028in}}%
\pgfpathlineto{\pgfqpoint{6.547792in}{2.457162in}}%
\pgfpathlineto{\pgfqpoint{6.549727in}{2.458578in}}%
\pgfpathlineto{\pgfqpoint{6.551756in}{2.460297in}}%
\pgfpathlineto{\pgfqpoint{6.553910in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{6.556219in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{6.558716in}{2.467818in}}%
\pgfpathlineto{\pgfqpoint{6.561432in}{2.471340in}}%
\pgfpathlineto{\pgfqpoint{6.564428in}{2.475537in}}%
\pgfpathlineto{\pgfqpoint{6.567830in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{6.571856in}{2.487013in}}%
\pgfpathlineto{\pgfqpoint{6.577380in}{2.496145in}}%
\pgfpathlineto{\pgfqpoint{6.588491in}{2.514576in}}%
\pgfpathlineto{\pgfqpoint{6.592830in}{2.521362in}}%
\pgfpathlineto{\pgfqpoint{6.596512in}{2.526786in}}%
\pgfpathlineto{\pgfqpoint{6.599790in}{2.531292in}}%
\pgfpathlineto{\pgfqpoint{6.602817in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{6.605626in}{2.538426in}}%
\pgfpathlineto{\pgfqpoint{6.608279in}{2.541247in}}%
\pgfpathlineto{\pgfqpoint{6.610807in}{2.543669in}}%
\pgfpathlineto{\pgfqpoint{6.613210in}{2.545721in}}%
\pgfpathlineto{\pgfqpoint{6.615520in}{2.547456in}}%
\pgfpathlineto{\pgfqpoint{6.617767in}{2.548917in}}%
\pgfpathlineto{\pgfqpoint{6.619952in}{2.550119in}}%
\pgfpathlineto{\pgfqpoint{6.622074in}{2.551079in}}%
\pgfpathlineto{\pgfqpoint{6.624165in}{2.551825in}}%
\pgfpathlineto{\pgfqpoint{6.626225in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{6.628285in}{2.552717in}}%
\pgfpathlineto{\pgfqpoint{6.630345in}{2.552880in}}%
\pgfpathlineto{\pgfqpoint{6.632405in}{2.552860in}}%
\pgfpathlineto{\pgfqpoint{6.634496in}{2.552654in}}%
\pgfpathlineto{\pgfqpoint{6.636650in}{2.552255in}}%
\pgfpathlineto{\pgfqpoint{6.638866in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{6.641144in}{2.550838in}}%
\pgfpathlineto{\pgfqpoint{6.643516in}{2.549792in}}%
\pgfpathlineto{\pgfqpoint{6.646013in}{2.548485in}}%
\pgfpathlineto{\pgfqpoint{6.648666in}{2.546883in}}%
\pgfpathlineto{\pgfqpoint{6.651506in}{2.544947in}}%
\pgfpathlineto{\pgfqpoint{6.654596in}{2.542611in}}%
\pgfpathlineto{\pgfqpoint{6.658029in}{2.539777in}}%
\pgfpathlineto{\pgfqpoint{6.661993in}{2.536257in}}%
\pgfpathlineto{\pgfqpoint{6.667018in}{2.531531in}}%
\pgfpathlineto{\pgfqpoint{6.682935in}{2.516375in}}%
\pgfpathlineto{\pgfqpoint{6.687055in}{2.512815in}}%
\pgfpathlineto{\pgfqpoint{6.690676in}{2.509925in}}%
\pgfpathlineto{\pgfqpoint{6.693984in}{2.507515in}}%
\pgfpathlineto{\pgfqpoint{6.697074in}{2.505488in}}%
\pgfpathlineto{\pgfqpoint{6.700008in}{2.503782in}}%
\pgfpathlineto{\pgfqpoint{6.702817in}{2.502358in}}%
\pgfpathlineto{\pgfqpoint{6.705532in}{2.501188in}}%
\pgfpathlineto{\pgfqpoint{6.708185in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{6.710775in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{6.713335in}{2.498991in}}%
\pgfpathlineto{\pgfqpoint{6.715894in}{2.498654in}}%
\pgfpathlineto{\pgfqpoint{6.718453in}{2.498506in}}%
\pgfpathlineto{\pgfqpoint{6.721012in}{2.498543in}}%
\pgfpathlineto{\pgfqpoint{6.723603in}{2.498764in}}%
\pgfpathlineto{\pgfqpoint{6.726256in}{2.499177in}}%
\pgfpathlineto{\pgfqpoint{6.729002in}{2.499793in}}%
\pgfpathlineto{\pgfqpoint{6.731843in}{2.500621in}}%
\pgfpathlineto{\pgfqpoint{6.734839in}{2.501691in}}%
\pgfpathlineto{\pgfqpoint{6.738022in}{2.503029in}}%
\pgfpathlineto{\pgfqpoint{6.741456in}{2.504677in}}%
\pgfpathlineto{\pgfqpoint{6.745263in}{2.506716in}}%
\pgfpathlineto{\pgfqpoint{6.749633in}{2.509274in}}%
\pgfpathlineto{\pgfqpoint{6.755251in}{2.512791in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.775288in}{2.525194in}}%
\pgfpathlineto{\pgfqpoint{6.779283in}{2.527262in}}%
\pgfpathlineto{\pgfqpoint{6.782966in}{2.528962in}}%
\pgfpathlineto{\pgfqpoint{6.786399in}{2.530347in}}%
\pgfpathlineto{\pgfqpoint{6.789676in}{2.531472in}}%
\pgfpathlineto{\pgfqpoint{6.792860in}{2.532370in}}%
\pgfpathlineto{\pgfqpoint{6.795950in}{2.533052in}}%
\pgfpathlineto{\pgfqpoint{6.799008in}{2.533538in}}%
\pgfpathlineto{\pgfqpoint{6.802036in}{2.533833in}}%
\pgfpathlineto{\pgfqpoint{6.805063in}{2.533943in}}%
\pgfpathlineto{\pgfqpoint{6.808122in}{2.533869in}}%
\pgfpathlineto{\pgfqpoint{6.811243in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{6.814458in}{2.533153in}}%
\pgfpathlineto{\pgfqpoint{6.817797in}{2.532490in}}%
\pgfpathlineto{\pgfqpoint{6.821293in}{2.531605in}}%
\pgfpathlineto{\pgfqpoint{6.825038in}{2.530463in}}%
\pgfpathlineto{\pgfqpoint{6.829127in}{2.529019in}}%
\pgfpathlineto{\pgfqpoint{6.833808in}{2.527163in}}%
\pgfpathlineto{\pgfqpoint{6.839645in}{2.524637in}}%
\pgfpathlineto{\pgfqpoint{6.858371in}{2.516379in}}%
\pgfpathlineto{\pgfqpoint{6.863178in}{2.514555in}}%
\pgfpathlineto{\pgfqpoint{6.867454in}{2.513126in}}%
\pgfpathlineto{\pgfqpoint{6.871449in}{2.511984in}}%
\pgfpathlineto{\pgfqpoint{6.875225in}{2.511095in}}%
\pgfpathlineto{\pgfqpoint{6.878877in}{2.510424in}}%
\pgfpathlineto{\pgfqpoint{6.882466in}{2.509951in}}%
\pgfpathlineto{\pgfqpoint{6.886024in}{2.509671in}}%
\pgfpathlineto{\pgfqpoint{6.889582in}{2.509578in}}%
\pgfpathlineto{\pgfqpoint{6.893171in}{2.509670in}}%
\pgfpathlineto{\pgfqpoint{6.896823in}{2.509949in}}%
\pgfpathlineto{\pgfqpoint{6.900600in}{2.510424in}}%
\pgfpathlineto{\pgfqpoint{6.904563in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{6.908808in}{2.512036in}}%
\pgfpathlineto{\pgfqpoint{6.913490in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{6.918920in}{2.514857in}}%
\pgfpathlineto{\pgfqpoint{6.926286in}{2.517246in}}%
\pgfpathlineto{\pgfqpoint{6.940112in}{2.521755in}}%
\pgfpathlineto{\pgfqpoint{6.945824in}{2.523398in}}%
\pgfpathlineto{\pgfqpoint{6.950755in}{2.524627in}}%
\pgfpathlineto{\pgfqpoint{6.955281in}{2.525568in}}%
\pgfpathlineto{\pgfqpoint{6.959588in}{2.526275in}}%
\pgfpathlineto{\pgfqpoint{6.963739in}{2.526770in}}%
\pgfpathlineto{\pgfqpoint{6.967828in}{2.527071in}}%
\pgfpathlineto{\pgfqpoint{6.971885in}{2.527184in}}%
\pgfpathlineto{\pgfqpoint{6.975974in}{2.527114in}}%
\pgfpathlineto{\pgfqpoint{6.980156in}{2.526857in}}%
\pgfpathlineto{\pgfqpoint{6.984525in}{2.526401in}}%
\pgfpathlineto{\pgfqpoint{6.989145in}{2.525730in}}%
\pgfpathlineto{\pgfqpoint{6.994201in}{2.524805in}}%
\pgfpathlineto{\pgfqpoint{7.000006in}{2.523547in}}%
\pgfpathlineto{\pgfqpoint{7.007621in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{7.024070in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{7.030156in}{2.516364in}}%
\pgfpathlineto{\pgfqpoint{7.035493in}{2.515434in}}%
\pgfpathlineto{\pgfqpoint{7.040424in}{2.514761in}}%
\pgfpathlineto{\pgfqpoint{7.045137in}{2.514302in}}%
\pgfpathlineto{\pgfqpoint{7.049756in}{2.514038in}}%
\pgfpathlineto{\pgfqpoint{7.054344in}{2.513960in}}%
\pgfpathlineto{\pgfqpoint{7.058994in}{2.514067in}}%
\pgfpathlineto{\pgfqpoint{7.063801in}{2.514364in}}%
\pgfpathlineto{\pgfqpoint{7.068857in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{7.074350in}{2.515600in}}%
\pgfpathlineto{\pgfqpoint{7.080624in}{2.516632in}}%
\pgfpathlineto{\pgfqpoint{7.088832in}{2.518186in}}%
\pgfpathlineto{\pgfqpoint{7.106341in}{2.521547in}}%
\pgfpathlineto{\pgfqpoint{7.112927in}{2.522586in}}%
\pgfpathlineto{\pgfqpoint{7.118701in}{2.523312in}}%
\pgfpathlineto{\pgfqpoint{7.124100in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{7.129312in}{2.524098in}}%
\pgfpathlineto{\pgfqpoint{7.134462in}{2.524200in}}%
\pgfpathlineto{\pgfqpoint{7.139643in}{2.524118in}}%
\pgfpathlineto{\pgfqpoint{7.145011in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{7.150692in}{2.523368in}}%
\pgfpathlineto{\pgfqpoint{7.156965in}{2.522652in}}%
\pgfpathlineto{\pgfqpoint{7.164487in}{2.521597in}}%
\pgfpathlineto{\pgfqpoint{7.178189in}{2.519442in}}%
\pgfpathlineto{\pgfqpoint{7.187926in}{2.518012in}}%
\pgfpathlineto{\pgfqpoint{7.194980in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{7.201222in}{2.516594in}}%
\pgfpathlineto{\pgfqpoint{7.207090in}{2.516244in}}%
\pgfpathlineto{\pgfqpoint{7.212801in}{2.516089in}}%
\pgfpathlineto{\pgfqpoint{7.218513in}{2.516119in}}%
\pgfpathlineto{\pgfqpoint{7.224412in}{2.516337in}}%
\pgfpathlineto{\pgfqpoint{7.230654in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{7.237614in}{2.517412in}}%
\pgfpathlineto{\pgfqpoint{7.246259in}{2.518425in}}%
\pgfpathlineto{\pgfqpoint{7.271072in}{2.521448in}}%
\pgfpathlineto{\pgfqpoint{7.278282in}{2.522067in}}%
\pgfpathlineto{\pgfqpoint{7.284867in}{2.522447in}}%
\pgfpathlineto{\pgfqpoint{7.291172in}{2.522627in}}%
\pgfpathlineto{\pgfqpoint{7.297445in}{2.522621in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{7.310803in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{7.318637in}{2.521393in}}%
\pgfpathlineto{\pgfqpoint{7.329124in}{2.520333in}}%
\pgfpathlineto{\pgfqpoint{7.347819in}{2.518428in}}%
\pgfpathlineto{\pgfqpoint{7.356028in}{2.517801in}}%
\pgfpathlineto{\pgfqpoint{7.363300in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{7.370229in}{2.517262in}}%
\pgfpathlineto{\pgfqpoint{7.377095in}{2.517281in}}%
\pgfpathlineto{\pgfqpoint{7.384180in}{2.517488in}}%
\pgfpathlineto{\pgfqpoint{7.391889in}{2.517902in}}%
\pgfpathlineto{\pgfqpoint{7.401034in}{2.518587in}}%
\pgfpathlineto{\pgfqpoint{7.434586in}{2.521288in}}%
\pgfpathlineto{\pgfqpoint{7.442482in}{2.521617in}}%
\pgfpathlineto{\pgfqpoint{7.449972in}{2.521744in}}%
\pgfpathlineto{\pgfqpoint{7.457463in}{2.521685in}}%
\pgfpathlineto{\pgfqpoint{7.465328in}{2.521435in}}%
\pgfpathlineto{\pgfqpoint{7.474161in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{7.485896in}{2.520134in}}%
\pgfpathlineto{\pgfqpoint{7.506495in}{2.518664in}}%
\pgfpathlineto{\pgfqpoint{7.515734in}{2.518214in}}%
\pgfpathlineto{\pgfqpoint{7.524036in}{2.517993in}}%
\pgfpathlineto{\pgfqpoint{7.532088in}{2.517964in}}%
\pgfpathlineto{\pgfqpoint{7.540359in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{7.549410in}{2.518484in}}%
\pgfpathlineto{\pgfqpoint{7.560802in}{2.519137in}}%
\pgfpathlineto{\pgfqpoint{7.587300in}{2.520724in}}%
\pgfpathlineto{\pgfqpoint{7.596788in}{2.521058in}}%
\pgfpathlineto{\pgfqpoint{7.605558in}{2.521183in}}%
\pgfpathlineto{\pgfqpoint{7.614297in}{2.521120in}}%
\pgfpathlineto{\pgfqpoint{7.623598in}{2.520863in}}%
\pgfpathlineto{\pgfqpoint{7.634647in}{2.520365in}}%
\pgfpathlineto{\pgfqpoint{7.669946in}{2.518625in}}%
\pgfpathlineto{\pgfqpoint{7.679590in}{2.518431in}}%
\pgfpathlineto{\pgfqpoint{7.688891in}{2.518431in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{7.693947in}{2.518506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{4.416844in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.881444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416844in}{3.065778in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.065778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494622in}{2.647203in}}%
\pgfpathlineto{\pgfqpoint{5.341742in}{2.647203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363964in}{2.647203in}}{\pgfqpoint{5.363964in}{2.669425in}}%
\pgfpathlineto{\pgfqpoint{5.363964in}{2.988000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.363964in}{3.010222in}}{\pgfqpoint{5.341742in}{3.010222in}}%
\pgfpathlineto{\pgfqpoint{4.494622in}{3.010222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472399in}{3.010222in}}{\pgfqpoint{4.472399in}{2.988000in}}%
\pgfpathlineto{\pgfqpoint{4.472399in}{2.669425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.472399in}{2.647203in}}{\pgfqpoint{4.494622in}{2.647203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.516844in}{2.920248in}}%
\pgfpathlineto{\pgfqpoint{4.739066in}{2.920248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827955in,y=2.881359in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FEM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516844in}{2.753648in}}%
\pgfpathlineto{\pgfqpoint{4.739066in}{2.753648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827955in,y=2.714759in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6^{\mathrm{th}}\)-order}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> discrete_kernel_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/xiao/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{3.360035in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.360035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758962in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{0.761552in}}%
\pgfpathlineto{\pgfqpoint{1.758962in}{0.761552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556561in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{1.996693in}}%
\pgfpathlineto{\pgfqpoint{2.556561in}{1.996693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354160in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.433919in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.433919in}{1.738491in}}%
\pgfpathlineto{\pgfqpoint{3.354160in}{1.738491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151758in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.231518in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.231518in}{1.756855in}}%
\pgfpathlineto{\pgfqpoint{4.151758in}{1.756855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949357in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.029117in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.029117in}{1.755549in}}%
\pgfpathlineto{\pgfqpoint{4.949357in}{1.755549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041123in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.120883in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.120883in}{3.378849in}}%
\pgfpathlineto{\pgfqpoint{1.041123in}{3.378849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838722in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{0.659356in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{0.659356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636321in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.716081in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.716081in}{2.407469in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{2.407469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433919in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.513679in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.513679in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{3.433919in}{1.639109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231518in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.311278in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.311278in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{4.231518in}{1.773330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029117in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.108877in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.108877in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{5.029117in}{1.752948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120883in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.120883in}{3.382727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918482in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.998242in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.918482in}{0.637273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716081in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.795840in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.795840in}{2.467949in}}%
\pgfpathlineto{\pgfqpoint{2.716081in}{2.467949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513679in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.593439in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.593439in}{1.564592in}}%
\pgfpathlineto{\pgfqpoint{3.513679in}{1.564592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311278in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.391038in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.391038in}{1.792750in}}%
\pgfpathlineto{\pgfqpoint{4.311278in}{1.792750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108877in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.748406in}}%
\pgfpathlineto{\pgfqpoint{5.108877in}{1.748406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081003in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081003in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878602in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878602in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676201in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676201in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473799in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.473799in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271398in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271398in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068997in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.068997in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\) (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.793323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343556in,y=0.740562in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.460280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343556in,y=1.407518in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.755635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583333in,y=1.702874in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.050991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in,y=1.998230in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.717948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in,y=2.665186in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.249588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451581in,y=3.196826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288001in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c_n\) (m\(\displaystyle ^{-2}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{1.878602in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{2.676201in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{3.473799in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{4.271398in}{1.755635in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.755635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234052in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{2.797317in}}{\pgfqpoint{5.330556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{5.330556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.330556in}{3.450556in}}{\pgfqpoint{5.302778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206274in}{3.450556in}}{\pgfqpoint{4.206274in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.206274in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206274in}{2.797317in}}{\pgfqpoint{4.234052in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261830in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{3.386699in}}%
\pgfpathlineto{\pgfqpoint{4.261830in}{3.386699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650719in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2^{\mathrm{nd}}\)-order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261830in}{3.085620in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{3.085620in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{3.182842in}}%
\pgfpathlineto{\pgfqpoint{4.261830in}{3.182842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650719in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4^{\mathrm{th}}\)-order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261830in}{2.881763in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{2.881763in}}%
\pgfpathlineto{\pgfqpoint{4.539608in}{2.978985in}}%
\pgfpathlineto{\pgfqpoint{4.261830in}{2.978985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650719in,y=2.881763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6^{\mathrm{th}}\)-order}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

